Control-Aware Transmit Power Allocation for 6G In-Factory Subnetwork Control Systems

In this paper, we develop a novel power control solution for subnetworks-enabled distributed control systems in factory settings. We propose a channel-independent control-aware (CICA) policy based on the logistic model and learn the parameters using Bayesian optimization with a multi-objective tree-structured Parzen estimator. The objective is to minimize the control cost of the plants, measured as a finite horizon linear quadratic regulator cost. The proposed policy can be executed in a fully distributed manner and does not require cumbersome measurement of channel gain information, hence it is scalable for large-scale deployment of subnetworks for distributed control applications. With extensive numerical simulation and considering different densities of subnetworks, we show that the proposed method can achieve competitive stability performance and high availability for large-scale distributed control plants with limited radio resources.

==> RESULTS/Ind_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.90]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}
\definecolor{lightgray204}{RGB}{255,255,255}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{red}{RGB}{255,0,60}
\definecolor{blue}{RGB}{0,0,255}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Sum Capacity},
x grid style={darkgray176},
xlabel={Device spectral efficiency bps/Hz},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
ylabel={CDF}, 
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
name=ax1
]
\addplot [thick, red, mark=o, mark repeat=50,mark options=solid]
table {%
0.0115060983225703 0.001558
0.0230079162865877 0.00309
0.0345097333192825 0.0046
0.0460115522146225 0.006164
0.0575133711099625 0.007668
0.0690151900053024 0.009234
0.0805170089006424 0.010714
0.0920188277959824 0.012278
0.103520646691322 0.01386
0.115022465586662 0.015426
0.126524284482002 0.016938
0.138026103377342 0.018484
0.149527922272682 0.020056
0.161029741168022 0.02159
0.172531560063362 0.023034
0.184033364057541 0.024608
0.195535182952881 0.026138
0.207037001848221 0.027686
0.218538820743561 0.029326
0.230040639638901 0.03082
0.241542458534241 0.03241
0.253044277429581 0.034074
0.264546096324921 0.03561
0.276047915220261 0.037234
0.287549734115601 0.03886
0.299051553010941 0.04038
0.310553371906281 0.041932
0.32205519080162 0.043494
0.33355700969696 0.045148
0.3450588285923 0.04667
0.35656064748764 0.04829
0.36806246638298 0.049856
0.37956428527832 0.05144
0.39106610417366 0.053056
0.402567923069 0.05464
0.41406974196434 0.056284
0.42557156085968 0.057836
0.43707337975502 0.059472
0.44857519865036 0.0611
0.4600770175457 0.062736
0.47157883644104 0.06432
0.48308065533638 0.065994
0.49458247423172 0.067584
0.506084263324738 0.069244
0.5175861120224 0.070856
0.529087901115417 0.072458
0.54058974981308 0.074122
0.552091538906097 0.075706
0.56359338760376 0.077314
0.575095176696777 0.07896
0.58659702539444 0.080756
0.598098814487457 0.0824
0.60960066318512 0.084144
0.621102452278137 0.085756
0.6326043009758 0.087478
0.644106090068817 0.089122
0.655607938766479 0.090838
0.667109727859497 0.092576
0.678611576557159 0.094256
0.690113365650177 0.095898
0.701615214347839 0.097568
0.713117003440857 0.099316
0.724618852138519 0.101082
0.736120641231537 0.102842
0.747622489929199 0.104706
0.759124279022217 0.106518
0.770626127719879 0.108328
0.782127916812897 0.110086
0.793629705905914 0.111808
0.805131554603577 0.113442
0.816633343696594 0.11512
0.828135192394257 0.116924
0.839636981487274 0.118656
0.851138830184937 0.120366
0.862640619277954 0.122184
0.874142467975616 0.12393
0.885644257068634 0.125686
0.897146105766296 0.127424
0.908647894859314 0.129218
0.920149743556976 0.130994
0.931651532649994 0.132868
0.943153381347656 0.134706
0.954655170440674 0.136468
0.966157019138336 0.138208
0.977658808231354 0.140018
0.989160656929016 0.14184
1.00066244602203 0.1436
1.01216423511505 0.145382
1.02366614341736 0.147268
1.03516793251038 0.14909
1.04666972160339 0.151012
1.05817151069641 0.152806
1.06967341899872 0.154602
1.08117520809174 0.156348
1.09267699718475 0.158268
1.10417878627777 0.160124
1.11568069458008 0.16201
1.1271824836731 0.163824
1.13868427276611 0.165738
1.15018606185913 0.16754
1.16168797016144 0.169358
1.17318975925446 0.171162
1.18469154834747 0.173142
1.19619333744049 0.175022
1.2076952457428 0.177026
1.21919703483582 0.178888
1.23069882392883 0.180752
1.24220061302185 0.182756
1.25370252132416 0.184678
1.26520431041718 0.186594
1.27670609951019 0.188586
1.28820788860321 0.190382
1.29970967769623 0.19238
1.31121158599854 0.194248
1.32271337509155 0.196174
1.33421516418457 0.198092
1.34571695327759 0.200114
1.3572188615799 0.202206
1.36872065067291 0.20415
1.38022243976593 0.20602
1.39172422885895 0.207978
1.40322613716125 0.210036
1.41472792625427 0.211984
1.42622971534729 0.213896
1.43773150444031 0.215798
1.44923341274261 0.217752
1.46073520183563 0.21984
1.47223699092865 0.221858
1.48373878002167 0.223894
1.49524068832397 0.226028
1.50674247741699 0.228006
1.51824426651001 0.229956
1.52974605560303 0.232038
1.54124796390533 0.234006
1.55274975299835 0.236006
1.56425154209137 0.238036
1.57575333118439 0.240092
1.58725523948669 0.24216
1.59875702857971 0.244044
1.61025881767273 0.246078
1.62176060676575 0.248168
1.63326251506805 0.250206
1.64476430416107 0.252178
1.65626609325409 0.254246
1.66776788234711 0.256182
1.67926979064941 0.258188
1.69077157974243 0.26025
1.70227336883545 0.262216
1.71377515792847 0.264258
1.72527706623077 0.266238
1.73677885532379 0.268242
1.74828064441681 0.270174
1.75978243350983 0.272234
1.77128422260284 0.274296
1.78278613090515 0.27634
1.79428791999817 0.278382
1.80578970909119 0.2805
1.8172914981842 0.282518
1.82879340648651 0.284634
1.84029519557953 0.28674
1.85179698467255 0.288894
1.86329877376556 0.290956
1.87480068206787 0.293134
1.88630247116089 0.295272
1.89780426025391 0.297474
1.90930604934692 0.299588
1.92080795764923 0.30165
1.93230974674225 0.303716
1.94381153583527 0.30585
1.95531332492828 0.307942
1.96681523323059 0.30991
1.97831702232361 0.31197
1.98981881141663 0.314042
2.00132060050964 0.316034
2.01282238960266 0.31816
2.02432417869568 0.320272
2.03582620620728 0.322314
2.04732799530029 0.3244
2.05882978439331 0.326404
2.07033157348633 0.328518
2.08183336257935 0.330622
2.09333515167236 0.332766
2.10483694076538 0.334848
2.1163387298584 0.337002
2.12784075737 0.339102
2.13934254646301 0.3412
2.15084433555603 0.3433
2.16234612464905 0.345446
2.17384791374207 0.34757
2.18534970283508 0.349604
2.1968514919281 0.351688
2.20835328102112 0.3538
2.21985530853271 0.35581
2.23135709762573 0.358118
2.24285888671875 0.360318
2.25436067581177 0.362428
2.26586246490479 0.364488
2.2773642539978 0.36667
2.28886604309082 0.368788
2.30036783218384 0.37082
2.31186962127686 0.372888
2.32337164878845 0.375
2.33487343788147 0.37717
2.34637522697449 0.379264
2.3578770160675 0.381344
2.36937880516052 0.383552
2.38088059425354 0.385748
2.39238238334656 0.387828
2.40388417243958 0.389966
2.41538619995117 0.392038
2.42688798904419 0.394176
2.43838977813721 0.396202
2.44989156723022 0.398256
2.46139335632324 0.400388
2.47289514541626 0.402562
2.48439693450928 0.40458
2.49589872360229 0.406734
2.50740075111389 0.408834
2.51890254020691 0.410902
2.53040432929993 0.41298
2.54190611839294 0.415168
2.55340790748596 0.417294
2.56490969657898 0.419448
2.576411485672 0.42169
2.58791327476501 0.423792
2.59941530227661 0.425848
2.61091709136963 0.42806
2.62241888046265 0.430228
2.63392066955566 0.432448
2.64542245864868 0.434522
2.6569242477417 0.436688
2.66842603683472 0.438728
2.67992782592773 0.440848
2.69142985343933 0.44295
2.70293164253235 0.445058
2.71443343162537 0.447148
2.72593522071838 0.449364
2.7374370098114 0.451636
2.74893879890442 0.453746
2.76044058799744 0.455932
2.77194237709045 0.458122
2.78344416618347 0.460276
2.79494619369507 0.462394
2.80644798278809 0.464568
2.8179497718811 0.466654
2.82945156097412 0.46875
2.84095335006714 0.470864
2.85245513916016 0.472942
2.86395692825317 0.475108
2.87545871734619 0.4772
2.88696074485779 0.479284
2.89846253395081 0.48125
2.90996432304382 0.483378
2.92146611213684 0.485382
2.93296790122986 0.48737
2.94446969032288 0.489408
2.95597147941589 0.491436
2.96747326850891 0.493566
2.97897529602051 0.495686
2.99047708511353 0.497732
3.00197887420654 0.499848
3.01348066329956 0.501944
3.02498245239258 0.504118
3.0364842414856 0.506208
3.04798603057861 0.508266
3.05948781967163 0.510322
3.07098984718323 0.512444
3.08249163627625 0.514548
3.09399342536926 0.516666
3.10549521446228 0.51864
3.1169970035553 0.520718
3.12849879264832 0.522746
3.14000058174133 0.524886
3.15150237083435 0.52706
3.16300439834595 0.52912
3.17450618743896 0.531104
3.18600797653198 0.533244
3.197509765625 0.535234
3.20901155471802 0.537468
3.22051334381104 0.539442
3.23201513290405 0.541556
3.24351692199707 0.54365
3.25501871109009 0.545632
3.26652073860168 0.547648
3.2780225276947 0.549686
3.28952431678772 0.551704
3.30102610588074 0.553614
3.31252789497375 0.55553
3.32402968406677 0.557634
3.33553147315979 0.559596
3.34703326225281 0.561572
3.3585352897644 0.563606
3.37003707885742 0.565652
3.38153886795044 0.56765
3.39304065704346 0.569652
3.40454244613647 0.571692
3.41604423522949 0.573746
3.42754602432251 0.57576
3.43904781341553 0.577722
3.45054984092712 0.579838
3.46205163002014 0.581792
3.47355341911316 0.583832
3.48505520820618 0.585934
3.49655699729919 0.587986
3.50805878639221 0.589842
3.51956057548523 0.591838
3.53106236457825 0.593704
3.54256439208984 0.595724
3.55406618118286 0.597684
3.56556797027588 0.599862
3.5770697593689 0.601828
3.58857154846191 0.603828
3.60007333755493 0.605746
3.61157512664795 0.607624
3.62307691574097 0.609596
3.63457894325256 0.611588
3.64608073234558 0.613438
3.6575825214386 0.615378
3.66908431053162 0.61725
3.68058609962463 0.61915
3.69208788871765 0.62099
3.70358967781067 0.62287
3.71509146690369 0.624802
3.7265932559967 0.626614
3.7380952835083 0.62854
3.74959707260132 0.630452
3.76109886169434 0.632422
3.77260065078735 0.634292
3.78410243988037 0.636206
3.79560422897339 0.63814
3.80710601806641 0.640068
3.81860780715942 0.642044
3.83010983467102 0.643816
3.84161162376404 0.645744
3.85311341285706 0.647592
3.86461520195007 0.649346
3.87611699104309 0.651226
3.88761878013611 0.653058
3.89912056922913 0.654844
3.91062235832214 0.656826
3.92212438583374 0.658662
3.93362617492676 0.660512
3.94512796401978 0.662362
3.95662975311279 0.66419
3.96813154220581 0.666052
3.97963333129883 0.66784
3.99113512039185 0.669656
4.00263690948486 0.671464000000001
4.01413869857788 0.6733
4.0256404876709 0.675212
4.03714227676392 0.677054
4.04864406585693 0.678858000000001
4.06014633178711 0.680652
4.07164812088013 0.68247
4.08314990997314 0.684274
4.09465169906616 0.686012000000001
4.10615348815918 0.68781
4.1176552772522 0.689530000000001
4.12915706634521 0.69127
4.14065885543823 0.69296
4.15216064453125 0.694686
4.16366243362427 0.696398000000001
4.17516422271729 0.698126
4.1866660118103 0.69993
4.19816780090332 0.701696000000001
4.20966958999634 0.703392000000001
4.22117137908936 0.705248000000001
4.23267316818237 0.707000000000001
4.24417495727539 0.708712000000001
4.25567722320557 0.710416000000001
4.26717901229858 0.712138000000001
4.2786808013916 0.713864000000001
4.29018259048462 0.715610000000001
4.30168437957764 0.717258000000001
4.31318616867065 0.718990000000001
4.32468795776367 0.720638000000001
4.33618974685669 0.722248000000001
4.34769153594971 0.723928000000001
4.35919332504272 0.725612000000001
4.37069511413574 0.727232000000001
4.38219690322876 0.728828000000001
4.39369869232178 0.730438000000001
4.40520048141479 0.732012000000001
4.41670227050781 0.733594000000001
4.42820405960083 0.735200000000001
4.43970632553101 0.736782
4.45120811462402 0.738300000000001
4.46270990371704 0.739918000000001
4.47421169281006 0.741506000000001
4.48571348190308 0.743154000000001
4.49721527099609 0.744908000000001
4.50871706008911 0.746500000000001
4.52021884918213 0.748016000000001
4.53172063827515 0.749646000000001
4.54322242736816 0.751118000000001
4.55472421646118 0.752692000000001
4.5662260055542 0.754254000000001
4.57772779464722 0.755732000000001
4.58922958374023 0.757276000000001
4.60073137283325 0.758776
4.61223316192627 0.760428
4.62373542785645 0.762002
4.63523721694946 0.763546
4.64673900604248 0.765066
4.6582407951355 0.766496
4.66974258422852 0.768088
4.68124437332153 0.76963
4.69274616241455 0.771192
4.70424795150757 0.772736
4.71574974060059 0.774328
4.7272515296936 0.775716
4.73875331878662 0.777222
4.75025510787964 0.778682
4.76175689697266 0.780164
4.77325868606567 0.781616
4.78476047515869 0.783086
4.79626226425171 0.784592
4.80776405334473 0.785928
4.8192663192749 0.787388
4.83076810836792 0.788814
4.84226989746094 0.790266
4.85377168655396 0.791688000000001
4.86527347564697 0.79308
4.87677526473999 0.794548
4.88827705383301 0.795964
4.89977884292603 0.797398
4.91128063201904 0.798804000000001
4.92278242111206 0.800226000000001
4.93428421020508 0.801570000000001
4.9457859992981 0.802950000000001
4.95728778839111 0.804350000000001
4.96878957748413 0.805760000000001
4.98029136657715 0.807096000000001
4.99179315567017 0.808446000000001
5.00329542160034 0.809714000000001
5.01479721069336 0.811126000000001
5.02629899978638 0.812432000000001
5.03780078887939 0.813654000000001
5.04930257797241 0.814902000000001
5.06080436706543 0.816326000000001
5.07230615615845 0.817604000000001
5.08380794525146 0.819028000000001
5.09530973434448 0.820316
5.1068115234375 0.821660000000001
5.11831331253052 0.822922
5.12981510162354 0.824222
5.14131689071655 0.825542
5.15281867980957 0.826732
5.16432046890259 0.827994
5.17582225799561 0.829270000000001
5.18732404708862 0.830438
5.1988263130188 0.831606
5.21032810211182 0.832988
5.22182989120483 0.834204
5.23333168029785 0.835524
5.24483346939087 0.836784
5.25633525848389 0.83803
5.2678370475769 0.83929
5.27933883666992 0.840508
5.29084062576294 0.84174
5.30234241485596 0.842876000000001
5.31384420394897 0.844174000000001
5.32534599304199 0.845428000000001
5.33684778213501 0.846564000000001
5.34834957122803 0.847678
5.35985136032104 0.84889
5.37135314941406 0.850052
5.38285541534424 0.851212000000001
5.39435720443726 0.85238
5.40585899353027 0.85353
5.41736078262329 0.85467
5.42886257171631 0.855842
5.44036436080933 0.85698
5.45186614990234 0.858108
5.46336793899536 0.859178
5.47486972808838 0.860338
5.4863715171814 0.861436000000001
5.49787330627441 0.862606000000001
5.50937509536743 0.863718000000001
5.52087688446045 0.864826000000001
5.53237867355347 0.866002
5.54388046264648 0.867056
5.5553822517395 0.86809
5.56688451766968 0.869178
5.5783863067627 0.870304
5.58988809585571 0.871372
5.60138988494873 0.87247
5.61289167404175 0.873552
5.62439346313477 0.874594
5.63589525222778 0.875648
5.6473970413208 0.876738
5.65889883041382 0.877832000000001
5.67040061950684 0.878922000000001
5.68190240859985 0.879888000000001
5.69340419769287 0.880910000000001
5.70490598678589 0.881816
5.71640777587891 0.882840000000001
5.72790956497192 0.883864000000001
5.73941135406494 0.884788000000001
5.75091314315796 0.885804000000001
5.76241540908813 0.886708000000001
5.77391719818115 0.887650000000001
5.78541898727417 0.888614000000001
5.79692077636719 0.889506000000001
5.80842256546021 0.890378000000001
5.81992435455322 0.891298000000001
5.83142614364624 0.892280000000001
5.84292793273926 0.893142000000001
5.85442972183228 0.894028000000001
5.86593151092529 0.894936000000001
5.87743330001831 0.895828000000001
5.88893508911133 0.896720000000001
5.90043687820435 0.897600000000001
5.91193866729736 0.898490000000001
5.92344045639038 0.899364000000001
5.9349422454834 0.900284000000001
5.94644451141357 0.901130000000001
5.95794630050659 0.901994000000001
5.96944808959961 0.902892000000001
5.98094987869263 0.903782000000001
5.99245166778564 0.904622000000001
6.00395345687866 0.905484000000001
6.01545524597168 0.906284000000001
6.0269570350647 0.907096000000001
6.03845882415771 0.907938000000001
6.04996061325073 0.908750000000001
6.06146240234375 0.909540000000001
6.07296419143677 0.910320000000001
6.08446598052979 0.911120000000001
6.0959677696228 0.911850000000001
6.10746955871582 0.912670000000001
6.11897134780884 0.913474000000001
6.13047361373901 0.914184000000001
6.14197540283203 0.914958000000001
6.15347719192505 0.915748000000001
6.16497898101807 0.916542000000001
6.17648077011108 0.917288000000001
6.1879825592041 0.918064000000001
6.19948434829712 0.918836000000001
6.21098613739014 0.919568000000001
6.22248792648315 0.920350000000001
6.23398971557617 0.921066000000001
6.24549150466919 0.921784000000001
6.25699329376221 0.922516000000001
6.26849508285522 0.923222000000001
6.27999687194824 0.923976000000001
6.29149866104126 0.924682000000001
6.30300045013428 0.925356000000001
6.31450223922729 0.926066000000001
6.32600450515747 0.926732000000001
6.33750629425049 0.927476000000001
6.34900808334351 0.928220000000001
6.36050987243652 0.928944000000001
6.37201166152954 0.929590000000001
6.38351345062256 0.930272000000001
6.39501523971558 0.930928000000001
6.40651702880859 0.931618000000001
6.41801881790161 0.932276000000001
6.42952060699463 0.932902000000001
6.44102239608765 0.933590000000001
6.45252418518066 0.934238000000001
6.46402597427368 0.934830000000001
6.4755277633667 0.935398000000001
6.48702955245972 0.936022000000001
6.49853134155273 0.936654000000001
6.51003360748291 0.937258000000001
6.52153539657593 0.937828000000001
6.53303718566895 0.938510000000001
6.54453897476196 0.939070000000001
6.55604076385498 0.939654000000001
6.567542552948 0.940254000000001
6.57904434204102 0.940816000000001
6.59054613113403 0.94144
6.60204792022705 0.9421
6.61354970932007 0.942708000000001
6.62505149841309 0.943368000000001
6.6365532875061 0.943936000000001
6.64805507659912 0.944532000000001
6.65955686569214 0.945132000000001
6.67105865478516 0.945614000000001
6.68256044387817 0.946156000000001
6.69406223297119 0.946724000000001
6.70556449890137 0.947264000000001
6.71706628799438 0.947836000000001
6.7285680770874 0.948310000000001
6.74006986618042 0.948856000000001
6.75157165527344 0.949422000000001
6.76307344436646 0.949910000000001
6.77457523345947 0.950470000000001
6.78607702255249 0.950960000000001
6.79757881164551 0.951438000000001
6.80908060073853 0.951950000000001
6.82058238983154 0.952456000000001
6.83208417892456 0.952972000000001
6.84358596801758 0.953448000000001
6.8550877571106 0.953950000000001
6.86658954620361 0.954426000000001
6.87809133529663 0.954888000000001
6.88959360122681 0.955382000000001
6.90109539031982 0.955906000000001
6.91259717941284 0.956376000000001
6.92409896850586 0.956848000000001
6.93560075759888 0.957364000000001
6.94710254669189 0.957874000000001
6.95860433578491 0.958358000000001
6.97010612487793 0.958804000000001
6.98160791397095 0.959254
6.99310970306396 0.959758
7.00461149215698 0.960166
7.01611328125 0.960626
7.02761507034302 0.961078
7.03911685943604 0.961502
7.05061864852905 0.961888
7.06212043762207 0.962314
7.07362270355225 0.962714
7.08512449264526 0.963178
7.09662628173828 0.9636
7.1081280708313 0.964014
7.11962985992432 0.96441
7.13113164901733 0.96485
7.14263343811035 0.965244
7.15413522720337 0.965686
7.16563701629639 0.966084
7.1771388053894 0.966468000000001
7.18864059448242 0.966898000000001
7.20014238357544 0.967274000000001
7.21164417266846 0.967674000000001
7.22314596176147 0.968084000000001
7.23464775085449 0.968460000000001
7.24614953994751 0.968836000000001
7.25765132904053 0.969282000000001
7.2691535949707 0.969622000000001
7.28065538406372 0.969968000000001
7.29215717315674 0.970312000000001
7.30365896224976 0.970724000000001
7.31516075134277 0.971056000000001
7.32666254043579 0.971392000000001
7.33816432952881 0.971706000000001
7.34966611862183 0.972002000000001
7.36116790771484 0.972340000000001
7.37266969680786 0.972640000000001
7.38417148590088 0.972976000000001
7.3956732749939 0.973296
7.40717506408691 0.973614000000001
7.41867685317993 0.973944000000001
7.43017864227295 0.974252000000001
7.44168043136597 0.974588000000001
7.45318269729614 0.974900000000001
7.46468448638916 0.975172000000001
7.47618627548218 0.975472000000001
7.4876880645752 0.975804000000001
7.49918985366821 0.976082000000001
7.51069164276123 0.976342000000001
7.52219343185425 0.976588000000001
7.53369522094727 0.976880000000001
7.54519701004028 0.977168
7.5566987991333 0.977440000000001
7.56820058822632 0.977766000000001
7.57970237731934 0.978066000000001
7.59120416641235 0.978356000000001
7.60270595550537 0.978638000000001
7.61420774459839 0.978914000000001
7.62570953369141 0.979212000000001
7.63721132278442 0.979452000000001
7.6487135887146 0.979756000000001
7.66021537780762 0.980000000000001
7.67171716690063 0.980224000000001
7.68321895599365 0.980492000000001
7.69472074508667 0.980756000000001
7.70622253417969 0.980980000000001
7.71772432327271 0.981208000000001
7.72922611236572 0.981408000000001
7.74072790145874 0.981644000000001
7.75222969055176 0.981856000000001
7.76373147964478 0.982100000000001
7.77523326873779 0.982322000000001
7.78673505783081 0.982566000000001
7.79823684692383 0.982800000000001
7.80973863601685 0.983078000000001
7.82124042510986 0.983310000000001
7.83274269104004 0.983518000000001
7.84424448013306 0.983702000000001
7.85574626922607 0.983928000000001
7.86724805831909 0.984142000000001
7.87874984741211 0.984366000000001
7.89025163650513 0.984586000000001
7.90175342559814 0.984798000000001
7.91325521469116 0.985014000000001
7.92475700378418 0.985226000000001
7.9362587928772 0.985448000000001
7.94776058197021 0.985666000000001
7.95926237106323 0.985850000000001
7.97076416015625 0.986090000000001
7.98226594924927 0.986280000000001
7.99376773834229 0.986500000000001
8.00527000427246 0.986712000000001
8.01677131652832 0.986888000000001
8.0282735824585 0.987090000000001
8.03977489471436 0.987274000000001
8.05127716064453 0.987438000000001
8.06277847290039 0.987572000000001
8.07428073883057 0.987738000000001
8.08578205108643 0.987928000000001
8.0972843170166 0.988122000000001
8.10878562927246 0.988294000000001
8.12028789520264 0.988452000000001
8.13179016113281 0.988628000000001
8.14329147338867 0.988790000000001
8.15479373931885 0.988940000000001
8.16629505157471 0.989110000000001
8.17779731750488 0.989290000000001
8.18929862976074 0.989452000000001
8.20080089569092 0.989618000000001
8.21230220794678 0.989768000000001
8.22380447387695 0.989936000000001
8.23530578613281 0.990092000000001
8.24680805206299 0.990244000000001
8.25830936431885 0.990400000000001
8.26981163024902 0.990524000000001
8.28131294250488 0.990664000000001
8.29281520843506 0.990802000000001
8.30431747436523 0.990942000000001
8.31581878662109 0.991092000000001
8.32732105255127 0.991222000000001
8.33882236480713 0.991360000000001
8.3503246307373 0.991512000000001
8.36182594299316 0.991638000000001
8.37332820892334 0.991766000000001
8.3848295211792 0.991900000000001
8.39633178710938 0.992054000000001
8.40783309936523 0.992162000000001
8.41933536529541 0.992282000000001
8.43083667755127 0.992380000000001
8.44233894348145 0.992514000000001
8.4538402557373 0.992654000000001
8.46534252166748 0.992786000000001
8.47684383392334 0.992878000000001
8.48834609985352 0.992980000000001
8.49984836578369 0.993086000000001
8.51134967803955 0.993204000000001
8.52285194396973 0.993312000000001
8.53435325622559 0.993404000000001
8.54585552215576 0.993526000000001
8.55735683441162 0.993648000000001
8.5688591003418 0.993766000000001
8.58036041259766 0.993856000000001
8.59186267852783 0.993960000000001
8.60336399078369 0.994058000000001
8.61486625671387 0.994154000000001
8.62636756896973 0.994246000000001
8.6378698348999 0.994344000000001
8.64937114715576 0.994442000000001
8.66087341308594 0.994550000000001
8.6723747253418 0.994640000000001
8.68387699127197 0.994706000000001
8.69537925720215 0.994810000000001
8.70688056945801 0.994876000000001
8.71838283538818 0.994976000000001
8.72988414764404 0.995074000000001
8.74138641357422 0.995150000000001
8.75288772583008 0.995240000000001
8.76438999176025 0.995332000000001
8.77589130401611 0.995416000000001
8.78739356994629 0.995478000000001
8.79889488220215 0.995556000000001
8.81039714813232 0.995628000000001
8.82189846038818 0.995696000000001
8.83340072631836 0.995750000000001
8.84490203857422 0.995808000000001
8.85640430450439 0.995874000000001
8.86790657043457 0.995956000000001
8.87940788269043 0.996020000000001
8.89091014862061 0.996088000000001
8.90241146087646 0.996162000000001
8.91391372680664 0.996244000000001
8.9254150390625 0.996316000000001
8.93691730499268 0.996382000000001
8.94841861724854 0.996454000000001
8.95992088317871 0.996492000000001
8.97142219543457 0.996584000000001
8.98292446136475 0.996636000000001
8.99442577362061 0.996706000000001
9.00592803955078 0.996758000000001
9.01742935180664 0.996822000000001
9.02893161773682 0.996890000000001
9.04043292999268 0.996966000000001
9.05193519592285 0.997028000000001
9.06343746185303 0.997084000000001
9.07493877410889 0.997166000000001
9.08644104003906 0.997232000000001
9.09794235229492 0.997306000000001
9.1094446182251 0.997356000000001
9.12094593048096 0.997398000000001
9.13244819641113 0.997464000000001
9.14394950866699 0.997490000000001
9.15545177459717 0.99755
9.16695308685303 0.997598000000001
9.1784553527832 0.997660000000001
9.18995666503906 0.997692000000001
9.20145893096924 0.997726000000001
9.2129602432251 0.997770000000001
9.22446250915527 0.997818000000001
9.23596382141113 0.997864000000001
9.24746608734131 0.997906000000001
9.25896835327148 0.997948000000001
9.27046966552734 0.997992000000001
9.28197193145752 0.998044000000001
9.29347324371338 0.998076000000001
9.30497550964355 0.998116000000001
9.31647682189941 0.998166000000001
9.32797908782959 0.998196000000001
9.33948040008545 0.998228000000001
9.35098266601562 0.998270000000001
9.36248397827148 0.998310000000001
9.37398624420166 0.998346000000001
9.38548755645752 0.998394000000001
9.3969898223877 0.998432000000001
9.40849113464355 0.998460000000001
9.41999340057373 0.998482000000001
9.43149566650391 0.998514000000001
9.44299697875977 0.998544000000001
9.45449924468994 0.998572000000001
9.4660005569458 0.998602000000001
9.47750282287598 0.998644000000001
9.48900413513184 0.998676000000001
9.50050640106201 0.998706000000001
9.51200771331787 0.998736000000001
9.52350997924805 0.998774000000001
9.53501129150391 0.998820000000001
9.54651355743408 0.998850000000001
9.55801486968994 0.998872000000001
9.56951713562012 0.998904000000001
9.58101844787598 0.998936000000001
9.59252071380615 0.998962000000001
9.60402202606201 0.998984000000001
9.61552429199219 0.999004000000001
9.62702655792236 0.999032000000001
9.63852787017822 0.999060000000001
9.6500301361084 0.999078000000001
9.66153144836426 0.999102000000001
9.67303371429443 0.999110000000001
9.68453502655029 0.999124000000001
9.69603729248047 0.999140000000001
9.70753860473633 0.999148000000001
9.7190408706665 0.999174000000001
9.73054218292236 0.999204000000001
9.74204444885254 0.999226000000001
9.7535457611084 0.999248000000001
9.76504802703857 0.999268000000001
9.77654933929443 0.999284000000001
9.78805160522461 0.999302000000001
9.79955291748047 0.999322000000001
9.81105518341064 0.999342000000001
9.82255744934082 0.999354000000001
9.83405876159668 0.999374000000001
9.84556102752686 0.999386000000001
9.85706233978271 0.999396000000001
9.86856460571289 0.999412000000001
9.88006591796875 0.999430000000001
9.89156818389893 0.999444000000001
9.90306949615479 0.999468000000001
9.91457176208496 0.999478000000001
9.92607307434082 0.999496000000001
9.937575340271 0.999500000000001
9.94907665252686 0.999512000000001
9.96057891845703 0.999524000000001
9.97208023071289 0.999534000000001
9.98358249664307 0.999548000000001
9.99508476257324 0.999560000000001
10.0065860748291 0.999574000000001
10.0180883407593 0.999586000000001
10.0295896530151 0.999594000000001
10.0410919189453 0.999604
10.0525932312012 0.999616000000001
10.0640954971313 0.99963
10.0755968093872 0.999638
10.0870990753174 0.999654
10.0986003875732 0.999664
10.1101026535034 0.999674
10.1216039657593 0.999682
10.1331062316895 0.99969
10.1446075439453 0.999694
10.1561098098755 0.999698
10.1676111221313 0.999708
10.1791133880615 0.999716
10.1906156539917 0.999724
10.2021169662476 0.999734
10.2136192321777 0.999744
10.2251205444336 0.999754
10.2366228103638 0.999764
10.2481241226196 0.99977
10.2596263885498 0.999784
10.2711277008057 0.999784
10.2826299667358 0.99979
10.2941312789917 0.999804
10.3056335449219 0.99981
10.3171348571777 0.999816
10.3286371231079 0.999822
10.3401384353638 0.999826
10.3516407012939 0.999834
10.3631420135498 0.999836
10.37464427948 0.999844
10.3861465454102 0.999844
10.397647857666 0.999854
10.4091501235962 0.999858
10.4206514358521 0.999862
10.4321537017822 0.999864
10.4436550140381 0.999872
10.4551572799683 0.999876
10.4666585922241 0.999876
10.4781608581543 0.999878
10.4896621704102 0.99988
10.5011644363403 0.99988
10.5126657485962 0.999882
10.5241680145264 0.999886
10.5356693267822 0.99989
10.5471715927124 0.99989
10.5586729049683 0.999892
10.5701751708984 0.999892
10.5816774368286 0.999898
10.5931787490845 0.999899999999999
10.6046810150146 0.999901999999999
10.6161823272705 0.999905999999999
10.6276845932007 0.999911999999999
10.6391859054565 0.999913999999999
10.6506881713867 0.999917999999999
10.6621894836426 0.999925999999999
10.6736917495728 0.999931999999999
10.6851930618286 0.999931999999999
10.6966953277588 0.999937999999999
10.7081966400146 0.999939999999999
10.7196989059448 0.999941999999999
10.7312002182007 0.999943999999999
10.7427024841309 0.999943999999999
10.754204750061 0.999943999999999
10.7657060623169 0.999947999999999
10.7772083282471 0.999951999999999
10.7887096405029 0.999953999999999
10.8002119064331 0.999955999999999
10.811713218689 0.999957999999999
10.8232154846191 0.999959999999999
10.834716796875 0.999959999999999
10.8462190628052 0.999959999999999
10.857720375061 0.999959999999999
10.8692226409912 0.999961999999999
10.8807239532471 0.999965999999999
10.8922262191772 0.999967999999999
10.9037275314331 0.999969999999999
10.9152297973633 0.999969999999999
10.9267311096191 0.999971999999999
10.9382333755493 0.999971999999999
10.9497356414795 0.999975999999999
10.9612369537354 0.999975999999999
10.9727392196655 0.999975999999999
10.9842405319214 0.999975999999999
10.9957427978516 0.999979999999999
11.0072441101074 0.999979999999999
11.0187463760376 0.999979999999999
11.0302476882935 0.999981999999999
11.0417499542236 0.999983999999999
11.0532512664795 0.999983999999999
11.0647535324097 0.999983999999999
11.0762548446655 0.999983999999999
11.0877571105957 0.999983999999999
11.0992584228516 0.999983999999999
11.1107606887817 0.999983999999999
11.1222620010376 0.999983999999999
11.1337642669678 0.999983999999999
11.1452665328979 0.999983999999999
11.1567678451538 0.999983999999999
11.168270111084 0.999983999999999
11.1797714233398 0.999983999999999
11.19127368927 0.999983999999999
11.2027750015259 0.999987999999999
11.2142772674561 0.999987999999999
11.2257785797119 0.999987999999999
11.2372808456421 0.999987999999999
11.2487821578979 0.999989999999998
11.2602844238281 0.999991999999998
11.271785736084 0.999991999999998
11.2832880020142 0.999991999999998
11.29478931427 0.999991999999998
11.3062915802002 0.999991999999998
11.3177938461304 0.999991999999998
11.3292951583862 0.999993999999998
11.3407974243164 0.999995999999998
11.3522987365723 0.999995999999998
11.3638010025024 0.999995999999998
11.3753023147583 0.999995999999998
11.3868045806885 0.999995999999998
11.3983058929443 0.999997999999998
11.4098081588745 0.999997999999998
11.4213094711304 0.999997999999998
11.4328117370605 0.999997999999998
11.4443130493164 0.999997999999998
11.4558153152466 0.999997999999998
11.4673166275024 0.999997999999998
11.4788188934326 0.999997999999998
11.4903202056885 0.999997999999998
11.5018224716187 0.999999999999998
};
\addlegendentry{GGNN IG}
\addplot [dashed, red, mark=o, mark repeat=50, mark options=solid]
table {%
0.0120003428310156 0.00052
0.0238345265388489 0.001124
0.035668708384037 0.001882
0.0475028939545155 0.00289
0.0593370757997036 0.00388
0.071171261370182 0.00505
0.0830054432153702 0.006324
0.0948396250605583 0.007634
0.106673806905746 0.009004
0.118507996201515 0.010556
0.130342170596123 0.01215
0.142176359891891 0.013748
0.15401054918766 0.01548
0.165844723582268 0.017238
0.177678912878036 0.01898
0.189513087272644 0.020876
0.201347276568413 0.022802
0.213181465864182 0.024646
0.225015640258789 0.02654
0.236849829554558 0.028596
0.248684018850327 0.03057
0.260518193244934 0.032646
0.272352367639542 0.034718
0.284186571836472 0.036768
0.296020746231079 0.038776
0.307854920625687 0.04083
0.319689124822617 0.042908
0.331523299217224 0.045154
0.343357473611832 0.047332
0.355191677808762 0.049472
0.367025852203369 0.05152
0.378860026597977 0.053604
0.390694200992584 0.055686
0.402528405189514 0.057966
0.414362579584122 0.060116
0.426196753978729 0.062338
0.438030958175659 0.064576
0.449865132570267 0.06678
0.461699306964874 0.068968
0.473533511161804 0.071316
0.485367685556412 0.07368
0.497201859951019 0.07593
0.509036064147949 0.078168
0.520870208740234 0.080446
0.532704412937164 0.082754
0.544538617134094 0.08501
0.556372761726379 0.087294
0.568206965923309 0.089556
0.580041170120239 0.091858
0.591875314712524 0.094076
0.603709518909454 0.096396
0.615543723106384 0.098702
0.627377867698669 0.101014
0.639212071895599 0.103294
0.651046276092529 0.105634
0.662880420684814 0.10815
0.674714624881744 0.11054
0.686548829078674 0.11293
0.698382973670959 0.115254
0.710217177867889 0.117726
0.722051322460175 0.120086
0.733885526657104 0.12239
0.745719730854034 0.124752
0.75755387544632 0.12712
0.76938807964325 0.129514
0.781222283840179 0.131754
0.793056428432465 0.134102
0.804890632629395 0.136406
0.816724836826324 0.138804
0.82855898141861 0.141252
0.84039318561554 0.143682
0.852227389812469 0.146106
0.864061534404755 0.148444
0.875895738601685 0.150798
0.887729942798615 0.153232
0.8995640873909 0.155678
0.91139829158783 0.158154
0.92323249578476 0.160644
0.935066640377045 0.163078
0.946900844573975 0.16542
0.958735048770905 0.167808
0.97056919336319 0.170226
0.98240339756012 0.17253
0.994237542152405 0.17489
1.00607180595398 0.177258
1.01790595054626 0.179706
1.02974009513855 0.18205
1.04157435894012 0.184394
1.05340850353241 0.186918
1.06524264812469 0.189296
1.07707691192627 0.1916
1.08891105651855 0.194054
1.10074520111084 0.196512
1.11257946491241 0.198958
1.1244136095047 0.201304
1.13624775409698 0.203728
1.14808189868927 0.206204
1.15991616249084 0.20868
1.17175030708313 0.21112
1.18358445167542 0.213414
1.19541871547699 0.215776
1.20725286006927 0.218176
1.21908700466156 0.220682
1.23092126846313 0.223072
1.24275541305542 0.225418
1.25458955764771 0.227872
1.26642382144928 0.23031
1.27825796604156 0.232706
1.29009211063385 0.23517
1.30192637443542 0.237604
1.31376051902771 0.239984
1.32559466362 0.242382
1.33742892742157 0.244832
1.34926307201385 0.247202
1.36109721660614 0.249572
1.37293148040771 0.252062
1.384765625 0.254444
1.39659976959229 0.256828
1.40843403339386 0.259128
1.42026817798615 0.261562
1.43210232257843 0.264052
1.44393658638 0.266554
1.45577073097229 0.269006
1.46760487556458 0.271488
1.47943913936615 0.273934
1.49127328395844 0.276404
1.50310742855072 0.278742
1.51494169235229 0.281182
1.52677583694458 0.283634
1.53860998153687 0.286032
1.55044424533844 0.288416
1.56227838993073 0.290868
1.57411253452301 0.293368
1.58594679832458 0.295706
1.59778094291687 0.298126
1.60961508750916 0.30052
1.62144935131073 0.302948
1.63328349590302 0.305372
1.6451176404953 0.307826
1.65695190429688 0.310138
1.66878604888916 0.312606
1.68062019348145 0.314998
1.69245433807373 0.31744
1.70428860187531 0.319912
1.71612274646759 0.322238
1.72795689105988 0.324606
1.73979115486145 0.326954
1.75162529945374 0.329244
1.76345944404602 0.331592
1.7752937078476 0.333926
1.78712785243988 0.336348
1.79896199703217 0.338782
1.81079626083374 0.341172
1.82263040542603 0.34355
1.83446455001831 0.34594
1.84629881381989 0.348412
1.85813295841217 0.350882
1.86996710300446 0.353176
1.88180136680603 0.355508
1.89363551139832 0.357952
1.9054696559906 0.360248
1.91730391979218 0.362588
1.92913806438446 0.365026
1.94097220897675 0.36736
1.95280647277832 0.36977
1.96464061737061 0.372132
1.97647476196289 0.374502
1.98830902576447 0.37693
2.00014305114746 0.379274
2.01197743415833 0.38163
2.02381157875061 0.383932
2.0356457233429 0.386404
2.04747986793518 0.38872
2.05931401252747 0.391114
2.07114815711975 0.393428
2.08298254013062 0.395824
2.0948166847229 0.398162
2.10665082931519 0.400484
2.11848497390747 0.402766
2.13031911849976 0.40512
2.14215326309204 0.407418
2.15398764610291 0.409726
2.16582179069519 0.4121
2.17765593528748 0.414322
2.18949007987976 0.416684
2.20132422447205 0.419088
2.21315836906433 0.421382
2.2249927520752 0.423706
2.23682689666748 0.426074
2.24866104125977 0.428318
2.26049518585205 0.430622
2.27232933044434 0.432842
2.28416347503662 0.435036
2.29599785804749 0.4373
2.30783200263977 0.439684
2.31966614723206 0.44199
2.33150029182434 0.44424
2.34333443641663 0.446502
2.35516858100891 0.448834
2.36700296401978 0.451192
2.37883710861206 0.45349
2.39067125320435 0.45572
2.40250539779663 0.457956
2.41433954238892 0.460354
2.4261736869812 0.462534
2.43800806999207 0.464834
2.44984221458435 0.46698
2.46167635917664 0.46929
2.47351050376892 0.471392
2.48534464836121 0.473616
2.49717879295349 0.476012
2.50901293754578 0.478214
2.52084732055664 0.48043
2.53268146514893 0.482724
2.54451560974121 0.484876
2.5563497543335 0.487126
2.56818389892578 0.489324
2.58001804351807 0.491486
2.59185242652893 0.49377
2.60368657112122 0.495944
2.6155207157135 0.498174
2.62735486030579 0.500384
2.63918900489807 0.50275
2.65102314949036 0.504982
2.66285753250122 0.507186
2.67469167709351 0.509312
2.68652582168579 0.511456
2.69835996627808 0.51359
2.71019411087036 0.515786
2.72202825546265 0.518004
2.73386263847351 0.52019
2.7456967830658 0.522416
2.75753092765808 0.524632
2.76936507225037 0.5269
2.78119921684265 0.529036
2.79303336143494 0.531244
2.8048677444458 0.533348
2.81670188903809 0.535536
2.82853603363037 0.537718
2.84037017822266 0.539968
2.85220432281494 0.542
2.86403846740723 0.5439
2.87587285041809 0.546052
2.88770699501038 0.548128
2.89954113960266 0.55031
2.91137528419495 0.552388
2.92320942878723 0.55455
2.93504357337952 0.556734
2.94687795639038 0.558846
2.95871210098267 0.560872
2.97054624557495 0.56285
2.98238039016724 0.564936
2.99421453475952 0.566946
3.00604867935181 0.569212
3.01788306236267 0.571274
3.02971720695496 0.573306
3.04155135154724 0.575228
3.05338549613953 0.57726
3.06521964073181 0.579358
3.0770537853241 0.581402
3.08888792991638 0.583424
3.10072231292725 0.585552
3.11255645751953 0.58756
3.12439060211182 0.589694
3.1362247467041 0.591616
3.14805889129639 0.593694
3.15989303588867 0.595652
3.17172741889954 0.597606
3.18356156349182 0.599632
3.19539570808411 0.601728
3.20722985267639 0.603722
3.21906399726868 0.605772
3.23089814186096 0.60774
3.24273252487183 0.609746
3.25456666946411 0.611762
3.2664008140564 0.613664
3.27823495864868 0.615708
3.29006910324097 0.617614
3.30190324783325 0.6195
3.31373763084412 0.621498
3.3255717754364 0.623462
3.33740592002869 0.625424
3.34924006462097 0.627442
3.36107420921326 0.629458
3.37290835380554 0.63134
3.38474273681641 0.6333
3.39657688140869 0.63526
3.40841102600098 0.637308
3.42024517059326 0.639236
3.43207931518555 0.641138
3.44391345977783 0.64309
3.4557478427887 0.644978
3.46758198738098 0.646876
3.47941613197327 0.648832
3.49125027656555 0.650692
3.50308442115784 0.65263
3.51491856575012 0.654498
3.52675294876099 0.656384
3.53858709335327 0.658176
3.55042123794556 0.660044
3.56225538253784 0.661976
3.57408952713013 0.664
3.58592367172241 0.665778
3.5977578163147 0.667628
3.60959219932556 0.669386
3.62142634391785 0.671266
3.63326048851013 0.673066
3.64509463310242 0.67487
3.6569287776947 0.676716
3.66876292228699 0.678404
3.68059730529785 0.68024
3.69243144989014 0.68197
3.70426559448242 0.683742
3.71609973907471 0.68555
3.72793388366699 0.687286
3.73976802825928 0.689048
3.75160241127014 0.69073
3.76343655586243 0.692476
3.77527070045471 0.69421
3.787104845047 0.695888
3.79893898963928 0.697598
3.81077313423157 0.69942
3.82260751724243 0.701112
3.83444166183472 0.702818
3.846275806427 0.70457
3.85810995101929 0.706264
3.86994409561157 0.708038
3.88177824020386 0.709766
3.89361262321472 0.71138
3.90544676780701 0.71305
3.91728091239929 0.71469
3.92911505699158 0.716252
3.94094920158386 0.717994
3.95278334617615 0.719686
3.96461772918701 0.721324
3.9764518737793 0.723034
3.98828601837158 0.724634
4.00012016296387 0.726316
4.01195430755615 0.72791
4.02378845214844 0.729522
4.03562259674072 0.73109
4.04745674133301 0.732674
4.05929088592529 0.734296
4.07112550735474 0.735968
4.08295965194702 0.737638
4.09479379653931 0.739274
4.10662794113159 0.740872
4.11846208572388 0.742376
4.13029623031616 0.743978
4.14213037490845 0.745572
4.15396451950073 0.747124
4.16579866409302 0.74869
4.1776328086853 0.750266
4.18946695327759 0.751804
4.20130109786987 0.753362
4.21313524246216 0.754876
4.2249698638916 0.756462
4.23680400848389 0.757954
4.24863815307617 0.759412
4.26047229766846 0.760946
4.27230644226074 0.762528
4.28414058685303 0.76401
4.29597473144531 0.76554
4.3078088760376 0.767036
4.31964302062988 0.768516
4.33147716522217 0.76997
4.34331130981445 0.77151
4.35514545440674 0.772964
4.36698007583618 0.774426
4.37881422042847 0.775842
4.39064836502075 0.777356
4.40248250961304 0.778794
4.41431665420532 0.780282
4.42615079879761 0.781766
4.43798494338989 0.783116
4.44981908798218 0.784528
4.46165323257446 0.78602
4.47348737716675 0.787426
4.48532152175903 0.788906
4.49715566635132 0.790372
4.50899028778076 0.79178
4.52082443237305 0.793228
4.53265857696533 0.794598
4.54449272155762 0.795926
4.5563268661499 0.797346
4.56816101074219 0.798654
4.57999515533447 0.799908
4.59182929992676 0.801296
4.60366344451904 0.802576
4.61549758911133 0.804024
4.62733173370361 0.805376
4.6391658782959 0.806746
4.65100049972534 0.808088
4.66283464431763 0.80951
4.67466878890991 0.810796
4.6865029335022 0.812128
4.69833707809448 0.813394
4.71017122268677 0.81453
4.72200536727905 0.815858
4.73383951187134 0.817186
4.74567365646362 0.818464
4.75750780105591 0.819764
4.76934194564819 0.821012
4.78117609024048 0.822238
4.79301023483276 0.823526
4.80484485626221 0.824766
4.81667900085449 0.82598
4.82851314544678 0.827274
4.84034729003906 0.828482
4.85218143463135 0.829714
4.86401557922363 0.830932
4.87584972381592 0.832172
4.8876838684082 0.833384
4.89951801300049 0.83451
4.91135215759277 0.835648
4.92318630218506 0.836846
4.93502044677734 0.837914
4.94685506820679 0.839074
4.95868921279907 0.840232
4.97052335739136 0.841408
4.98235750198364 0.842622
4.99419164657593 0.843764
5.00602579116821 0.844928
5.0178599357605 0.846034
5.02969408035278 0.84717
5.04152822494507 0.848416
5.05336236953735 0.849544
5.06519651412964 0.85065
5.07703065872192 0.851832
5.08886528015137 0.852936
5.10069942474365 0.854014
5.11253356933594 0.855166
5.12436771392822 0.856312
5.13620185852051 0.857458
5.14803600311279 0.858594
5.15987014770508 0.859644
5.17170429229736 0.860744
5.18353843688965 0.861772
5.19537258148193 0.862756
5.20720672607422 0.863832
5.2190408706665 0.864926
5.23087549209595 0.86598
5.24270963668823 0.866958
5.25454378128052 0.868016
5.2663779258728 0.86912
5.27821207046509 0.870156
5.29004621505737 0.871216
5.30188035964966 0.87225
5.31371450424194 0.873208
5.32554864883423 0.874186
5.33738279342651 0.875228
5.3492169380188 0.87624
5.36105108261108 0.877198
5.37288522720337 0.878156
5.38471984863281 0.87907
5.3965539932251 0.879962
5.40838813781738 0.880954
5.42022228240967 0.881934
5.43205642700195 0.882914
5.44389057159424 0.883798
5.45572471618652 0.884798
5.46755886077881 0.8858
5.47939300537109 0.886744
5.49122714996338 0.887662
5.50306129455566 0.888562
5.51489543914795 0.88946
5.52673006057739 0.89039
5.53856420516968 0.891272
5.55039834976196 0.892144
5.56223249435425 0.892976
5.57406663894653 0.89382
5.58590078353882 0.894724
5.5977349281311 0.895506
5.60956907272339 0.896378
5.62140321731567 0.897302
5.63323736190796 0.898176
5.64507150650024 0.899088
5.65690565109253 0.899936
5.66874027252197 0.900808
5.68057441711426 0.901636
5.69240856170654 0.902464
5.70424270629883 0.90329
5.71607685089111 0.904064
5.7279109954834 0.904912
5.73974514007568 0.905754
5.75157928466797 0.906572
5.76341342926025 0.907396
5.77524757385254 0.908252
5.78708171844482 0.909052
5.79891586303711 0.909812
5.81075000762939 0.910578
5.82258462905884 0.911388
5.83441877365112 0.912176
5.84625291824341 0.912922
5.85808706283569 0.913674
5.86992120742798 0.914468
5.88175535202026 0.915294
5.89358949661255 0.916016
5.90542364120483 0.916728
5.91725778579712 0.917486
5.9290919303894 0.918246
5.94092607498169 0.918954
5.95276021957397 0.91965
5.96459484100342 0.92038
5.9764289855957 0.921042
5.98826313018799 0.921712
6.00009727478027 0.922388
6.01193141937256 0.923056
6.02376556396484 0.923768
6.03559970855713 0.924454
6.04743385314941 0.925182
6.0592679977417 0.925892
6.07110214233398 0.92659
6.08293628692627 0.927246
6.09477043151855 0.927858
6.106605052948 0.928566
6.11843919754028 0.929286
6.13027334213257 0.929944
6.14210748672485 0.930626
6.15394163131714 0.931298
6.16577577590942 0.931958
6.17760992050171 0.932602
6.18944406509399 0.933228
6.20127820968628 0.933816
6.21311235427856 0.93443
6.22494649887085 0.935128
6.23678064346313 0.93571
6.24861526489258 0.936322
6.26044940948486 0.936912
6.27228355407715 0.937514
6.28411769866943 0.93807
6.29595184326172 0.938706
6.307785987854 0.93928
6.31962013244629 0.939838
6.33145427703857 0.940432
6.34328842163086 0.940994
6.35512256622314 0.941512
6.36695671081543 0.942032
6.37879085540771 0.9426
6.390625 0.943196
6.40245962142944 0.943786
6.41429376602173 0.944332
6.42612791061401 0.944896
6.4379620552063 0.945466
6.44979619979858 0.945956
6.46163034439087 0.946584
6.47346448898315 0.947164
6.48529863357544 0.947672
6.49713277816772 0.94823
6.50896692276001 0.94874
6.52080106735229 0.949198
6.53263521194458 0.949692
6.54446983337402 0.95021
6.55630397796631 0.950728
6.56813812255859 0.951268
6.57997226715088 0.951782
6.59180641174316 0.95228
6.60364055633545 0.952714
6.61547470092773 0.953156
6.62730884552002 0.95366
6.6391429901123 0.954158
6.65097713470459 0.954626
6.66281127929688 0.955014
6.67464542388916 0.955506
6.6864800453186 0.95595
6.69831418991089 0.956402
6.71014833450317 0.956834
6.72198247909546 0.957272
6.73381662368774 0.957724
6.74565076828003 0.958162
6.75748491287231 0.958668
6.7693190574646 0.959114
6.78115320205688 0.959552
6.79298734664917 0.96
6.80482149124146 0.960454
6.81665563583374 0.960816
6.82849025726318 0.961238
6.84032440185547 0.96163
6.85215854644775 0.96201
6.86399269104004 0.96239
6.87582683563232 0.962828
6.88766098022461 0.96322
6.89949512481689 0.963588
6.91132926940918 0.963962
6.92316341400146 0.96436
6.93499755859375 0.964706
6.94683170318604 0.965096
6.95866584777832 0.965458
6.97049999237061 0.965824
6.98233461380005 0.966194
6.99416875839233 0.966584
7.00600290298462 0.967
7.0178370475769 0.967352
7.02967119216919 0.967684
7.04150533676147 0.96809
7.05333948135376 0.96842
7.06517362594604 0.968778
7.07700777053833 0.969144
7.08884191513062 0.969494
7.1006760597229 0.969874
7.11251020431519 0.970184
7.12434482574463 0.97049
7.13617897033691 0.970778
7.1480131149292 0.97107
7.15984725952148 0.971382
7.17168140411377 0.971726
7.18351554870605 0.97206
7.19534969329834 0.97237
7.20718383789062 0.972696
7.21901798248291 0.973022
7.2308521270752 0.973346
7.24268627166748 0.973682
7.25452041625977 0.973988
7.26635503768921 0.97432
7.27818918228149 0.974588
7.29002332687378 0.974916
7.30185747146606 0.975162
7.31369161605835 0.975422
7.32552576065063 0.975724
7.33735990524292 0.976018
7.34919404983521 0.976314
7.36102819442749 0.97657
7.37286233901978 0.976838
7.38469648361206 0.977128
7.39653062820435 0.97738
7.40836524963379 0.97766
7.42019939422607 0.977926
7.43203353881836 0.978194
7.44386768341064 0.978456
7.45570182800293 0.978716
7.46753597259521 0.978982
7.4793701171875 0.97919
7.49120426177979 0.979482
7.50303840637207 0.979716
7.51487255096436 0.980002
7.52670669555664 0.980254
7.53854084014893 0.980522
7.55037498474121 0.980764
7.56220960617065 0.981026
7.57404375076294 0.981278
7.58587789535522 0.981492
7.59771203994751 0.981726
7.60954618453979 0.981914
7.62138032913208 0.98216
7.63321447372437 0.982388
7.64504861831665 0.982624
7.65688276290894 0.982856
7.66871690750122 0.983082
7.68055105209351 0.983316
7.69238519668579 0.9835
7.70421981811523 0.983686
7.71605396270752 0.983872
7.7278881072998 0.984112
7.73972225189209 0.984312
7.75155639648438 0.984536
7.76339054107666 0.984754
7.77522468566895 0.984982
7.78705883026123 0.985202
7.79889297485352 0.98538
7.8107271194458 0.985602
7.82256126403809 0.985792
7.83439540863037 0.985972
7.84623003005981 0.986158
7.8580641746521 0.986334
7.86989831924438 0.986506
7.88173246383667 0.986686
7.89356660842896 0.986854
7.90540075302124 0.986986
7.91723489761353 0.98717
7.92906904220581 0.98734
7.9409031867981 0.987534
7.95273733139038 0.987696
7.96457147598267 0.987876
7.97640562057495 0.988048
7.98823976516724 0.988228
8.00007438659668 0.988366
8.01190853118896 0.988552
8.02374267578125 0.988728
8.03557682037354 0.988904
8.04741096496582 0.989022
8.05924510955811 0.989164
8.07107925415039 0.989318
8.08291339874268 0.98947
8.09474754333496 0.989626
8.10658168792725 0.989764
8.11841583251953 0.989894
8.13024997711182 0.990024
8.1420841217041 0.990138
8.15391826629639 0.990275999999999
8.16575241088867 0.990429999999999
8.17758655548096 0.990543999999999
8.18942070007324 0.990667999999999
8.20125484466553 0.990777999999999
8.21308994293213 0.990939999999999
8.22492408752441 0.991059999999999
8.2367582321167 0.991185999999999
8.24859237670898 0.991317999999999
8.26042652130127 0.991433999999999
8.27226066589355 0.991571999999999
8.28409481048584 0.991703999999999
8.29592895507812 0.991829999999999
8.30776309967041 0.991947999999999
8.3195972442627 0.992047999999999
8.33143138885498 0.992171999999999
8.34326553344727 0.992255999999999
8.35509967803955 0.992371999999999
8.36693382263184 0.992491999999999
8.37876796722412 0.992577999999999
8.39060211181641 0.992677999999999
8.40243625640869 0.992795999999999
8.41427040100098 0.992897999999999
8.42610454559326 0.993007999999999
8.43793869018555 0.993111999999999
8.44977283477783 0.993215999999999
8.46160697937012 0.993353999999999
8.4734411239624 0.993445999999999
8.48527526855469 0.993531999999999
8.49711036682129 0.993661999999999
8.50894451141357 0.993753999999999
8.52077865600586 0.993871999999999
8.53261280059814 0.993959999999999
8.54444694519043 0.994077999999999
8.55628108978271 0.994167999999999
8.568115234375 0.994255999999999
8.57994937896729 0.994353999999999
8.59178352355957 0.994457999999999
8.60361766815186 0.994551999999999
8.61545181274414 0.994633999999999
8.62728595733643 0.994721999999999
8.63912010192871 0.994813999999999
8.650954246521 0.994897999999999
8.66278839111328 0.994991999999999
8.67462253570557 0.995057999999999
8.68645668029785 0.995129999999999
8.69829082489014 0.995211999999999
8.71012496948242 0.995293999999999
8.72195911407471 0.995369999999999
8.73379325866699 0.995445999999999
8.74562740325928 0.995499999999999
8.75746154785156 0.995591999999999
8.76929569244385 0.995671999999999
8.78112983703613 0.995747999999999
8.79296493530273 0.995825999999999
8.80479907989502 0.995871999999999
8.8166332244873 0.995921999999999
8.82846736907959 0.995979999999999
8.84030151367188 0.996055999999999
8.85213565826416 0.996111999999999
8.86396980285645 0.996181999999999
8.87580394744873 0.996237999999999
8.88763809204102 0.996293999999999
8.8994722366333 0.996359999999999
8.91130638122559 0.996431999999999
8.92314052581787 0.996487999999999
8.93497467041016 0.996563999999999
8.94680881500244 0.996633999999999
8.95864295959473 0.996679999999999
8.97047710418701 0.996741999999999
8.9823112487793 0.996783999999999
8.99414539337158 0.996831999999999
9.00597953796387 0.996881999999999
9.01781368255615 0.996927999999999
9.02964782714844 0.996979999999999
9.04148197174072 0.997035999999999
9.05331611633301 0.997093999999999
9.06515026092529 0.997157999999999
9.07698535919189 0.997205999999999
9.08881950378418 0.997247999999999
9.10065364837646 0.997311999999999
9.11248779296875 0.997383999999999
9.12432193756104 0.997429999999999
9.13615608215332 0.997491999999999
9.14799022674561 0.997531999999999
9.15982437133789 0.997581999999999
9.17165851593018 0.997635999999999
9.18349266052246 0.997695999999999
9.19532680511475 0.997745999999999
9.20716094970703 0.997797999999999
9.21899509429932 0.997849999999999
9.2308292388916 0.997891999999999
9.24266338348389 0.997931999999999
9.25449752807617 0.997973999999999
9.26633167266846 0.998011999999999
9.27816581726074 0.998045999999999
9.28999996185303 0.998093999999999
9.30183410644531 0.998123999999999
9.3136682510376 0.998155999999999
9.32550239562988 0.998181999999999
9.33733654022217 0.998219999999999
9.34917068481445 0.998257999999999
9.36100482940674 0.998295999999999
9.37283992767334 0.998341999999999
9.38467407226562 0.998365999999999
9.39650821685791 0.998387999999999
9.4083423614502 0.998407999999999
9.42017650604248 0.998459999999999
9.43201065063477 0.998495999999999
9.44384479522705 0.998521999999999
9.45567893981934 0.998545999999999
9.46751308441162 0.998571999999999
9.47934722900391 0.998597999999999
9.49118137359619 0.998623999999999
9.50301551818848 0.998639999999999
9.51484966278076 0.998675999999999
9.52668380737305 0.998705999999999
9.53851795196533 0.998731999999999
9.55035209655762 0.998755999999999
9.5621862411499 0.998791999999999
9.57402038574219 0.998815999999999
9.58585453033447 0.998837999999999
9.59768867492676 0.998871999999999
9.60952281951904 0.998891999999999
9.62135696411133 0.998917999999999
9.63319110870361 0.998933999999999
9.6450252532959 0.998945999999999
9.65685939788818 0.998973999999999
9.66869449615479 0.999001999999999
9.68052864074707 0.999019999999999
9.69236278533936 0.999033999999999
9.70419692993164 0.999057999999999
9.71603107452393 0.999077999999999
9.72786521911621 0.999097999999999
9.7396993637085 0.999111999999999
9.75153350830078 0.999135999999999
9.76336765289307 0.999155999999999
9.77520179748535 0.999183999999999
9.78703594207764 0.999207999999999
9.79887008666992 0.999235999999999
9.81070423126221 0.999245999999999
9.82253837585449 0.999267999999999
9.83437252044678 0.999287999999999
9.84620666503906 0.999307999999999
9.85804080963135 0.999321999999999
9.86987495422363 0.999329999999999
9.88170909881592 0.999349999999999
9.8935432434082 0.999369999999999
9.90537738800049 0.999383999999999
9.91721153259277 0.999403999999999
9.92904567718506 0.999417999999999
9.94087982177734 0.999431999999999
9.95271492004395 0.999445999999999
9.96454906463623 0.999463999999999
9.97638320922852 0.999477999999999
9.9882173538208 0.999499999999999
10.0000514984131 0.999517999999999
10.0118856430054 0.999529999999999
10.0237197875977 0.999547999999999
10.0355539321899 0.999557999999999
10.0473880767822 0.999569999999999
10.0592222213745 0.999577999999999
10.0710563659668 0.999589999999999
10.0828905105591 0.999603999999999
10.0947246551514 0.999605999999999
10.1065587997437 0.999611999999999
10.1183929443359 0.999611999999999
10.1302270889282 0.999625999999998
10.1420612335205 0.999629999999998
10.1538953781128 0.999639999999998
10.1657295227051 0.999657999999998
10.1775636672974 0.999669999999998
10.1893978118896 0.999685999999998
10.2012319564819 0.999695999999998
10.2130661010742 0.999701999999998
10.2249002456665 0.999715999999998
10.2367343902588 0.999725999999998
10.2485694885254 0.999727999999998
10.2604036331177 0.999735999999998
10.27223777771 0.999737999999998
10.2840719223022 0.999741999999998
10.2959060668945 0.999745999999998
10.3077402114868 0.999749999999998
10.3195743560791 0.999755999999998
10.3314085006714 0.999757999999998
10.3432426452637 0.999757999999998
10.355076789856 0.999761999999998
10.3669109344482 0.999771999999998
10.3787450790405 0.999783999999998
10.3905792236328 0.999789999999998
10.4024133682251 0.999791999999998
10.4142475128174 0.999797999999998
10.4260816574097 0.999803999999998
10.437915802002 0.999807999999998
10.4497499465942 0.999809999999998
10.4615840911865 0.999813999999998
10.4734182357788 0.999815999999998
10.4852523803711 0.999819999999998
10.4970865249634 0.999823999999998
10.5089206695557 0.999829999999998
10.5207548141479 0.999837999999998
10.5325899124146 0.999839999999998
10.5444240570068 0.999845999999998
10.5562582015991 0.999847999999998
10.5680923461914 0.999849999999997
10.5799264907837 0.999851999999997
10.591760635376 0.999855999999997
10.6035947799683 0.999855999999997
10.6154289245605 0.999859999999997
10.6272630691528 0.999867999999997
10.6390972137451 0.999873999999997
10.6509313583374 0.999879999999997
10.6627655029297 0.999879999999997
10.674599647522 0.999881999999997
10.6864337921143 0.999883999999997
10.6982679367065 0.999883999999997
10.7101020812988 0.999887999999997
10.7219362258911 0.999889999999997
10.7337703704834 0.999897999999997
10.7456045150757 0.999903999999997
10.757438659668 0.999909999999997
10.7692728042603 0.999911999999997
10.7811069488525 0.999917999999997
10.7929410934448 0.999919999999997
10.8047752380371 0.999925999999997
10.8166093826294 0.999929999999997
10.828444480896 0.999931999999997
10.8402786254883 0.999933999999997
10.8521127700806 0.999933999999997
10.8639469146729 0.999935999999997
10.8757810592651 0.999937999999997
10.8876152038574 0.999939999999997
10.8994493484497 0.999943999999997
10.911283493042 0.999943999999997
10.9231176376343 0.999943999999997
10.9349517822266 0.999945999999997
10.9467859268188 0.999949999999997
10.9586200714111 0.999951999999997
10.9704542160034 0.999951999999997
10.9822883605957 0.999951999999997
10.994122505188 0.999951999999997
11.0059566497803 0.999951999999997
11.0177907943726 0.999951999999997
11.0296249389648 0.999955999999997
11.0414590835571 0.999955999999997
11.0532932281494 0.999955999999997
11.0651273727417 0.999955999999997
11.076961517334 0.999955999999997
11.0887956619263 0.999957999999996
11.1006298065186 0.999959999999996
11.1124649047852 0.999959999999996
11.1242990493774 0.999965999999996
11.1361331939697 0.999967999999996
11.147967338562 0.999969999999996
11.1598014831543 0.999971999999996
11.1716356277466 0.999973999999996
11.1834697723389 0.999973999999996
11.1953039169312 0.999975999999996
11.2071380615234 0.999975999999996
11.2189722061157 0.999975999999996
11.230806350708 0.999975999999996
11.2426404953003 0.999975999999996
11.2544746398926 0.999975999999996
11.2663087844849 0.999977999999996
11.2781429290771 0.999977999999996
11.2899770736694 0.999977999999996
11.3018112182617 0.999977999999996
11.313645362854 0.999977999999996
11.3254795074463 0.999979999999996
11.3373136520386 0.999979999999996
11.3491477966309 0.999983999999996
11.3609819412231 0.999983999999996
11.3728160858154 0.999983999999996
11.3846502304077 0.999983999999996
11.396484375 0.999985999999996
11.4083194732666 0.999985999999996
11.4201536178589 0.999987999999996
11.4319877624512 0.999989999999996
11.4438219070435 0.999991999999996
11.4556560516357 0.999991999999996
11.467490196228 0.999991999999996
11.4793243408203 0.999991999999996
11.4911584854126 0.999991999999996
11.5029926300049 0.999991999999996
11.5148267745972 0.999991999999996
11.5266609191895 0.999991999999996
11.5384950637817 0.999991999999996
11.550329208374 0.999991999999996
11.5621633529663 0.999993999999996
11.5739974975586 0.999995999999996
11.5858316421509 0.999995999999996
11.5976657867432 0.999995999999996
11.6094999313354 0.999995999999996
11.6213340759277 0.999995999999996
11.63316822052 0.999995999999996
11.6450023651123 0.999995999999996
11.6568365097046 0.999995999999996
11.6686706542969 0.999995999999996
11.6805047988892 0.999995999999996
11.6923398971558 0.999997999999996
11.704174041748 0.999997999999996
11.7160081863403 0.999997999999996
11.7278423309326 0.999997999999996
11.7396764755249 0.999997999999996
11.7515106201172 0.999997999999996
11.7633447647095 0.999997999999996
11.7751789093018 0.999997999999996
11.787013053894 0.999997999999996
11.7988471984863 0.999997999999996
11.8106813430786 0.999997999999996
11.8225154876709 0.999997999999996
11.8343496322632 0.999999999999996
};
\addlegendentry{GGNN SG}

\addplot [thick, teal, mark=triangle, mark repeat=50]
table {%
0.014321512542665 0.00178
0.0286346953362226 0.003688
0.042947880923748 0.005486
0.0572610646486282 0.007318
0.0715742483735085 0.008958
0.0858874320983887 0.01076
0.100200615823269 0.012536
0.114513799548149 0.014328
0.12882699072361 0.016132
0.14314016699791 0.01799
0.15745335817337 0.019894
0.17176653444767 0.021784
0.186079725623131 0.023694
0.20039290189743 0.025534
0.214706093072891 0.02744
0.229019269347191 0.029292
0.243332460522652 0.03125
0.257645636796951 0.033086
0.271958827972412 0.034996
0.286272019147873 0.0369
0.300585180521011 0.038786
0.314898371696472 0.040726
0.329211562871933 0.042774
0.343524754047394 0.044708
0.357837915420532 0.046618
0.372151106595993 0.048544
0.386464297771454 0.050506
0.400777488946915 0.052528
0.415090680122375 0.054456
0.429403841495514 0.056394
0.443717032670975 0.058338
0.458030223846436 0.06025
0.472343415021896 0.06227
0.486656576395035 0.064306
0.500969767570496 0.066364
0.515282928943634 0.068368
0.529596149921417 0.070426
0.543909311294556 0.072432
0.558222532272339 0.074514
0.572535693645477 0.076618
0.586848855018616 0.078614
0.601162075996399 0.08065
0.615475237369537 0.08279
0.629788398742676 0.084888
0.644101619720459 0.086852
0.658414781093597 0.089038
0.672728002071381 0.09113
0.687041163444519 0.093268
0.701354324817657 0.095374
0.715667545795441 0.09749
0.729980707168579 0.099636
0.744293868541718 0.101688
0.758607089519501 0.103908
0.772920250892639 0.106128
0.787233471870422 0.108104
0.801546633243561 0.110228
0.815859794616699 0.11247
0.830173015594482 0.114584
0.844486176967621 0.116782
0.858799397945404 0.118978
0.873112559318542 0.121178
0.887425720691681 0.12338
0.901738941669464 0.125554
0.916052103042603 0.127772
0.930365264415741 0.129896
0.944678485393524 0.132168
0.958991646766663 0.134364
0.973304867744446 0.13663
0.987618029117584 0.139006
1.00193119049072 0.141232
1.01624441146851 0.143412
1.03055763244629 0.145666
1.04487073421478 0.147888
1.05918395519257 0.150232
1.07349717617035 0.152406
1.08781027793884 0.1546
1.10212349891663 0.156942
1.11643671989441 0.15928
1.1307498216629 0.16178
1.14506304264069 0.164
1.15937626361847 0.166352
1.17368936538696 0.168808
1.18800258636475 0.171202
1.20231580734253 0.173538
1.21662902832031 0.175752
1.23094213008881 0.17801
1.24525535106659 0.18039
1.25956857204437 0.182812
1.27388167381287 0.185248
1.28819489479065 0.187518
1.30250811576843 0.189886
1.31682121753693 0.192206
1.33113443851471 0.19452
1.34544765949249 0.196934
1.35976076126099 0.199362
1.37407398223877 0.201736
1.38838720321655 0.20423
1.40270030498505 0.206478
1.41701352596283 0.208828
1.43132674694061 0.211136
1.4456399679184 0.213558
1.45995306968689 0.21598
1.47426629066467 0.2185
1.48857951164246 0.221072
1.50289261341095 0.22344
1.51720583438873 0.22595
1.53151905536652 0.228314
1.54583215713501 0.230766
1.56014537811279 0.23327
1.57445859909058 0.235876
1.58877170085907 0.238244
1.60308492183685 0.24086
1.61739814281464 0.243518
1.63171136379242 0.246002
1.64602446556091 0.248524
1.6603376865387 0.250998
1.67465090751648 0.2534
1.68896400928497 0.255916
1.70327723026276 0.258516
1.71759045124054 0.261098
1.73190355300903 0.263652
1.74621677398682 0.26608
1.7605299949646 0.268652
1.77484309673309 0.27121
1.78915631771088 0.273734
1.80346953868866 0.276266
1.81778275966644 0.27873
1.83209586143494 0.28123
1.84640908241272 0.2839
1.8607223033905 0.28643
1.875035405159 0.288924
1.88934862613678 0.291584
1.90366184711456 0.294092
1.91797494888306 0.296614
1.93228816986084 0.299272
1.94660139083862 0.301782
1.96091449260712 0.304396
1.9752277135849 0.306948
1.98954093456268 0.309626
2.00385403633118 0.312222
2.01816725730896 0.31476
2.03248047828674 0.317406
2.04679369926453 0.319864
2.06110692024231 0.32251
2.07541990280151 0.325192
2.0897331237793 0.327838
2.10404634475708 0.330412
2.11835956573486 0.332908
2.13267278671265 0.335538
2.14698600769043 0.338032
2.16129922866821 0.340518
2.17561221122742 0.343018
2.1899254322052 0.345654
2.20423865318298 0.348236
2.21855187416077 0.350904
2.23286509513855 0.35359
2.24717831611633 0.356182
2.26149129867554 0.358786
2.27580451965332 0.361402
2.2901177406311 0.364074
2.30443096160889 0.366674
2.31874418258667 0.369322
2.33305740356445 0.371942
2.34737062454224 0.374456
2.36168360710144 0.377004
2.37599682807922 0.379594
2.39031004905701 0.382306
2.40462327003479 0.384876
2.41893649101257 0.387614
2.43324971199036 0.39019
2.44756269454956 0.392718
2.46187591552734 0.395208
2.47618913650513 0.397746
2.49050235748291 0.400394
2.50481557846069 0.40315
2.51912879943848 0.40576
2.53344202041626 0.40833
2.54775500297546 0.410954
2.56206822395325 0.41356
2.57638144493103 0.416098
2.59069466590881 0.418682
2.6050078868866 0.42123
2.61932110786438 0.423792
2.63363409042358 0.426368
2.64794731140137 0.428948
2.66226053237915 0.431604
2.67657375335693 0.434068
2.69088697433472 0.436606
2.7052001953125 0.439274
2.7195131778717 0.441902
2.73382639884949 0.444636
2.74813961982727 0.447238
2.76245284080505 0.449836
2.77676606178284 0.452402
2.79107928276062 0.455122
2.8053925037384 0.457586
2.81970548629761 0.460184
2.83401870727539 0.462724
2.84833192825317 0.465282
2.86264514923096 0.467898
2.87695837020874 0.47058
2.89127159118652 0.473102
2.90558457374573 0.47563
2.91989779472351 0.478134
2.93421101570129 0.480674
2.94852423667908 0.483088
2.96283745765686 0.485794
2.97715067863464 0.488318
2.99146389961243 0.490824
3.00577688217163 0.493336
3.02009010314941 0.49595
3.0344033241272 0.498566
3.04871654510498 0.501144
3.06302976608276 0.50368
3.07734298706055 0.506362
3.09165596961975 0.508978
3.10596919059753 0.511574
3.12028241157532 0.514128
3.1345956325531 0.516624
3.14890885353088 0.519086
3.16322207450867 0.52152
3.17753529548645 0.523998
3.19184827804565 0.52658
3.20616149902344 0.529118
3.22047472000122 0.531532
3.234787940979 0.534048
3.24910116195679 0.536598
3.26341438293457 0.539138
3.27772736549377 0.541654
3.29204058647156 0.544064
3.30635380744934 0.546512
3.32066702842712 0.549006
3.33498024940491 0.551512
3.34929347038269 0.55404
3.36360669136047 0.556568
3.37791967391968 0.558992
3.39223289489746 0.561436
3.40654611587524 0.563796
3.42085933685303 0.566206
3.43517255783081 0.568608
3.44948577880859 0.571132
3.4637987613678 0.573564
3.47811198234558 0.57595
3.49242520332336 0.578408
3.50673842430115 0.580802
3.52105164527893 0.58319
3.53536486625671 0.5857
3.5496780872345 0.58811
3.5639910697937 0.59047
3.57830429077148 0.592808
3.59261751174927 0.595226
3.60693073272705 0.597544
3.62124395370483 0.599974
3.63555717468262 0.602358
3.64987015724182 0.604736
3.6641833782196 0.607038
3.67849659919739 0.609354
3.69280982017517 0.61175
3.70712304115295 0.614092
3.72143626213074 0.616398
3.73574924468994 0.618744
3.75006246566772 0.621124
3.76437568664551 0.6235
3.77868890762329 0.625814
3.79300212860107 0.627986
3.80731534957886 0.630338
3.82162857055664 0.632664
3.83594155311584 0.63488
3.85025477409363 0.637118
3.86456799507141 0.63939
3.87888121604919 0.64159
3.89319443702698 0.64378
3.90750765800476 0.646096
3.92182064056396 0.64833
3.93613386154175 0.65065
3.95044708251953 0.652886
3.96476030349731 0.654964
3.9790735244751 0.657226
3.99338674545288 0.659418
4.00769996643066 0.661634
4.02201318740845 0.66382
4.03632640838623 0.665862
4.05063962936401 0.66805
4.06495237350464 0.670258
4.07926559448242 0.672446
4.09357881546021 0.674586
4.10789203643799 0.676794
4.12220525741577 0.678944
4.13651847839355 0.680974
4.15083169937134 0.682942
4.16514492034912 0.685054
4.1794581413269 0.687192
4.19377136230469 0.689248
4.20808458328247 0.691368
4.22239780426025 0.693476
4.23671102523804 0.69552
4.25102376937866 0.697626
4.26533699035645 0.699672
4.27965021133423 0.701812
4.29396343231201 0.703764
4.30827665328979 0.70582
4.32258987426758 0.707776
4.33690309524536 0.709814
4.35121631622314 0.711868
4.36552953720093 0.713864
4.37984275817871 0.71585
4.39415597915649 0.717866
4.40846920013428 0.719848
4.42278242111206 0.721816
4.43709516525269 0.723872
4.45140838623047 0.725776
4.46572160720825 0.7277
4.48003482818604 0.72965
4.49434804916382 0.731698
4.5086612701416 0.733652
4.52297449111938 0.735618
4.53728771209717 0.737592
4.55160093307495 0.739438
4.56591415405273 0.741282
4.58022737503052 0.74313
4.5945405960083 0.744942
4.60885381698608 0.746832
4.62316656112671 0.748774
4.63747978210449 0.750678
4.65179300308228 0.752536
4.66610622406006 0.754416
4.68041944503784 0.756326
4.69473266601562 0.758244
4.70904588699341 0.76009
4.72335910797119 0.761704
4.73767232894897 0.76354
4.75198554992676 0.76536
4.76629877090454 0.767192
4.78061199188232 0.768872
4.79492521286011 0.77063
4.80923795700073 0.77232
4.82355117797852 0.774112
4.8378643989563 0.775932
4.85217761993408 0.77757
4.86649084091187 0.779226
4.88080406188965 0.78096
4.89511728286743 0.782662
4.90943050384521 0.784294
4.923743724823 0.786022
4.93805694580078 0.787654
4.95237016677856 0.789316
4.96668338775635 0.79097
4.98099660873413 0.792638
4.99530935287476 0.794274
5.00962257385254 0.795922
5.02393579483032 0.79744
5.03824901580811 0.799082
5.05256223678589 0.8006
5.06687545776367 0.80223
5.08118867874146 0.803844
5.09550189971924 0.805416
5.10981512069702 0.806968
5.1241283416748 0.808632
5.13844156265259 0.810094
5.15275478363037 0.811664
5.16706800460815 0.813186
5.18138074874878 0.814738
5.19569396972656 0.816338
5.21000719070435 0.817872
5.22432041168213 0.819348
5.23863363265991 0.820892
5.2529468536377 0.822256
5.26726007461548 0.82373
5.28157329559326 0.825232
5.29588651657104 0.82678
5.31019973754883 0.828204
5.32451295852661 0.829622
5.33882617950439 0.830912
5.35313892364502 0.83239
5.3674521446228 0.833816
5.38176536560059 0.835138
5.39607858657837 0.836626
5.41039180755615 0.83794
5.42470502853394 0.839254
5.43901824951172 0.840596
5.4533314704895 0.841902
5.46764469146729 0.843262000000001
5.48195791244507 0.844698000000001
5.49627113342285 0.846124000000001
5.51058435440063 0.847368000000001
5.52489757537842 0.848714000000001
5.53921031951904 0.850114
5.55352354049683 0.851344
5.56783676147461 0.85254
5.58214998245239 0.853798
5.59646320343018 0.855032
5.61077642440796 0.85629
5.62508964538574 0.857594
5.63940286636353 0.858828
5.65371608734131 0.86021
5.66802930831909 0.861462
5.68234252929688 0.862708
5.69665575027466 0.863924
5.71096897125244 0.86514
5.72528171539307 0.866282
5.73959493637085 0.867472
5.75390815734863 0.868596
5.76822137832642 0.869758
5.7825345993042 0.870816
5.79684782028198 0.871944
5.81116104125977 0.873024
5.82547426223755 0.874164
5.83978748321533 0.875358
5.85410070419312 0.87648
5.8684139251709 0.877524
5.88272714614868 0.87866
5.89704036712646 0.87973
5.91135311126709 0.880808
5.92566633224487 0.881906
5.93997955322266 0.882928
5.95429277420044 0.88393
5.96860599517822 0.885024
5.98291921615601 0.886068
5.99723243713379 0.887046
6.01154565811157 0.887994
6.02585887908936 0.888988
6.04017210006714 0.890064
6.05448532104492 0.8912
6.06879854202271 0.892184
6.08311176300049 0.89317
6.09742450714111 0.894092
6.1117377281189 0.895098
6.12605094909668 0.896094
6.14036417007446 0.897082
6.15467739105225 0.898042
6.16899061203003 0.898978
6.18330383300781 0.899938
6.1976170539856 0.900888
6.21193027496338 0.901826
6.22624349594116 0.902688
6.24055671691895 0.903596
6.25486993789673 0.904534
6.26918315887451 0.905418
6.28349590301514 0.90634
6.29780912399292 0.90726
6.3121223449707 0.908132
6.32643556594849 0.908966
6.34074878692627 0.909862
6.35506200790405 0.910694
6.36937522888184 0.911692000000001
6.38368844985962 0.912608000000001
6.3980016708374 0.913400000000001
6.41231489181519 0.914152000000001
6.42662811279297 0.914974000000001
6.44094133377075 0.915818
6.45525455474854 0.91663
6.46956729888916 0.91747
6.48388051986694 0.918304
6.49819374084473 0.919128000000001
6.51250696182251 0.919924000000001
6.52682018280029 0.920708000000001
6.54113340377808 0.921516000000001
6.55544662475586 0.922382000000001
6.56975984573364 0.923220000000001
6.58407306671143 0.924022000000001
6.59838628768921 0.924732000000001
6.61269950866699 0.925504000000001
6.62701272964478 0.926204000000001
6.64132595062256 0.926978000000001
6.65563869476318 0.927704000000001
6.66995191574097 0.928466000000001
6.68426513671875 0.929168000000001
6.69857835769653 0.929878000000001
6.71289157867432 0.930564000000001
6.7272047996521 0.931220000000001
6.74151802062988 0.931970000000001
6.75583124160767 0.932666000000001
6.77014446258545 0.933356000000001
6.78445768356323 0.934086000000001
6.79877090454102 0.934714000000001
6.8130841255188 0.935388000000001
6.82739734649658 0.936122000000001
6.84171009063721 0.936788000000001
6.85602331161499 0.937372000000001
6.87033653259277 0.938008000000001
6.88464975357056 0.938664000000001
6.89896297454834 0.939362000000001
6.91327619552612 0.940064000000001
6.92758941650391 0.940712000000001
6.94190263748169 0.941370000000001
6.95621585845947 0.941954000000001
6.97052907943726 0.942604000000001
6.98484230041504 0.943242000000001
6.99915552139282 0.943868000000001
7.01346874237061 0.944492000000001
7.02778148651123 0.945046000000001
7.04209470748901 0.945646000000001
7.0564079284668 0.946262000000001
7.07072114944458 0.946828000000001
7.08503437042236 0.947374000000001
7.09934759140015 0.947926000000001
7.11366081237793 0.948490000000001
7.12797403335571 0.949038000000001
7.1422872543335 0.949604000000001
7.15660047531128 0.950170000000001
7.17091369628906 0.950684000000001
7.18522691726685 0.951184000000001
7.19954013824463 0.951694000000001
7.21385288238525 0.952202000000001
7.22816610336304 0.952734000000001
7.24247932434082 0.953242
7.2567925453186 0.953752
7.27110576629639 0.954268
7.28541898727417 0.954864
7.29973220825195 0.955340000000001
7.31404542922974 0.955838000000001
7.32835865020752 0.956342
7.3426718711853 0.956794
7.35698509216309 0.957224000000001
7.37129831314087 0.957744
7.38561105728149 0.958214
7.39992427825928 0.95866
7.41423749923706 0.959134
7.42855072021484 0.959646
7.44286394119263 0.960132
7.45717716217041 0.960532
7.47149038314819 0.96094
7.48580360412598 0.96137
7.50011682510376 0.961768
7.51443004608154 0.962236
7.52874326705933 0.962622
7.54305648803711 0.963032
7.55736970901489 0.963438
7.57168245315552 0.96386
7.5859956741333 0.96425
7.60030889511108 0.964644
7.61462211608887 0.965034
7.62893533706665 0.965382
7.64324855804443 0.96578
7.65756177902222 0.966166
7.671875 0.96655
7.68618822097778 0.966982
7.70050144195557 0.967382
7.71481466293335 0.967792
7.72912788391113 0.96819
7.74344110488892 0.968528
7.75775384902954 0.968874
7.77206707000732 0.969206
7.78638029098511 0.969532
7.80069351196289 0.96983
7.81500673294067 0.97018
7.82931995391846 0.97053
7.84363317489624 0.970884
7.85794639587402 0.971234
7.87225961685181 0.97155
7.88657283782959 0.971878
7.90088605880737 0.972196
7.91519927978516 0.972546
7.92951250076294 0.972882
7.94382524490356 0.973214
7.95813846588135 0.973484
7.97245168685913 0.973766
7.98676490783691 0.97408
8.00107860565186 0.974374
8.01539134979248 0.974658
8.02970504760742 0.974948
8.04401779174805 0.975256
8.05833053588867 0.975592
8.07264423370361 0.975912
8.08695697784424 0.97623
8.10127067565918 0.976528
8.1155834197998 0.97682
8.12989711761475 0.977126
8.14420986175537 0.977418
8.15852355957031 0.977698
8.17283630371094 0.977932
8.18715000152588 0.978212
8.2014627456665 0.978464
8.21577644348145 0.978756
8.23008918762207 0.979002
8.2444019317627 0.97923
8.25871562957764 0.979556
8.27302837371826 0.97979
8.2873420715332 0.980044
8.30165481567383 0.980302
8.31596851348877 0.980568
8.33028125762939 0.980818
8.34459495544434 0.981074
8.35890769958496 0.981286
8.3732213973999 0.98153
8.38753414154053 0.981788
8.40184688568115 0.982026
8.41616058349609 0.982264
8.43047332763672 0.982498
8.44478702545166 0.982704
8.45909976959229 0.982928
8.47341346740723 0.983146
8.48772621154785 0.983344
8.50203990936279 0.983542
8.51635265350342 0.983768
8.53066635131836 0.983992
8.54497909545898 0.984186
8.55929279327393 0.9844
8.57360553741455 0.98465
8.58791828155518 0.98483
8.60223197937012 0.98504
8.61654472351074 0.985228
8.63085842132568 0.985432
8.64517116546631 0.985626
8.65948486328125 0.985808
8.67379760742188 0.986006
8.68811130523682 0.986178
8.70242404937744 0.986348
8.71673774719238 0.986534
8.73105049133301 0.986716
8.74536418914795 0.986906
8.75967693328857 0.987074
8.7739896774292 0.98723
8.78830337524414 0.98742
8.80261611938477 0.987578
8.81692981719971 0.987716
8.83124256134033 0.987906
8.84555625915527 0.98807
8.8598690032959 0.988186
8.87418270111084 0.988356
8.88849544525146 0.98852
8.90280914306641 0.988694
8.91712188720703 0.988858
8.93143558502197 0.988998
8.9457483291626 0.989154
8.96006107330322 0.989314
8.97437477111816 0.989472
8.98868751525879 0.989618
9.00300121307373 0.98975
9.01731395721436 0.989904
9.0316276550293 0.990048
9.04594039916992 0.990172
9.06025409698486 0.990294
9.07456684112549 0.990424
9.08888053894043 0.990578
9.10319328308105 0.990716
9.117506980896 0.990848
9.13181972503662 0.990988
9.14613246917725 0.991116
9.16044616699219 0.991262
9.17475891113281 0.991376
9.18907260894775 0.991502
9.20338535308838 0.991628
9.21769905090332 0.991742
9.23201179504395 0.991828
9.24632549285889 0.991944
9.26063823699951 0.992072
9.27495193481445 0.992178
9.28926467895508 0.992296
9.30357837677002 0.992396
9.31789112091064 0.992514
9.33220386505127 0.992606
9.34651756286621 0.992718
9.36083030700684 0.992798
9.37514400482178 0.992886
9.3894567489624 0.992998
9.40377044677734 0.993118
9.41808319091797 0.993226
9.43239688873291 0.993322
9.44670963287354 0.993406
9.46102333068848 0.993474
9.4753360748291 0.99356
9.48964977264404 0.993644
9.50396251678467 0.99375
9.51827526092529 0.99386
9.53258895874023 0.993954
9.54690170288086 0.994036
9.5612154006958 0.994126
9.57552814483643 0.994228
9.58984184265137 0.99433
9.60415458679199 0.99441
9.61846828460693 0.994488
9.63278102874756 0.994596
9.6470947265625 0.994686
9.66140747070312 0.994742
9.67572116851807 0.994806
9.69003391265869 0.994888
9.70434665679932 0.99497
9.71866035461426 0.995048
9.73297309875488 0.995112
9.74728679656982 0.995196
9.76159954071045 0.995276
9.77591323852539 0.99536
9.79022598266602 0.995414
9.80453968048096 0.995466
9.81885242462158 0.995524
9.83316612243652 0.99559
9.84747886657715 0.995642
9.86179256439209 0.99573
9.87610530853271 0.995792
9.89041805267334 0.995838
9.90473175048828 0.995906
9.91904449462891 0.995966
9.93335819244385 0.996036
9.94767093658447 0.996098
9.96198463439941 0.99616
9.97629737854004 0.996216
9.99061107635498 0.99628
10.0049238204956 0.996326
10.0192375183105 0.996384
10.0335502624512 0.996454
10.0478639602661 0.996526
10.0621767044067 0.99657
10.0764894485474 0.99663
10.0908031463623 0.996682
10.1051158905029 0.99673
10.1194295883179 0.99681
10.1337423324585 0.996862
10.1480560302734 0.996902
10.1623687744141 0.996944
10.176682472229 0.996978
10.1909952163696 0.997008
10.2053089141846 0.997058
10.2196216583252 0.997108
10.2339353561401 0.99715
10.2482481002808 0.9972
10.2625608444214 0.99726
10.2768745422363 0.997304
10.291187286377 0.997334
10.3055009841919 0.997364
10.3198137283325 0.997414
10.3341274261475 0.997462
10.3484401702881 0.997508
10.362753868103 0.997562
10.3770666122437 0.997594
10.3913803100586 0.99764
10.4056930541992 0.997678
10.4200067520142 0.997718
10.4343194961548 0.99775
10.4486322402954 0.997784
10.4629459381104 0.99781
10.477258682251 0.997844
10.4915723800659 0.997886
10.5058851242065 0.997922
10.5201988220215 0.99797
10.5345115661621 0.998
10.5488252639771 0.998024
10.5631380081177 0.99806
10.5774517059326 0.998092
10.5917644500732 0.998124
10.6060781478882 0.998152
10.6203908920288 0.998174
10.6347036361694 0.998202
10.6490173339844 0.998232
10.663330078125 0.998264
10.6776437759399 0.99829
10.6919565200806 0.998308
10.7062702178955 0.998326
10.7205829620361 0.998364
10.7348966598511 0.998396
10.7492094039917 0.99843
10.7635231018066 0.998458
10.7778358459473 0.998488
10.7921495437622 0.998508
10.8064622879028 0.998532
10.8207750320435 0.998574
10.8350887298584 0.998598
10.849401473999 0.998622
10.863715171814 0.998646
10.8780279159546 0.998672
10.8923416137695 0.998698
10.9066543579102 0.998716
10.9209680557251 0.998732
10.9352807998657 0.998754
10.9495944976807 0.998778
10.9639072418213 0.998816
10.9782209396362 0.99884
10.9925336837769 0.998862
11.0068464279175 0.998892
11.0211601257324 0.998918
11.035472869873 0.99894
11.049786567688 0.998958
11.0640993118286 0.998976
11.0784130096436 0.999
11.0927257537842 0.999012
11.1070394515991 0.999028
11.1213521957397 0.999038
11.1356658935547 0.999062
11.1499786376953 0.999094
11.1642923355103 0.999108
11.1786050796509 0.999124
11.1929178237915 0.999152
11.2072315216064 0.999166
11.2215442657471 0.999176
11.235857963562 0.9992
11.2501707077026 0.999214
11.2644844055176 0.99922
11.2787971496582 0.99923
11.2931108474731 0.999244
11.3074235916138 0.999256
11.3217372894287 0.999272
11.3360500335693 0.99929
11.3503637313843 0.999302
11.3646764755249 0.99932
11.3789892196655 0.999336
11.3933029174805 0.999342
11.4076156616211 0.999354
11.421929359436 0.999368
11.4362421035767 0.999376
11.4505558013916 0.999394
11.4648685455322 0.999406
11.4791822433472 0.999418
11.4934949874878 0.99944
11.5078086853027 0.999452
11.5221214294434 0.99946
11.5364351272583 0.999472
11.5507478713989 0.999478
11.5650606155396 0.999488
11.5793743133545 0.999496
11.5936870574951 0.999506
11.6080007553101 0.99952
11.6223134994507 0.999529999999999
11.6366271972656 0.999537999999999
11.6509399414062 0.999547999999999
11.6652536392212 0.999563999999999
11.6795663833618 0.999569999999999
11.6938800811768 0.999573999999999
11.7081928253174 0.999585999999999
11.7225065231323 0.999597999999999
11.7368192672729 0.999605999999999
11.7511320114136 0.999615999999999
11.7654457092285 0.999623999999999
11.7797584533691 0.999629999999999
11.7940721511841 0.999639999999999
11.8083848953247 0.999657999999999
11.8226985931396 0.999663999999999
11.8370113372803 0.999665999999999
11.8513250350952 0.999677999999999
11.8656377792358 0.999679999999999
11.8799514770508 0.999685999999999
11.8942642211914 0.999695999999999
11.9085779190063 0.999701999999999
11.922890663147 0.999705999999999
11.9372034072876 0.999713999999999
11.9515171051025 0.999723999999999
11.9658298492432 0.999725999999999
11.9801435470581 0.999729999999999
11.9944562911987 0.999731999999999
12.0087699890137 0.999735999999999
12.0230827331543 0.999741999999999
12.0373964309692 0.999745999999999
12.0517091751099 0.999753999999999
12.0660228729248 0.999761999999999
12.0803356170654 0.999767999999999
12.0946493148804 0.999779999999999
12.108962059021 0.999785999999999
12.1232748031616 0.999787999999999
12.1375885009766 0.999787999999999
12.1519012451172 0.999787999999999
12.1662149429321 0.999789999999999
12.1805276870728 0.999797999999999
12.1948413848877 0.999799999999999
12.2091541290283 0.999811999999999
12.2234678268433 0.999819999999999
12.2377805709839 0.999831999999999
12.2520942687988 0.999833999999999
12.2664070129395 0.999839999999999
12.2807207107544 0.999845999999998
12.295033454895 0.999849999999998
12.3093461990356 0.999861999999998
12.3236598968506 0.999863999999998
12.3379726409912 0.999867999999998
12.3522863388062 0.999871999999998
12.3665990829468 0.999877999999998
12.3809127807617 0.999879999999998
12.3952255249023 0.999885999999998
12.4095392227173 0.999891999999998
12.4238519668579 0.999891999999998
12.4381656646729 0.999893999999998
12.4524784088135 0.999899999999998
12.4667911529541 0.999901999999998
12.481104850769 0.999903999999998
12.4954175949097 0.999903999999998
12.5097312927246 0.999905999999998
12.5240440368652 0.999905999999998
12.5383577346802 0.999909999999998
12.5526704788208 0.999911999999998
12.5669841766357 0.999917999999998
12.5812969207764 0.999921999999998
12.5956106185913 0.999923999999998
12.6099233627319 0.999923999999998
12.6242370605469 0.999929999999998
12.6385498046875 0.999929999999998
12.6528625488281 0.999931999999998
12.6671762466431 0.999931999999998
12.6814889907837 0.999933999999998
12.6958026885986 0.999935999999998
12.7101154327393 0.999937999999998
12.7244291305542 0.999939999999997
12.7387418746948 0.999941999999997
12.7530555725098 0.999943999999997
12.7673683166504 0.999943999999997
12.7816820144653 0.999945999999997
12.795994758606 0.999945999999997
12.8103084564209 0.999947999999997
12.8246212005615 0.999947999999997
12.8389339447021 0.999947999999997
12.8532476425171 0.999949999999997
12.8675603866577 0.999955999999997
12.8818740844727 0.999955999999997
12.8961868286133 0.999959999999997
12.9105005264282 0.999959999999997
12.9248132705688 0.999959999999997
12.9391269683838 0.999959999999997
12.9534397125244 0.999959999999997
12.9677534103394 0.999959999999997
12.98206615448 0.999959999999997
12.9963798522949 0.999959999999997
13.0106925964355 0.999959999999997
13.0250053405762 0.999959999999997
13.0393190383911 0.999961999999997
13.0536317825317 0.999961999999997
13.0679454803467 0.999965999999997
13.0822582244873 0.999965999999997
13.0965719223022 0.999967999999997
13.1108846664429 0.999967999999997
13.1251983642578 0.999969999999997
13.1395111083984 0.999969999999997
13.1538248062134 0.999971999999997
13.168137550354 0.999971999999997
13.1824512481689 0.999971999999997
13.1967639923096 0.999973999999997
13.2110767364502 0.999975999999997
13.2253904342651 0.999975999999997
13.2397031784058 0.999977999999997
13.2540168762207 0.999977999999997
13.2683296203613 0.999977999999997
13.2826433181763 0.999977999999997
13.2969560623169 0.999977999999997
13.3112697601318 0.999979999999997
13.3255825042725 0.999979999999997
13.3398962020874 0.999981999999997
13.354208946228 0.999983999999997
13.368522644043 0.999983999999997
13.3828353881836 0.999983999999997
13.3971481323242 0.999985999999997
13.4114618301392 0.999985999999997
13.4257745742798 0.999987999999997
13.4400882720947 0.999989999999996
13.4544010162354 0.999989999999996
13.4687147140503 0.999989999999996
13.4830274581909 0.999989999999996
13.4973411560059 0.999989999999996
13.5116539001465 0.999989999999996
13.5259675979614 0.999989999999996
13.5402803421021 0.999989999999996
13.554594039917 0.999989999999996
13.5689067840576 0.999989999999996
13.5832195281982 0.999989999999996
13.5975332260132 0.999989999999996
13.6118459701538 0.999989999999996
13.6261596679688 0.999989999999996
13.6404724121094 0.999989999999996
13.6547861099243 0.999991999999996
13.6690988540649 0.999991999999996
13.6834125518799 0.999991999999996
13.6977252960205 0.999991999999996
13.7120389938354 0.999991999999996
13.7263517379761 0.999991999999996
13.740665435791 0.999991999999996
13.7549781799316 0.999991999999996
13.7692909240723 0.999991999999996
13.7836046218872 0.999993999999996
13.7979173660278 0.999993999999996
13.8122310638428 0.999993999999996
13.8265438079834 0.999993999999996
13.8408575057983 0.999995999999996
13.855170249939 0.999995999999996
13.8694839477539 0.999995999999996
13.8837966918945 0.999995999999996
13.8981103897095 0.999995999999996
13.9124231338501 0.999995999999996
13.926736831665 0.999995999999996
13.9410495758057 0.999997999999996
13.9553623199463 0.999997999999996
13.9696760177612 0.999997999999996
13.9839887619019 0.999997999999996
13.9983024597168 0.999997999999996
14.0126152038574 0.999997999999996
14.0269289016724 0.999997999999996
14.041241645813 0.999997999999996
14.0555553436279 0.999997999999996
14.0698680877686 0.999997999999996
14.0841817855835 0.999997999999996
14.0984945297241 0.999997999999996
14.1128082275391 0.999997999999996
14.1271209716797 0.999997999999996
14.1414337158203 0.999997999999996
14.1557474136353 0.999997999999996
14.1700601577759 0.999997999999996
14.1843738555908 0.999997999999996
14.1986865997314 0.999997999999996
14.2130002975464 0.999997999999996
14.227313041687 0.999997999999996
14.241626739502 0.999997999999996
14.2559394836426 0.999997999999996
14.2702531814575 0.999997999999996
14.2845659255981 0.999997999999996
14.2988796234131 0.999997999999996
14.3131923675537 0.999999999999996
};
\addlegendentry{CGC IG}

\addplot [dashed, teal, mark=triangle, mark repeat=50, mark options=solid]
table {%
0.0139735834673047 0.000302
0.0279366374015808 0.000928
0.0418996885418892 0.001826
0.0558627434074879 0.002943
0.0698257982730865 0.004252
0.0837888494133949 0.005526
0.0977519005537033 0.006954
0.111714951694012 0.008505
0.12567800283432 0.010072
0.139641061425209 0.011811
0.153604105114937 0.013531
0.167567163705826 0.0154
0.181530222296715 0.017393
0.195493265986443 0.019227
0.209456324577332 0.021191
0.223419368267059 0.023219
0.237382426857948 0.025281
0.251345485448837 0.027406
0.265308529138565 0.029562
0.279271572828293 0.031718
0.293234646320343 0.033956
0.307197690010071 0.03613
0.321160733699799 0.038381
0.335123807191849 0.040549
0.349086850881577 0.042873
0.363049894571304 0.045208
0.377012968063354 0.047546
0.390976011753082 0.049945
0.40493905544281 0.052243
0.418902099132538 0.054568
0.432865172624588 0.056879
0.446828216314316 0.059307
0.460791260004044 0.061654
0.474754333496094 0.063977
0.488717377185822 0.066416
0.502680420875549 0.06885
0.516643464565277 0.071327
0.530606508255005 0.073782
0.544569611549377 0.076153
0.558532655239105 0.078669
0.572495698928833 0.081154
0.586458742618561 0.083583
0.600421786308289 0.086042
0.614384829998016 0.088562
0.628347873687744 0.091118
0.642310976982117 0.093592
0.656274020671844 0.096174
0.670237064361572 0.098775
0.6842001080513 0.101379
0.698163151741028 0.103874
0.712126195430756 0.106396
0.726089298725128 0.109018
0.740052342414856 0.111659
0.754015386104584 0.114236
0.767978429794312 0.116815
0.781941473484039 0.119377
0.795904517173767 0.122103
0.809867560863495 0.124726
0.823830664157867 0.127328
0.837793707847595 0.129889
0.851756751537323 0.132457
0.865719795227051 0.135012
0.879682838916779 0.137595
0.893645882606506 0.14025
0.907608985900879 0.142869
0.921572029590607 0.145584
0.935535073280334 0.148248
0.949498116970062 0.150888
0.96346116065979 0.153572
0.977424204349518 0.156156
0.991387248039246 0.158778
1.00535035133362 0.161369
1.0193133354187 0.164073
1.03327643871307 0.166828
1.04723954200745 0.169501
1.06120252609253 0.172181
1.0751656293869 0.174935
1.08912861347198 0.177616
1.10309171676636 0.180354
1.11705470085144 0.183075
1.13101780414581 0.185746
1.14498090744019 0.188429
1.15894389152527 0.191112
1.17290699481964 0.193772
1.18686997890472 0.196582
1.2008330821991 0.199287
1.21479606628418 0.202017
1.22875916957855 0.204689
1.24272227287292 0.207385
1.25668525695801 0.210141
1.27064836025238 0.212752
1.28461134433746 0.21537
1.29857444763184 0.218075
1.31253743171692 0.220747
1.32650053501129 0.22338
1.34046363830566 0.226178
1.35442662239075 0.228912
1.36838972568512 0.231569
1.3823527097702 0.234237
1.39631581306458 0.236933
1.41027879714966 0.239658
1.42424190044403 0.242384
1.4382050037384 0.245125
1.45216798782349 0.247782
1.46613109111786 0.250498
1.48009407520294 0.253278
1.49405717849731 0.255971
1.50802028179169 0.258684
1.52198326587677 0.261425
1.53594636917114 0.264151
1.54990935325623 0.266789
1.5638724565506 0.269509
1.57783544063568 0.272186
1.59179854393005 0.274863
1.60576164722443 0.277664
1.61972463130951 0.280377
1.63368773460388 0.283082
1.64765071868896 0.285778
1.66161382198334 0.28852
1.67557680606842 0.291179
1.68953990936279 0.293778
1.70350301265717 0.296424
1.71746599674225 0.299073
1.73142910003662 0.301791
1.7453920841217 0.30453
1.75935518741608 0.307246
1.77331817150116 0.310051
1.78728127479553 0.312677
1.8012443780899 0.315389
1.81520736217499 0.318112
1.82917046546936 0.320828
1.84313344955444 0.323514
1.85709655284882 0.32623
1.8710595369339 0.329044
1.88502264022827 0.33172
1.89898574352264 0.334517
1.91294872760773 0.337202
1.9269118309021 0.339951
1.94087481498718 0.342656
1.95483791828156 0.345427
1.96880102157593 0.34815
1.98276400566101 0.350903
1.99672710895538 0.353658
2.01069021224976 0.356404
2.02465319633484 0.359103
2.03861618041992 0.361867
2.052579164505 0.364511
2.06654238700867 0.367154
2.08050537109375 0.369749
2.09446835517883 0.372496
2.1084315776825 0.375233
2.12239456176758 0.377855
2.13635754585266 0.380668
2.15032052993774 0.383328
2.16428375244141 0.385943
2.17824673652649 0.388609
2.19220972061157 0.391207
2.20617294311523 0.393817
2.22013592720032 0.396502
2.2340989112854 0.399157
2.24806213378906 0.401757
2.26202511787415 0.40439
2.27598810195923 0.407074
2.28995108604431 0.409752
2.30391430854797 0.412436
2.31787729263306 0.415033
2.33184027671814 0.417633
2.3458034992218 0.420284
2.35976648330688 0.422961
2.37372946739197 0.425506
2.38769245147705 0.428164
2.40165567398071 0.430754
2.4156186580658 0.4333
2.42958164215088 0.43596
2.44354486465454 0.438566
2.45750784873962 0.441189
2.47147083282471 0.443835
2.48543381690979 0.446516
2.49939703941345 0.449083
2.51336002349854 0.45167
2.52732300758362 0.454229
2.54128623008728 0.456904
2.55524921417236 0.459436
2.56921219825745 0.46203
2.58317518234253 0.464629
2.59713840484619 0.467212
2.61110138893127 0.469791
2.62506437301636 0.472361
2.63902759552002 0.474891
2.6529905796051 0.477438
2.66695356369019 0.47995
2.68091654777527 0.482432
2.69487977027893 0.484918
2.70884275436401 0.487394
2.7228057384491 0.489892
2.73676896095276 0.49249
2.75073194503784 0.494981
2.76469492912292 0.497439
2.77865791320801 0.499964
2.79262113571167 0.502394
2.80658411979675 0.504825
2.82054710388184 0.507396
2.8345103263855 0.509954
2.84847331047058 0.512474
2.86243629455566 0.51495
2.87639927864075 0.517367
2.89036250114441 0.519876
2.90432548522949 0.52233
2.91828846931458 0.52478
2.93225169181824 0.527262
2.94621467590332 0.529689
2.9601776599884 0.532166
2.97414064407349 0.534561
2.98810386657715 0.537004
3.00206685066223 0.539439
3.01602983474731 0.541803
3.02999305725098 0.544258
3.04395604133606 0.546709
3.05791902542114 0.549139
3.07188200950623 0.551562
3.08584523200989 0.553904
3.09980821609497 0.556197
3.11377120018005 0.558602
3.12773442268372 0.56101
3.1416974067688 0.563367
3.15566039085388 0.565764
3.16962361335754 0.568146
3.18358659744263 0.570479
3.19754958152771 0.57279
3.21151256561279 0.575182
3.22547578811646 0.577542
3.23943877220154 0.579854
3.25340175628662 0.582175
3.26736497879028 0.584507
3.28132796287537 0.586774
3.29529094696045 0.589067
3.30925393104553 0.591341
3.32321715354919 0.593626
3.33718013763428 0.595896
3.35114312171936 0.598279
3.36510634422302 0.600577
3.37906932830811 0.602851
3.39303231239319 0.605132
3.40699529647827 0.607491
3.42095851898193 0.609727
3.43492150306702 0.611991
3.4488844871521 0.614201
3.46284770965576 0.616457
3.47681069374084 0.618693
3.49077367782593 0.620944
3.50473666191101 0.623059
3.51869988441467 0.62522
3.53266286849976 0.627474
3.54662585258484 0.62959
3.5605890750885 0.631701
3.57455205917358 0.633878
3.58851504325867 0.636106
3.60247802734375 0.638231
3.61644124984741 0.640352
3.6304042339325 0.642502
3.64436721801758 0.64474
3.65833044052124 0.646869
3.67229342460632 0.648976
3.68625640869141 0.650987
3.70021939277649 0.653115
3.71418261528015 0.655278
3.72814559936523 0.657388
3.74210858345032 0.659439
3.75607180595398 0.661553
3.77003479003906 0.663619
3.78399777412415 0.665692
3.79796075820923 0.667748
3.81192398071289 0.669787
3.82588696479797 0.671908
3.83984994888306 0.67396
3.85381317138672 0.676002
3.8677761554718 0.678002
3.88173913955688 0.680047
3.89570212364197 0.682065
3.90966534614563 0.684055
3.92362833023071 0.686078
3.9375913143158 0.688016
3.95155453681946 0.689919
3.96551752090454 0.691886
3.97948050498962 0.693869
3.99344348907471 0.695829
4.00740671157837 0.697747
4.02136993408203 0.69974
4.03533267974854 0.701692
4.0492959022522 0.703604
4.0632586479187 0.705566
4.07722187042236 0.707496
4.09118509292603 0.709441
4.10514783859253 0.711337
4.11911106109619 0.713239
4.13307428359985 0.715166
4.14703702926636 0.717075999999999
4.16100025177002 0.7189
4.17496347427368 0.720748
4.18892621994019 0.722559
4.20288944244385 0.724379999999999
4.21685266494751 0.726212999999999
4.23081541061401 0.728092999999999
4.24477863311768 0.729821999999999
4.25874137878418 0.731631999999999
4.27270460128784 0.733463999999999
4.2866678237915 0.735331999999999
4.30063056945801 0.737168999999999
4.31459379196167 0.738976999999999
4.32855701446533 0.740764999999999
4.34251976013184 0.742546999999999
4.3564829826355 0.744367999999999
4.37044620513916 0.746119999999999
4.38440895080566 0.747920999999999
4.39837217330933 0.749699999999999
4.41233539581299 0.751462999999999
4.42629814147949 0.753137999999999
4.44026136398315 0.754768999999999
4.45422410964966 0.756395999999999
4.46818733215332 0.758065999999999
4.48215055465698 0.759787999999999
4.49611330032349 0.761554999999999
4.51007652282715 0.763231999999999
4.52403974533081 0.764896999999999
4.53800249099731 0.766563999999999
4.55196571350098 0.768233999999999
4.56592893600464 0.769943999999999
4.57989168167114 0.771527999999999
4.5938549041748 0.773229999999999
4.60781812667847 0.774858999999999
4.62178087234497 0.776481999999999
4.63574409484863 0.778066999999999
4.64970731735229 0.779674999999999
4.6636700630188 0.781321999999999
4.67763328552246 0.782913999999999
4.69159603118896 0.784415999999999
4.70555925369263 0.785937999999999
4.71952247619629 0.787557999999999
4.73348522186279 0.789161999999999
4.74744844436646 0.790718999999999
4.76141166687012 0.792274999999999
4.77537441253662 0.793764999999999
4.78933763504028 0.795296999999999
4.80330085754395 0.796779999999999
4.81726360321045 0.798263999999999
4.83122682571411 0.799775999999999
4.84519004821777 0.801290999999999
4.85915279388428 0.802746999999999
4.87311601638794 0.804224999999999
4.88707876205444 0.805664999999999
4.90104198455811 0.807070999999999
4.91500520706177 0.808568999999999
4.92896795272827 0.809964999999999
4.94293117523193 0.811419999999999
4.9568943977356 0.812873999999999
4.9708571434021 0.814363999999999
4.98482036590576 0.815763999999999
4.99878358840942 0.817204999999999
5.01274633407593 0.818632999999999
5.02670955657959 0.820018999999999
5.04067277908325 0.821383999999999
5.05463552474976 0.822754999999999
5.06859874725342 0.824126999999999
5.08256149291992 0.825534999999999
5.09652471542358 0.826920999999999
5.11048793792725 0.828206999999999
5.12445068359375 0.829571999999999
5.13841390609741 0.830839999999999
5.15237712860107 0.832166999999999
5.16633987426758 0.833514999999999
5.18030309677124 0.834823999999999
5.1942663192749 0.836071999999999
5.20822906494141 0.837308999999999
5.22219228744507 0.838548999999999
5.23615550994873 0.839836999999999
5.25011825561523 0.841108999999999
5.2640814781189 0.842368999999999
5.2780442237854 0.843610999999999
5.29200744628906 0.844864999999999
5.30597066879272 0.846091999999999
5.31993341445923 0.847324999999999
5.33389663696289 0.848511999999999
5.34785985946655 0.849742999999999
5.36182260513306 0.850949999999999
5.37578582763672 0.852122999999999
5.38974905014038 0.853273999999999
5.40371179580688 0.854513999999999
5.41767501831055 0.855707999999999
5.43163824081421 0.856866999999999
5.44560098648071 0.858097999999999
5.45956420898438 0.859297999999999
5.47352695465088 0.860466999999999
5.48749017715454 0.861664999999999
5.5014533996582 0.862836999999999
5.51541614532471 0.863934999999999
5.52937936782837 0.865077999999999
5.54334259033203 0.866191999999999
5.55730533599854 0.867281999999999
5.5712685585022 0.868378999999999
5.58523178100586 0.869451999999999
5.59919452667236 0.870552999999999
5.61315774917603 0.871677999999999
5.62712097167969 0.872744999999999
5.64108371734619 0.873774999999999
5.65504693984985 0.874886999999999
5.66901016235352 0.875916999999999
5.68297290802002 0.876981999999999
5.69693613052368 0.878041999999999
5.71089887619019 0.879055999999999
5.72486209869385 0.880018999999999
5.73882532119751 0.881082999999999
5.75278806686401 0.882113999999999
5.76675128936768 0.883173999999999
5.78071451187134 0.884196999999999
5.79467725753784 0.885165999999999
5.8086404800415 0.886153999999999
5.82260370254517 0.887136999999999
5.83656644821167 0.888117999999999
5.85052967071533 0.889079999999999
5.86449289321899 0.890033999999999
5.8784556388855 0.890965999999999
5.89241886138916 0.891931999999999
5.90638160705566 0.892906999999999
5.92034482955933 0.893817999999999
5.93430805206299 0.894751999999999
5.94827079772949 0.895694999999999
5.96223402023315 0.896589999999999
5.97619724273682 0.897515999999999
5.99015998840332 0.898411999999999
6.00412321090698 0.899301999999999
6.01808643341064 0.900109999999999
6.03204917907715 0.901030999999999
6.04601240158081 0.901927999999999
6.05997562408447 0.902870999999999
6.07393836975098 0.903700999999999
6.08790159225464 0.904581999999999
6.10186433792114 0.905415999999999
6.1158275604248 0.906245999999999
6.12979078292847 0.907102999999999
6.14375352859497 0.907900999999999
6.15771675109863 0.908754999999999
6.17167997360229 0.909583999999999
6.1856427192688 0.910398999999999
6.19960594177246 0.911207999999999
6.21356916427612 0.912013999999999
6.22753190994263 0.912845999999999
6.24149513244629 0.913635999999999
6.25545835494995 0.914425999999999
6.26942110061646 0.915220999999999
6.28338432312012 0.916023999999999
6.29734706878662 0.916808999999999
6.31131029129028 0.917561999999999
6.32527351379395 0.918318999999999
6.33923625946045 0.919113999999999
6.35319948196411 0.919891999999999
6.36716270446777 0.920670999999999
6.38112545013428 0.921392999999999
6.39508867263794 0.922186999999999
6.4090518951416 0.922967999999999
6.42301464080811 0.923734999999999
6.43697786331177 0.924471999999999
6.45094108581543 0.925192999999999
6.46490383148193 0.925961999999999
6.4788670539856 0.926646999999999
6.49283027648926 0.927384999999999
6.50679302215576 0.928023999999999
6.52075624465942 0.928717999999999
6.53471899032593 0.929398999999999
6.54868221282959 0.930080999999999
6.56264543533325 0.930791999999999
6.57660818099976 0.931434999999999
6.59057140350342 0.932107999999999
6.60453462600708 0.932795999999999
6.61849737167358 0.933462999999999
6.63246059417725 0.934103999999999
6.64642381668091 0.934750999999999
6.66038656234741 0.935349999999999
6.67434978485107 0.936025999999999
6.68831300735474 0.936731999999999
6.70227575302124 0.937351999999999
6.7162389755249 0.937990999999999
6.73020172119141 0.938629999999999
6.74416494369507 0.939236999999999
6.75812816619873 0.939845999999999
6.77209091186523 0.940430999999999
6.7860541343689 0.941008999999999
6.80001735687256 0.941588999999999
6.81398010253906 0.942177999999999
6.82794332504272 0.942777999999999
6.84190654754639 0.943352999999999
6.85586929321289 0.943942999999999
6.86983251571655 0.944457999999999
6.88379573822021 0.945014999999999
6.89775848388672 0.945600999999999
6.91172170639038 0.946165999999999
6.92568445205688 0.946688999999999
6.93964767456055 0.947213999999999
6.95361089706421 0.947755999999999
6.96757364273071 0.948282999999999
6.98153686523438 0.948828999999999
6.99550008773804 0.949343999999999
7.00946283340454 0.949872999999999
7.0234260559082 0.950404999999999
7.03738927841187 0.950887999999999
7.05135202407837 0.951380999999999
7.06531524658203 0.951876999999999
7.07927846908569 0.952364999999999
7.0932412147522 0.952843999999999
7.10720443725586 0.953360999999999
7.12116718292236 0.953853999999999
7.13513040542603 0.954351999999999
7.14909362792969 0.954795999999999
7.16305637359619 0.955281999999999
7.17701959609985 0.955754999999999
7.19098281860352 0.956227999999999
7.20494556427002 0.956679999999999
7.21890878677368 0.957108999999999
7.23287200927734 0.957570999999999
7.24683475494385 0.957998999999999
7.26079797744751 0.958442999999999
7.27476119995117 0.958895999999999
7.28872394561768 0.959366999999999
7.30268716812134 0.959811999999999
7.31664991378784 0.960231999999999
7.3306131362915 0.960672999999999
7.34457635879517 0.961061999999999
7.35853910446167 0.961458999999999
7.37250232696533 0.961877999999999
7.38646554946899 0.962297999999999
7.4004282951355 0.962718999999999
7.41439151763916 0.963143999999999
7.42835474014282 0.963565999999999
7.44231748580933 0.963974999999999
7.45628070831299 0.964378999999999
7.47024393081665 0.964733999999999
7.48420667648315 0.965113999999999
7.49816989898682 0.965508999999999
7.51213312149048 0.965902999999999
7.52609586715698 0.966259999999999
7.54005908966064 0.966657999999999
7.55402183532715 0.967023999999999
7.56798505783081 0.967401999999999
7.58194828033447 0.967787999999999
7.59591102600098 0.968153999999999
7.60987424850464 0.968495999999999
7.6238374710083 0.968854999999999
7.6378002166748 0.969191999999999
7.65176343917847 0.969534999999999
7.66572666168213 0.969877999999999
7.67968940734863 0.970210999999999
7.69365262985229 0.970525999999999
7.70761585235596 0.970856999999999
7.72157859802246 0.971162999999999
7.73554182052612 0.971490999999999
7.74950456619263 0.971820999999999
7.76346778869629 0.972156999999999
7.77743101119995 0.972485999999999
7.79139375686646 0.972823999999999
7.80535697937012 0.973144999999999
7.81932020187378 0.973456999999999
7.83328294754028 0.973803999999999
7.84724617004395 0.974096999999999
7.86120939254761 0.974383999999999
7.87517213821411 0.974671999999999
7.88913536071777 0.975005999999999
7.90309858322144 0.975304999999999
7.91706132888794 0.975599999999999
7.9310245513916 0.975882999999999
7.94498729705811 0.976188999999999
7.95895051956177 0.976475999999999
7.97291374206543 0.976741999999999
7.98687648773193 0.976966999999999
8.00084018707275 0.977238999999999
8.01480293273926 0.977497999999999
8.02876567840576 0.977761999999999
8.04272842407227 0.978047999999999
8.05669212341309 0.978309999999999
8.07065486907959 0.978535999999999
8.08461761474609 0.978796999999999
8.09858131408691 0.979044999999999
8.11254405975342 0.979308999999999
8.12650680541992 0.979568999999999
8.14047050476074 0.979811999999999
8.15443325042725 0.980061999999999
8.16839599609375 0.980298999999999
8.18235969543457 0.980561999999999
8.19632244110107 0.980802999999999
8.21028518676758 0.981016999999999
8.2242488861084 0.981268999999999
8.2382116317749 0.981511999999999
8.25217437744141 0.981746999999999
8.26613807678223 0.981955999999999
8.28010082244873 0.982168999999999
8.29406356811523 0.982378999999999
8.30802726745605 0.982599999999999
8.32199001312256 0.982800999999999
8.33595275878906 0.983043999999999
8.34991645812988 0.983271999999999
8.36387920379639 0.983489999999999
8.37784194946289 0.983705999999999
8.39180564880371 0.983929999999999
8.40576839447021 0.984119999999999
8.41973114013672 0.984296999999999
8.43369483947754 0.984460999999999
8.44765758514404 0.984655999999999
8.46162033081055 0.984839999999999
8.47558307647705 0.985040999999999
8.48954677581787 0.985232999999999
8.50350952148438 0.985416999999999
8.51747226715088 0.985605999999999
8.5314359664917 0.985772999999999
8.5453987121582 0.985937999999999
8.55936145782471 0.986121999999999
8.57332515716553 0.986306999999999
8.58728790283203 0.986494999999999
8.60125064849854 0.986664999999999
8.61521434783936 0.986813999999999
8.62917709350586 0.986984999999999
8.64313983917236 0.987161999999999
8.65710353851318 0.987347999999999
8.67106628417969 0.987514999999999
8.68502902984619 0.987672999999999
8.69899272918701 0.987819999999999
8.71295547485352 0.987978999999999
8.72691822052002 0.988145999999999
8.74088191986084 0.988281999999999
8.75484466552734 0.988444999999999
8.76880741119385 0.988598999999999
8.78277111053467 0.988756999999999
8.79673385620117 0.988919999999999
8.81069660186768 0.989051999999999
8.8246603012085 0.989198999999999
8.838623046875 0.989352999999999
8.8525857925415 0.989487999999999
8.86654853820801 0.989631999999999
8.88051223754883 0.989758999999999
8.89447498321533 0.989897999999999
8.90843772888184 0.990017999999999
8.92240142822266 0.990118999999999
8.93636417388916 0.990235999999999
8.95032691955566 0.990368999999999
8.96429061889648 0.990510999999999
8.97825336456299 0.990658999999999
8.99221611022949 0.990785999999999
9.00617980957031 0.990902999999999
9.02014255523682 0.991010999999999
9.03410530090332 0.991146999999999
9.04806900024414 0.991271999999999
9.06203174591064 0.991373999999999
9.07599449157715 0.991487999999999
9.08995819091797 0.991624999999999
9.10392093658447 0.991739999999999
9.11788368225098 0.991861999999999
9.1318473815918 0.991968999999999
9.1458101272583 0.992070999999999
9.1597728729248 0.992194999999999
9.17373657226562 0.992300999999999
9.18769931793213 0.992391999999999
9.20166206359863 0.992490999999999
9.21562576293945 0.992588999999999
9.22958850860596 0.992700999999999
9.24355125427246 0.992799999999999
9.25751495361328 0.992901999999999
9.27147769927979 0.993015999999999
9.28544044494629 0.993120999999999
9.29940319061279 0.993227999999999
9.31336688995361 0.993317999999999
9.32732963562012 0.993416999999999
9.34129238128662 0.993505999999999
9.35525608062744 0.993621999999999
9.36921882629395 0.993709999999999
9.38318157196045 0.993800999999999
9.39714527130127 0.993892999999999
9.41110801696777 0.993977999999999
9.42507076263428 0.994069999999999
9.4390344619751 0.994147999999999
9.4529972076416 0.994249999999999
9.46695995330811 0.994324999999999
9.48092365264893 0.994403999999999
9.49488639831543 0.994479999999999
9.50884914398193 0.994565999999999
9.52281284332275 0.994660999999999
9.53677558898926 0.994741999999999
9.55073833465576 0.994825999999999
9.56470203399658 0.994904999999999
9.57866477966309 0.994975999999999
9.59262752532959 0.995051999999999
9.60659122467041 0.995117999999999
9.62055397033691 0.995215999999999
9.63451671600342 0.995279999999999
9.64848041534424 0.995365999999999
9.66244316101074 0.995430999999999
9.67640590667725 0.995506999999999
9.69036865234375 0.995568999999999
9.70433235168457 0.995629999999999
9.71829509735107 0.995680999999999
9.73225784301758 0.995751999999999
9.7462215423584 0.995812999999999
9.7601842880249 0.995870999999999
9.77414703369141 0.995934999999999
9.78811073303223 0.996004999999999
9.80207347869873 0.996068999999999
9.81603622436523 0.996133999999999
9.82999992370605 0.996188999999999
9.84396266937256 0.996248999999999
9.85792541503906 0.996308999999999
9.87188911437988 0.996358999999999
9.88585186004639 0.996419999999999
9.89981460571289 0.996474999999999
9.91377830505371 0.996526999999999
9.92774105072021 0.996591999999999
9.94170379638672 0.996645999999999
9.95566749572754 0.996707999999999
9.96963024139404 0.996760999999999
9.98359298706055 0.996820999999999
9.99755668640137 0.996873999999999
10.0115194320679 0.996939999999999
10.0254821777344 0.996994999999999
10.0394458770752 0.997047999999999
10.0534086227417 0.997097999999999
10.0673713684082 0.997143999999999
10.0813341140747 0.997178999999999
10.0952978134155 0.997222999999999
10.109260559082 0.997263999999999
10.1232233047485 0.997305999999999
10.1371870040894 0.997349999999999
10.1511497497559 0.997385999999999
10.1651124954224 0.997441999999999
10.1790761947632 0.997499999999999
10.1930389404297 0.997537999999999
10.2070016860962 0.997576999999999
10.220965385437 0.997605999999999
10.2349281311035 0.997649999999999
10.24889087677 0.997693999999999
10.2628545761108 0.997728999999999
10.2768173217773 0.997767999999999
10.2907800674438 0.997813999999999
10.3047437667847 0.997842999999999
10.3187065124512 0.997873999999999
10.3326692581177 0.997919999999999
10.3466329574585 0.997960999999999
10.360595703125 0.997998999999999
10.3745584487915 0.998032999999999
10.3885221481323 0.998068999999999
10.4024848937988 0.998094999999999
10.4164476394653 0.998137999999999
10.4304113388062 0.998174999999999
10.4443740844727 0.998211999999999
10.4583368301392 0.998245999999999
10.47230052948 0.998267999999999
10.4862632751465 0.998295999999999
10.500226020813 0.998327999999999
10.5141887664795 0.998358999999999
10.5281524658203 0.998386999999999
10.5421152114868 0.998420999999999
10.5560779571533 0.998446999999999
10.5700416564941 0.998480999999999
10.5840044021606 0.998515999999999
10.5979671478271 0.998547999999999
10.611930847168 0.998569999999999
10.6258935928345 0.998593999999999
10.639856338501 0.998614999999999
10.6538200378418 0.998643999999999
10.6677827835083 0.998667999999999
10.6817455291748 0.998692999999999
10.6957092285156 0.998718999999999
10.7096719741821 0.998746999999999
10.7236347198486 0.998768999999999
10.7375984191895 0.998788999999999
10.751561164856 0.998810999999999
10.7655239105225 0.998834999999999
10.7794876098633 0.998854999999999
10.7934503555298 0.998876999999999
10.8074131011963 0.998902999999999
10.8213768005371 0.998926999999999
10.8353395462036 0.998941999999999
10.8493022918701 0.998971999999999
10.8632659912109 0.998993999999999
10.8772287368774 0.999010999999999
10.8911914825439 0.999032999999999
10.9051542282104 0.999055999999999
10.9191179275513 0.999077999999999
10.9330806732178 0.999095999999999
10.9470434188843 0.999116999999999
10.9610071182251 0.999128999999999
10.9749698638916 0.999148999999999
10.9889326095581 0.999164999999999
11.0028963088989 0.999178999999999
11.0168590545654 0.999195999999999
11.0308218002319 0.999215999999999
11.0447854995728 0.999231999999999
11.0587482452393 0.999250999999999
11.0727109909058 0.999260999999999
11.0866746902466 0.999273999999999
11.1006374359131 0.999289999999999
11.1146001815796 0.999310999999999
11.1285638809204 0.999325999999999
11.1425266265869 0.999337999999999
11.1564893722534 0.999347999999999
11.1704530715942 0.999356999999999
11.1844158172607 0.999369999999999
11.1983785629272 0.999388999999999
11.2123422622681 0.999402999999999
11.2263050079346 0.999414999999999
11.2402677536011 0.999425999999999
11.2542314529419 0.999439999999999
11.2681941986084 0.999448999999999
11.2821569442749 0.999455999999999
11.2961206436157 0.999466999999999
11.3100833892822 0.999479999999999
11.3240461349487 0.999493999999999
11.3380088806152 0.999504999999999
11.3519725799561 0.999519999999999
11.3659353256226 0.999530999999999
11.3798980712891 0.999538999999999
11.3938617706299 0.999545999999999
11.4078245162964 0.999556999999999
11.4217872619629 0.999571999999999
11.4357509613037 0.999577999999999
11.4497137069702 0.999585999999999
11.4636764526367 0.999590999999999
11.4776401519775 0.999596999999999
11.491602897644 0.999601999999999
11.5055656433105 0.999606999999999
11.5195293426514 0.999617999999999
11.5334920883179 0.999626999999999
11.5474548339844 0.999640999999999
11.5614185333252 0.999643999999999
11.5753812789917 0.999650999999999
11.5893440246582 0.999666999999999
11.603307723999 0.999674999999999
11.6172704696655 0.999684999999999
11.631233215332 0.999692999999999
11.6451969146729 0.999700999999999
11.6591596603394 0.999709999999999
11.6731224060059 0.999716999999999
11.6870861053467 0.999724999999999
11.7010488510132 0.999727999999999
11.7150115966797 0.999734999999999
11.7289743423462 0.999740999999999
11.742938041687 0.999749999999999
11.7569007873535 0.999751999999999
11.77086353302 0.999757999999999
11.7848272323608 0.999763999999999
11.7987899780273 0.999770999999999
11.8127527236938 0.999774999999999
11.8267164230347 0.999779999999999
11.8406791687012 0.999789999999999
11.8546419143677 0.999793999999999
11.8686056137085 0.999797999999999
11.882568359375 0.999799999999999
11.8965311050415 0.999805999999999
11.9104948043823 0.999809999999999
11.9244575500488 0.999816999999999
11.9384202957153 0.999823999999998
11.9523839950562 0.999828999999999
11.9663467407227 0.999835999999999
11.9803094863892 0.999836999999999
11.99427318573 0.999838999999998
12.0082359313965 0.999839999999999
12.022198677063 0.999843999999999
12.0361623764038 0.999845999999998
12.0501251220703 0.999851999999998
12.0640878677368 0.999856999999998
12.0780515670776 0.999861999999998
12.0920143127441 0.999865999999998
12.1059770584106 0.999868999999998
12.1199407577515 0.999876999999998
12.133903503418 0.999880999999998
12.1478662490845 0.999886999999998
12.161828994751 0.999890999999998
12.1757926940918 0.999890999999998
12.1897554397583 0.999895999999998
12.2037181854248 0.999899999999998
12.2176818847656 0.999903999999998
12.2316446304321 0.999905999999998
12.2456073760986 0.999908999999998
12.2595710754395 0.999914999999998
12.273533821106 0.999914999999998
12.2874965667725 0.999917999999998
12.3014602661133 0.999919999999998
12.3154230117798 0.999919999999998
12.3293857574463 0.999921999999998
12.3433494567871 0.999922999999998
12.3573122024536 0.999924999999998
12.3712749481201 0.999925999999998
12.3852386474609 0.999927999999998
12.3992013931274 0.999930999999998
12.4131641387939 0.999932999999998
12.4271278381348 0.999933999999998
12.4410905838013 0.999936999999998
12.4550533294678 0.999939999999998
12.4690170288086 0.999943999999998
12.4829797744751 0.999944999999998
12.4969425201416 0.999945999999998
12.5109062194824 0.999945999999998
12.5248689651489 0.999947999999998
12.5388317108154 0.999948999999998
12.5527944564819 0.999949999999998
12.5667581558228 0.999950999999998
12.5807209014893 0.999952999999998
12.5946836471558 0.999956999999998
12.6086473464966 0.999957999999998
12.6226100921631 0.999960999999998
12.6365728378296 0.999962999999998
12.6505365371704 0.999962999999998
12.6644992828369 0.999963999999998
12.6784620285034 0.999966999999998
12.6924257278442 0.999968999999998
12.7063884735107 0.999970999999998
12.7203512191772 0.999970999999998
12.7343149185181 0.999970999999998
12.7482776641846 0.999970999999998
12.7622404098511 0.999971999999998
12.7762041091919 0.999972999999998
12.7901668548584 0.999975999999998
12.8041296005249 0.999976999999998
12.8180932998657 0.999977999999998
12.8320560455322 0.999977999999998
12.8460187911987 0.999977999999998
12.8599824905396 0.999977999999998
12.8739452362061 0.999977999999998
12.8879079818726 0.999978999999998
12.9018716812134 0.999979999999998
12.9158344268799 0.999979999999998
12.9297971725464 0.999981999999998
12.9437599182129 0.999981999999998
12.9577236175537 0.999982999999998
12.9716863632202 0.999982999999998
12.9856491088867 0.999982999999998
12.9996128082275 0.999982999999998
13.013575553894 0.999982999999998
13.0275382995605 0.999982999999998
13.0415019989014 0.999982999999998
13.0554647445679 0.999982999999998
13.0694274902344 0.999983999999998
13.0833911895752 0.999984999999998
13.0973539352417 0.999985999999998
13.1113166809082 0.999986999999998
13.125280380249 0.999986999999998
13.1392431259155 0.999986999999998
13.153205871582 0.999987999999998
13.1671695709229 0.999987999999998
13.1811323165894 0.999987999999998
13.1950950622559 0.999988999999998
13.2090587615967 0.999989999999998
13.2230215072632 0.999989999999998
13.2369842529297 0.999989999999998
13.2509479522705 0.999989999999998
13.264910697937 0.999989999999998
13.2788734436035 0.999990999999998
13.2928371429443 0.999990999999998
13.3067998886108 0.999990999999998
13.3207626342773 0.999992999999998
13.3347263336182 0.999992999999998
13.3486890792847 0.999992999999998
13.3626518249512 0.999992999999998
13.3766145706177 0.999993999999998
13.3905782699585 0.999993999999998
13.404541015625 0.999994999999998
13.4185037612915 0.999995999999998
13.4324674606323 0.999995999999998
13.4464302062988 0.999995999999998
13.4603929519653 0.999995999999998
13.4743566513062 0.999995999999998
13.4883193969727 0.999995999999998
13.5022821426392 0.999995999999998
13.51624584198 0.999995999999998
13.5302085876465 0.999995999999998
13.544171333313 0.999995999999998
13.5581350326538 0.999995999999998
13.5720977783203 0.999997999999998
13.5860605239868 0.999997999999998
13.6000242233276 0.999997999999998
13.6139869689941 0.999997999999998
13.6279497146606 0.999997999999998
13.6419134140015 0.999997999999998
13.655876159668 0.999997999999998
13.6698389053345 0.999997999999998
13.6838026046753 0.999997999999998
13.6977653503418 0.999997999999998
13.7117280960083 0.999997999999998
13.7256917953491 0.999997999999998
13.7396545410156 0.999997999999998
13.7536172866821 0.999997999999998
13.7675800323486 0.999997999999998
13.7815437316895 0.999997999999998
13.795506477356 0.999997999999998
13.8094692230225 0.999997999999998
13.8234329223633 0.999997999999998
13.8373956680298 0.999997999999998
13.8513584136963 0.999997999999998
13.8653221130371 0.999997999999998
13.8792848587036 0.999997999999998
13.8932476043701 0.999997999999998
13.9072113037109 0.999997999999998
13.9211740493774 0.999997999999998
13.9351367950439 0.999997999999998
13.9491004943848 0.999997999999998
13.9630632400513 0.999999999999998
};
\addlegendentry{CGC SG}

\addplot [thick, blue, mark=+, mark repeat=50]
table {%
0.0139143746346235 0.000286
0.0270474832504988 0.000826
0.0401805937290192 0.00153
0.0533137023448944 0.002384
0.0664468109607697 0.003246
0.0795799195766449 0.00417
0.0927130281925201 0.005168
0.105846136808395 0.00621
0.118979245424271 0.007298
0.132112354040146 0.008378
0.145245462656021 0.009548
0.158378571271896 0.01083
0.171511679887772 0.012012
0.184644788503647 0.013264
0.197777897119522 0.014436
0.210911005735397 0.015746
0.224044114351273 0.017082
0.237177222967148 0.018374
0.250310331583023 0.019712
0.263443440198898 0.02111
0.276576548814774 0.02253
0.289709657430649 0.023948
0.302842766046524 0.025416
0.315975874662399 0.026808
0.329108983278275 0.028298
0.34224209189415 0.02967
0.355375200510025 0.031214
0.3685083091259 0.032768
0.381641417741776 0.03435
0.394774526357651 0.035932
0.407907634973526 0.037418
0.421040743589401 0.03891
0.434173852205276 0.040532
0.447306960821152 0.042154
0.460440069437027 0.04387
0.473573178052902 0.045466
0.486706286668777 0.047126
0.499839395284653 0.048794
0.51297253370285 0.050438
0.526105642318726 0.051914
0.539238750934601 0.053562
0.552371859550476 0.055238
0.565504968166351 0.05694
0.578638076782227 0.058732
0.591771185398102 0.060446
0.604904294013977 0.062036
0.618037402629852 0.063716
0.631170511245728 0.06542
0.644303619861603 0.06715
0.657436728477478 0.068844
0.670569837093353 0.070596
0.683702945709229 0.072418
0.696836054325104 0.074274
0.709969162940979 0.076068
0.723102271556854 0.077882
0.736235380172729 0.079714
0.749368488788605 0.081592
0.76250159740448 0.083334
0.775634706020355 0.085212
0.78876781463623 0.087014
0.801900923252106 0.088848
0.815034031867981 0.090768
0.828167140483856 0.092546
0.841300249099731 0.09448
0.854433357715607 0.096236
0.867566466331482 0.098234
0.880699574947357 0.100258
0.893832683563232 0.102114
0.906965792179108 0.104002
0.920098900794983 0.105854
0.933232009410858 0.107716
0.946365118026733 0.109662
0.959498226642609 0.111434
0.972631335258484 0.113468
0.985764443874359 0.115484
0.998897552490234 0.11752
1.01203060150146 0.119632
1.02516376972198 0.121558
1.03829681873322 0.123524
1.05142998695374 0.125578
1.06456303596497 0.127526
1.07769620418549 0.129532
1.09082925319672 0.13158
1.10396242141724 0.133654
1.11709547042847 0.135614
1.13022863864899 0.137532
1.14336168766022 0.139544
1.15649485588074 0.141554
1.16962790489197 0.14355
1.18276107311249 0.145594
1.19589412212372 0.147534
1.20902729034424 0.149648
1.22216033935547 0.151792
1.23529350757599 0.153804
1.24842655658722 0.155904
1.26155972480774 0.157942
1.27469277381897 0.16006
1.28782594203949 0.162014
1.30095899105072 0.164148
1.31409215927124 0.166226
1.32722520828247 0.168268
1.34035837650299 0.170298
1.35349142551422 0.172494
1.36662459373474 0.174622
1.37975764274597 0.176808
1.39289081096649 0.179036
1.40602385997772 0.181202
1.41915702819824 0.18337
1.43229007720947 0.185476
1.44542324542999 0.187712
1.45855629444122 0.18987
1.47168946266174 0.191954
1.48482251167297 0.194102
1.49795567989349 0.196248
1.51108872890472 0.19838
1.52422189712524 0.200394
1.53735494613647 0.202634
1.55048811435699 0.204748
1.56362128257751 0.20694
1.57675433158875 0.209092
1.58988749980927 0.211234
1.6030205488205 0.213518
1.61615371704102 0.21558
1.62928676605225 0.217806
1.64241993427277 0.220088
1.655552983284 0.222324
1.66868615150452 0.22458
1.68181920051575 0.22674
1.69495236873627 0.228992
1.7080854177475 0.231502
1.72121858596802 0.233838
1.73435163497925 0.236056
1.74748480319977 0.238396
1.760617852211 0.24064
1.77375102043152 0.24299
1.78688406944275 0.245204
1.80001723766327 0.247554
1.8131502866745 0.249912
1.82628345489502 0.252226
1.83941650390625 0.25453
1.85254967212677 0.256888
1.865682721138 0.25921
1.87881588935852 0.261486
1.89194893836975 0.26379
1.90508210659027 0.266164
1.9182151556015 0.268462
1.93134832382202 0.27087
1.94448137283325 0.273222
1.95761454105377 0.275556
1.970747590065 0.277892
1.98388075828552 0.280184
1.99701380729675 0.282516
2.01014685630798 0.284842
2.02328014373779 0.287266
2.03641319274902 0.28965
2.04954624176025 0.29203
2.06267929077148 0.294428
2.07581257820129 0.296792
2.08894562721252 0.299224
2.10207867622375 0.301584
2.11521172523499 0.303872
2.12834501266479 0.30625
2.14147806167603 0.308642
2.15461111068726 0.311012
2.16774415969849 0.313442
2.1808774471283 0.31588
2.19401049613953 0.318266
2.20714354515076 0.320684
2.22027659416199 0.32296
2.2334098815918 0.32543
2.24654293060303 0.327734
2.25967597961426 0.330084
2.27280902862549 0.332464
2.2859423160553 0.334898
2.29907536506653 0.337182
2.31220841407776 0.339554
2.32534146308899 0.341818
2.3384747505188 0.344106
2.35160779953003 0.34661
2.36474084854126 0.349068
2.37787389755249 0.351552
2.3910071849823 0.353934
2.40414023399353 0.356304
2.41727328300476 0.358658
2.43040633201599 0.361092
2.4435396194458 0.363372
2.45667266845703 0.365746
2.46980571746826 0.368186
2.48293876647949 0.370636
2.4960720539093 0.372954
2.50920510292053 0.375382
2.52233815193176 0.37783
2.53547120094299 0.380282
2.5486044883728 0.382656
2.56173753738403 0.38503
2.57487058639526 0.387434
2.58800363540649 0.38983
2.6011369228363 0.392232
2.61426997184753 0.394586
2.62740302085876 0.396942
2.64053606987 0.399424
2.6536693572998 0.401696
2.66680240631104 0.404148
2.67993545532227 0.406642
2.6930685043335 0.408954
2.70620179176331 0.411358
2.71933484077454 0.413844
2.73246788978577 0.416212
2.745600938797 0.418456
2.75873422622681 0.420936
2.77186727523804 0.423358
2.78500032424927 0.425766
2.7981333732605 0.428192
2.81126666069031 0.430572
2.82439970970154 0.432952
2.83753275871277 0.435332
2.850665807724 0.437752
2.86379909515381 0.44015
2.87693214416504 0.442542
2.89006519317627 0.444846
2.9031982421875 0.447226
2.91633152961731 0.44958
2.92946457862854 0.451944
2.94259762763977 0.454176
2.955730676651 0.456548
2.96886396408081 0.458976
2.98199701309204 0.461348
2.99513006210327 0.463682
3.0082631111145 0.465974
3.02139639854431 0.46833
3.03452944755554 0.47078
3.04766249656677 0.473124
3.060795545578 0.475396
3.07392883300781 0.47784
3.08706188201904 0.480174
3.10019493103027 0.482622
3.1133279800415 0.484924
3.12646126747131 0.487162
3.13959431648254 0.489466
3.15272736549377 0.491796
3.165860414505 0.494146
3.17899370193481 0.496668
3.19212675094604 0.498994
3.20525979995728 0.501476
3.21839284896851 0.50375
3.23152613639832 0.5062
3.24465918540955 0.508554
3.25779223442078 0.51081
3.27092528343201 0.513164
3.28405857086182 0.515378
3.29719161987305 0.517672
3.31032466888428 0.520062
3.32345771789551 0.522322
3.33659100532532 0.524636
3.34972405433655 0.526888
3.36285710334778 0.529066
3.37599015235901 0.53141
3.38912343978882 0.533694
3.40225648880005 0.53598
3.41538953781128 0.538248
3.42852258682251 0.54047
3.44165587425232 0.542692
3.45478892326355 0.545026
3.46792197227478 0.547286
3.48105502128601 0.549554
3.49418830871582 0.55191
3.50732135772705 0.554096
3.52045440673828 0.556404
3.53358745574951 0.558632
3.54672074317932 0.560864
3.55985379219055 0.563078
3.57298684120178 0.565268
3.58611989021301 0.567548
3.59925317764282 0.56973
3.61238622665405 0.572072
3.62551927566528 0.574336
3.63865232467651 0.576596
3.65178561210632 0.578928
3.66491866111755 0.581214
3.67805171012878 0.583434
3.69118475914001 0.585734
3.70431804656982 0.587904
3.71745109558105 0.590026
3.73058414459229 0.592236
3.74371719360352 0.594376
3.75685048103333 0.596522
3.76998353004456 0.598674
3.78311657905579 0.600914
3.79624962806702 0.603056
3.80938291549683 0.605238
3.82251596450806 0.607418
3.83564901351929 0.609558
3.84878206253052 0.611676
3.86191534996033 0.613862
3.87504839897156 0.616004
3.88818144798279 0.61826
3.90131449699402 0.620324
3.91444778442383 0.622514
3.92758083343506 0.624678
3.94071388244629 0.626846
3.95384693145752 0.628902
3.96698021888733 0.631062
3.98011326789856 0.63317
3.99324631690979 0.635198
4.0063796043396 0.637094
4.01951265335083 0.63922
4.03264570236206 0.641364
4.04577875137329 0.643426
4.05891180038452 0.645454
4.07204484939575 0.647484
4.08517789840698 0.649528
4.09831142425537 0.651598
4.1114444732666 0.653606
4.12457752227783 0.655592
4.13771057128906 0.65768
4.15084362030029 0.659678
4.16397666931152 0.661796
4.17710971832275 0.663768
4.19024276733398 0.665868
4.20337629318237 0.667884
4.2165093421936 0.669908
4.22964239120483 0.67191
4.24277544021606 0.673898
4.25590848922729 0.675884
4.26904153823853 0.677792
4.28217458724976 0.679728
4.29530763626099 0.681652
4.30844116210938 0.683518
4.32157421112061 0.685464
4.33470726013184 0.687518
4.34784030914307 0.689524
4.3609733581543 0.691454
4.37410640716553 0.693296
4.38723945617676 0.69519
4.40037250518799 0.697122
4.41350603103638 0.699024
4.42663908004761 0.700786
4.43977212905884 0.702724
4.45290517807007 0.704614
4.4660382270813 0.7066
4.47917127609253 0.70844
4.49230432510376 0.710274
4.50543785095215 0.712052
4.51857089996338 0.713784
4.53170394897461 0.715578
4.54483699798584 0.717444
4.55797004699707 0.719352
4.5711030960083 0.721056
4.58423614501953 0.722868
4.59736919403076 0.7246
4.61050271987915 0.726462
4.62363576889038 0.728248
4.63676881790161 0.730074
4.64990186691284 0.731858
4.66303491592407 0.733686
4.6761679649353 0.73542
4.68930101394653 0.73718
4.70243406295776 0.738942
4.71556758880615 0.7408
4.72870063781738 0.742498
4.74183368682861 0.744262
4.75496673583984 0.74595
4.76809978485107 0.747594
4.7812328338623 0.749348
4.79436588287354 0.751114
4.80749893188477 0.752902
4.82063245773315 0.754638
4.83376550674438 0.756384
4.84689855575562 0.758054
4.86003160476685 0.759666
4.87316465377808 0.761308
4.88629770278931 0.762986
4.89943075180054 0.764728
4.91256380081177 0.766246
4.92569732666016 0.767858
4.93883037567139 0.76956
4.95196342468262 0.771244
4.96509647369385 0.772762
4.97822952270508 0.774312
4.99136257171631 0.775974
5.00449562072754 0.77758
5.01762866973877 0.779242
5.03076219558716 0.780842
5.04389524459839 0.782402
5.05702829360962 0.783924000000001
5.07016134262085 0.785456
5.08329439163208 0.786952000000001
5.09642744064331 0.788430000000001
5.10956048965454 0.789912000000001
5.12269353866577 0.791518
5.13582706451416 0.793102000000001
5.14896011352539 0.794634000000001
5.16209316253662 0.796192
5.17522621154785 0.797678
5.18835926055908 0.799102
5.20149230957031 0.800532
5.21462535858154 0.801998
5.22775840759277 0.803478
5.24089193344116 0.804916000000001
5.25402498245239 0.806432
5.26715803146362 0.807932
5.28029108047485 0.809324
5.29342412948608 0.810834
5.30655717849731 0.812246
5.31969022750854 0.813728
5.33282327651978 0.815144
5.34595680236816 0.81662
5.35908985137939 0.817972
5.37222290039062 0.819388
5.38535594940186 0.82072
5.39848899841309 0.822112
5.41162204742432 0.8233
5.42475509643555 0.824668
5.43788814544678 0.826078
5.45102167129517 0.827358
5.4641547203064 0.828714
5.47728776931763 0.830128
5.49042081832886 0.831438
5.50355386734009 0.832864
5.51668691635132 0.83417
5.52981996536255 0.835496
5.54295301437378 0.836816
5.55608654022217 0.83811
5.5692195892334 0.83945
5.58235263824463 0.84077
5.59548568725586 0.842072
5.60861873626709 0.843388
5.62175178527832 0.844708
5.63488483428955 0.846006
5.64801788330078 0.847308000000001
5.66115140914917 0.848572000000001
5.6742844581604 0.849786000000001
5.68741750717163 0.851010000000001
5.70055055618286 0.852276000000001
5.71368360519409 0.853560000000001
5.72681665420532 0.854782
5.73994970321655 0.856058000000001
5.75308275222778 0.857258000000001
5.76621627807617 0.858498000000001
5.7793493270874 0.859718000000001
5.79248237609863 0.860864000000001
5.80561542510986 0.862092000000001
5.81874847412109 0.863184000000001
5.83188152313232 0.864350000000001
5.84501457214355 0.8655
5.85814762115479 0.866624000000001
5.87128114700317 0.867814000000001
5.8844141960144 0.868978000000001
5.89754724502563 0.870144000000001
5.91068029403687 0.871186000000001
5.9238133430481 0.872250000000001
5.93694639205933 0.873374000000001
5.95007944107056 0.874508000000001
5.96321249008179 0.875660000000001
5.97634601593018 0.876694000000001
5.98947906494141 0.877802000000001
6.00261211395264 0.878866
6.01574516296387 0.879894000000001
6.0288782119751 0.880880000000001
6.04201126098633 0.881944000000001
6.05514430999756 0.883014000000001
6.06827735900879 0.884012000000001
6.08141088485718 0.885014000000001
6.09454393386841 0.88607
6.10767698287964 0.88703
6.12081003189087 0.887996
6.1339430809021 0.888992
6.14707612991333 0.890058
6.16020917892456 0.891014
6.17334222793579 0.891944
6.18647575378418 0.89298
6.19960880279541 0.893916
6.21274185180664 0.894944000000001
6.22587490081787 0.89592
6.2390079498291 0.896960000000001
6.25214099884033 0.897862
6.26527404785156 0.898812
6.27840709686279 0.89975
6.29154062271118 0.9008
6.30467367172241 0.901802
6.31780672073364 0.902698
6.33093976974487 0.903602
6.3440728187561 0.904516
6.35720586776733 0.905328
6.37033891677856 0.906146
6.38347196578979 0.90705
6.39660549163818 0.907936000000001
6.40973854064941 0.908838
6.42287158966064 0.909718
6.43600463867188 0.910580000000001
6.44913768768311 0.911472000000001
6.46227073669434 0.912354000000001
6.47540378570557 0.913190000000001
6.4885368347168 0.914026
6.50167036056519 0.914824
6.51480340957642 0.915682
6.52793645858765 0.916522
6.54106950759888 0.917272
6.55420255661011 0.91807
6.56733560562134 0.918814
6.58046865463257 0.919558
6.5936017036438 0.920358
6.60673522949219 0.921136
6.61986827850342 0.92186
6.63300132751465 0.922646
6.64613437652588 0.92339
6.65926742553711 0.924146
6.67240047454834 0.924846
6.68553352355957 0.92558
6.6986665725708 0.92627
6.71180009841919 0.926982
6.72493314743042 0.927712
6.73806619644165 0.92845
6.75119924545288 0.929128
6.76433229446411 0.929804
6.77746534347534 0.930468
6.79059839248657 0.931168
6.8037314414978 0.931846
6.81686496734619 0.93254
6.82999801635742 0.933204
6.84313106536865 0.933838
6.85626411437988 0.934478
6.86939716339111 0.935162
6.88253021240234 0.935932
6.89566326141357 0.936606
6.9087963104248 0.937272
6.92192983627319 0.93793
6.93506288528442 0.938554
6.94819593429565 0.939088
6.96132898330688 0.939716
6.97446203231812 0.940394
6.98759508132935 0.941012
7.00072813034058 0.94166
7.01386117935181 0.942246
7.0269947052002 0.942888
7.04012775421143 0.94346
7.05326080322266 0.944062
7.06639385223389 0.944666
7.07952690124512 0.945208
7.09265995025635 0.945742
7.10579299926758 0.94633
7.11892604827881 0.946886
7.1320595741272 0.947444
7.14519262313843 0.947984
7.15832567214966 0.948594
7.17145872116089 0.949132
7.18459177017212 0.94969
7.19772481918335 0.95018
7.21085786819458 0.950704
7.22399091720581 0.951194
7.2371244430542 0.951692
7.25025749206543 0.95222
7.26339054107666 0.952786
7.27652359008789 0.953278
7.28965663909912 0.953782
7.30278968811035 0.954294
7.31592273712158 0.954728
7.32905578613281 0.955226
7.3421893119812 0.95571
7.35532236099243 0.956168
7.36845541000366 0.956636
7.38158845901489 0.957092
7.39472150802612 0.957578
7.40785455703735 0.95805
7.42098760604858 0.958508
7.43412113189697 0.959004
7.4472541809082 0.959504
7.46038722991943 0.959984
7.47352027893066 0.960454
7.48665332794189 0.960866
7.49978637695312 0.96121
7.51291942596436 0.961672
7.52605247497559 0.962098
7.53918600082397 0.962578
7.55231904983521 0.963026
7.56545209884644 0.963432
7.57858514785767 0.963848
7.5917181968689 0.964226
7.60485124588013 0.96465
7.61798429489136 0.96506
7.63111734390259 0.965432
7.64425086975098 0.965824
7.65738391876221 0.96625
7.67051696777344 0.966632
7.68365001678467 0.967002
7.6967830657959 0.967432
7.70991611480713 0.967746
7.72304916381836 0.968108
7.73618221282959 0.968478
7.74931573867798 0.968814
7.76244878768921 0.969152
7.77558183670044 0.969532
7.78871488571167 0.969892
7.8018479347229 0.970268
7.81498098373413 0.970628
7.82811403274536 0.970992
7.84124708175659 0.971314
7.85438060760498 0.971658
7.86751365661621 0.972006
7.88064670562744 0.972366
7.89377975463867 0.97269
7.9069128036499 0.973052
7.92004585266113 0.973388
7.93317890167236 0.973718
7.94631195068359 0.97403
7.95944547653198 0.974356
7.97257852554321 0.974664
7.98571157455444 0.97496
7.99884462356567 0.975298
8.01197814941406 0.97561
8.02511119842529 0.975906
8.03824424743652 0.976238
8.05137729644775 0.976546
8.06451034545898 0.976814
8.07764339447021 0.977098
8.09077644348145 0.977356
8.10390949249268 0.977642
8.11704254150391 0.977914
8.13017559051514 0.978212
8.14330863952637 0.97846
8.1564416885376 0.978732
8.16957473754883 0.97897
8.18270778656006 0.979226
8.19584083557129 0.979522
8.20897388458252 0.979786
8.22210788726807 0.980056
8.2352409362793 0.980324
8.24837398529053 0.980594
8.26150703430176 0.980836
8.27464008331299 0.981094
8.28777313232422 0.98132
8.30090618133545 0.98157
8.31403923034668 0.981832
8.32717227935791 0.982046
8.34030532836914 0.982276
8.35343837738037 0.982548
8.3665714263916 0.982748
8.37970447540283 0.98298
8.39283752441406 0.983232
8.40597057342529 0.98345
8.41910362243652 0.98366
8.43223762512207 0.983854
8.4453706741333 0.984068
8.45850372314453 0.984274000000001
8.47163677215576 0.984504
8.48476982116699 0.984704
8.49790287017822 0.984908
8.51103591918945 0.985130000000001
8.52416896820068 0.985290000000001
8.53730201721191 0.985488000000001
8.55043506622314 0.985730000000001
8.56356811523438 0.985930000000001
8.57670116424561 0.986146000000001
8.58983421325684 0.986346000000001
8.60296726226807 0.9865
8.6161003112793 0.986668
8.62923336029053 0.986872
8.64236736297607 0.987036
8.6555004119873 0.987226
8.66863346099854 0.987412000000001
8.68176651000977 0.987598000000001
8.694899559021 0.987782
8.70803260803223 0.987952
8.72116565704346 0.988102
8.73429870605469 0.98827
8.74743175506592 0.988466
8.76056480407715 0.98863
8.77369785308838 0.988784
8.78683090209961 0.988938
8.79996395111084 0.98912
8.81309700012207 0.98926
8.8262300491333 0.98945
8.83936309814453 0.989584
8.85249710083008 0.989724
8.86563014984131 0.989858
8.87876319885254 0.990018000000001
8.89189624786377 0.990156
8.905029296875 0.990304000000001
8.91816234588623 0.99043
8.93129539489746 0.99058
8.94442844390869 0.990716
8.95756149291992 0.990848000000001
8.97069454193115 0.990984000000001
8.98382759094238 0.991100000000001
8.99696063995361 0.991226
9.01009368896484 0.991324000000001
9.02322673797607 0.991438
9.0363597869873 0.991554
9.04949283599854 0.991688
9.06262683868408 0.991796
9.07575988769531 0.991922
9.08889293670654 0.992022
9.10202598571777 0.992128
9.115159034729 0.992246
9.12829208374023 0.99238
9.14142513275146 0.992524
9.1545581817627 0.992634
9.16769123077393 0.99273
9.18082427978516 0.99286
9.19395732879639 0.992954
9.20709037780762 0.993056
9.22022342681885 0.993156
9.23335647583008 0.993262000000001
9.24648952484131 0.993336000000001
9.25962257385254 0.993438000000001
9.27275657653809 0.993550000000001
9.28588962554932 0.993662000000001
9.29902267456055 0.993754000000001
9.31215572357178 0.993838000000001
9.32528877258301 0.993940000000001
9.33842182159424 0.994042000000001
9.35155487060547 0.994110000000001
9.3646879196167 0.994218000000001
9.37782096862793 0.994304000000001
9.39095401763916 0.994380000000001
9.40408706665039 0.994458000000001
9.41722011566162 0.994550000000001
9.43035316467285 0.994640000000001
9.44348621368408 0.994732000000001
9.45661926269531 0.994804000000001
9.46975231170654 0.994882000000001
9.48288631439209 0.994954000000001
9.49601936340332 0.995020000000001
9.50915241241455 0.995100000000001
9.52228546142578 0.995176000000001
9.53541851043701 0.995264
9.54855155944824 0.995348
9.56168460845947 0.995438
9.5748176574707 0.995506
9.58795070648193 0.99559
9.60108375549316 0.995654
9.61421680450439 0.995728
9.62734985351562 0.9958
9.64048290252686 0.995878
9.65361595153809 0.995936
9.66674900054932 0.996016
9.67988204956055 0.996078
9.69301605224609 0.996166
9.70614910125732 0.996226
9.71928215026855 0.996302
9.73241519927979 0.996366
9.74554824829102 0.996424
9.75868129730225 0.996494
9.77181434631348 0.99656
9.78494739532471 0.996618
9.79808044433594 0.996672
9.81121349334717 0.996722
9.8243465423584 0.99679
9.83747959136963 0.99685
9.85061264038086 0.99691
9.86374568939209 0.996948
9.87687873840332 0.997002
9.89001178741455 0.997048
9.9031457901001 0.997104
9.91627883911133 0.99715
9.92941188812256 0.997202
9.94254493713379 0.997258
9.95567798614502 0.99731
9.96881103515625 0.997356
9.98194408416748 0.997416
9.99507713317871 0.99746
10.0082101821899 0.997502
10.0213432312012 0.997542
10.0344762802124 0.9976
10.0476093292236 0.997652
10.0607423782349 0.997684
10.0738754272461 0.99772
10.0870084762573 0.997756
10.1001415252686 0.997798
10.1132755279541 0.99784
10.1264085769653 0.997878
10.1395416259766 0.997914
10.1526746749878 0.997952
10.165807723999 0.99799
10.1789407730103 0.998022
10.1920738220215 0.99807
10.2052068710327 0.99811
10.2183399200439 0.998138
10.2314729690552 0.998174
10.2446060180664 0.998208
10.2577390670776 0.998248
10.2708721160889 0.998284
10.2840051651001 0.998312
10.2971382141113 0.99835
10.3102722167969 0.998394
10.3234052658081 0.998426
10.3365383148193 0.998452
10.3496713638306 0.998486
10.3628044128418 0.998514
10.375937461853 0.998554
10.3890705108643 0.998584
10.4022035598755 0.998620000000001
10.4153366088867 0.998644000000001
10.4284696578979 0.998672000000001
10.4416027069092 0.998712000000001
10.4547357559204 0.998740000000001
10.4678688049316 0.998762000000001
10.4810018539429 0.998776000000001
10.4941349029541 0.998796000000001
10.5072679519653 0.998816000000001
10.5204019546509 0.998840000000001
10.5335350036621 0.998850000000001
10.5466680526733 0.998876000000001
10.5598011016846 0.998912000000001
10.5729341506958 0.998936000000001
10.586067199707 0.998954000000001
10.5992002487183 0.998976000000001
10.6123332977295 0.998996000000001
10.6254663467407 0.999020000000001
10.638599395752 0.999038000000001
10.6517324447632 0.999058000000001
10.6648654937744 0.999072000000001
10.6779985427856 0.999088000000001
10.6911315917969 0.999098
10.7042646408081 0.999116
10.7173976898193 0.999134
10.7305316925049 0.99915
10.7436647415161 0.999166
10.7567977905273 0.999184
10.7699308395386 0.999198
10.7830638885498 0.999222
10.796196937561 0.999234
10.8093299865723 0.999248
10.8224630355835 0.99926
10.8355960845947 0.999268
10.848729133606 0.999292
10.8618621826172 0.999302
10.8749952316284 0.99932
10.8881282806396 0.999344
10.9012613296509 0.999364
10.9143943786621 0.999382
10.9275274276733 0.99939
10.9406614303589 0.99941
10.9537944793701 0.999412
10.9669275283813 0.999428
10.9800605773926 0.999444
10.9931936264038 0.999464
11.006326675415 0.999472
11.0194597244263 0.999482
11.0325927734375 0.999486
11.0457258224487 0.999492
11.05885887146 0.999508
11.0719919204712 0.999516
11.0851249694824 0.999524
11.0982580184937 0.999538
11.1113910675049 0.999548
11.1245241165161 0.999558
11.1376571655273 0.999564
11.1507911682129 0.999574
11.1639242172241 0.999582
11.1770572662354 0.999598
11.1901903152466 0.999614
11.2033233642578 0.999624
11.216456413269 0.999634
11.2295894622803 0.999642
11.2427225112915 0.999652
11.2558555603027 0.99966
11.268988609314 0.999668
11.2821216583252 0.999676
11.2952547073364 0.999682
11.3083877563477 0.999682
11.3215208053589 0.999692
11.3346538543701 0.999698
11.3477869033813 0.999704
11.3609209060669 0.999714
11.3740539550781 0.99972
11.3871870040894 0.999724
11.4003200531006 0.99974
11.4134531021118 0.999746
11.426586151123 0.99975
11.4397192001343 0.999754
11.4528522491455 0.999756
11.4659852981567 0.99976
11.479118347168 0.999766
11.4922513961792 0.99978
11.5053844451904 0.999788
11.5185174942017 0.999798
11.5316505432129 0.999803999999999
11.5447835922241 0.999811999999999
11.5579166412354 0.999815999999999
11.5710506439209 0.999821999999999
11.5841836929321 0.999829999999999
11.5973167419434 0.999829999999999
11.6104497909546 0.999837999999999
11.6235828399658 0.999841999999999
11.6367158889771 0.999847999999999
11.6498489379883 0.999851999999999
11.6629819869995 0.999857999999999
11.6761150360107 0.999861999999999
11.689248085022 0.999861999999999
11.7023811340332 0.999861999999999
11.7155141830444 0.999867999999999
11.7286472320557 0.999871999999999
11.7417802810669 0.999879999999999
11.7549133300781 0.999883999999999
11.7680463790894 0.999883999999999
11.7811803817749 0.999887999999999
11.7943134307861 0.999891999999999
11.8074464797974 0.999893999999999
11.8205795288086 0.999893999999999
11.8337125778198 0.999897999999999
11.8468456268311 0.999897999999999
11.8599786758423 0.999899999999999
11.8731117248535 0.999901999999999
11.8862447738647 0.999905999999999
11.899377822876 0.999905999999999
11.9125108718872 0.999907999999999
11.9256439208984 0.999911999999999
11.9387769699097 0.999911999999999
11.9519100189209 0.999915999999999
11.9650430679321 0.999917999999999
11.9781761169434 0.999917999999999
11.9913101196289 0.999921999999999
12.0044431686401 0.999923999999999
12.0175762176514 0.999929999999999
12.0307092666626 0.999931999999999
12.0438423156738 0.999935999999999
12.0569753646851 0.999935999999999
12.0701084136963 0.999941999999999
12.0832414627075 0.999943999999999
12.0963745117188 0.999947999999999
12.10950756073 0.999947999999999
12.1226406097412 0.999947999999999
12.1357736587524 0.999949999999999
12.1489067077637 0.999949999999999
12.1620397567749 0.999951999999999
12.1751728057861 0.999955999999999
12.1883058547974 0.999955999999999
12.2014398574829 0.999955999999999
12.2145729064941 0.999961999999999
12.2277059555054 0.999961999999999
12.2408390045166 0.999965999999999
12.2539720535278 0.999967999999999
12.2671051025391 0.999971999999999
12.2802381515503 0.999973999999999
12.2933712005615 0.999973999999999
12.3065042495728 0.999973999999999
12.319637298584 0.999973999999999
12.3327703475952 0.999973999999999
12.3459033966064 0.999975999999999
12.3590364456177 0.999979999999999
12.3721694946289 0.999979999999999
12.3853025436401 0.999979999999999
12.3984355926514 0.999979999999999
12.4115695953369 0.999979999999999
12.4247026443481 0.999981999999998
12.4378356933594 0.999981999999998
12.4509687423706 0.999981999999998
12.4641017913818 0.999981999999998
12.4772348403931 0.999981999999998
12.4903678894043 0.999981999999998
12.5035009384155 0.999983999999998
12.5166339874268 0.999983999999998
12.529767036438 0.999983999999998
12.5429000854492 0.999985999999998
12.5560331344604 0.999985999999998
12.5691661834717 0.999985999999998
12.5822992324829 0.999985999999998
12.5954322814941 0.999985999999998
12.6085653305054 0.999985999999998
12.6216993331909 0.999985999999998
12.6348323822021 0.999985999999998
12.6479654312134 0.999985999999998
12.6610984802246 0.999985999999998
12.6742315292358 0.999985999999998
12.6873645782471 0.999985999999998
12.7004976272583 0.999985999999998
12.7136306762695 0.999985999999998
12.7267637252808 0.999987999999998
12.739896774292 0.999987999999998
12.7530298233032 0.999989999999998
12.7661628723145 0.999989999999998
12.7792959213257 0.999991999999998
12.7924289703369 0.999991999999998
12.8055620193481 0.999991999999998
12.8186950683594 0.999993999999998
12.8318290710449 0.999993999999998
12.8449621200562 0.999993999999998
12.8580951690674 0.999993999999998
12.8712282180786 0.999993999999998
12.8843612670898 0.999993999999998
12.8974943161011 0.999993999999998
12.9106273651123 0.999993999999998
12.9237604141235 0.999993999999998
12.9368934631348 0.999993999999998
12.950026512146 0.999993999999998
12.9631595611572 0.999993999999998
12.9762926101685 0.999993999999998
12.9894256591797 0.999993999999998
13.0025587081909 0.999993999999998
13.0156917572021 0.999993999999998
13.0288248062134 0.999993999999998
13.0419588088989 0.999993999999998
13.0550918579102 0.999995999999998
13.0682249069214 0.999997999999998
13.0813579559326 0.999997999999998
13.0944910049438 0.999997999999998
13.1076240539551 0.999997999999998
13.1207571029663 0.999997999999998
13.1338901519775 0.999999999999998
};
\addlegendentry{SISA}

% \addplot [thick, purple, mark=*, mark repeat=50]
% table {%
% 0.0138276387006044 0.002068
% 0.0276395790278912 0.004168
% 0.0414515174925327 0.006196
% 0.0552634596824646 0.008016
% 0.0690753981471062 0.009956
% 0.0828873366117477 0.011824
% 0.0966992750763893 0.013734
% 0.110511213541031 0.01566
% 0.124323159456253 0.017474
% 0.138135090470314 0.019364
% 0.151947036385536 0.021336
% 0.165758982300758 0.02313
% 0.179570913314819 0.02502
% 0.193382859230042 0.026904
% 0.207194790244102 0.028722
% 0.221006736159325 0.03062
% 0.234818667173386 0.032586
% 0.248630613088608 0.034412
% 0.26244255900383 0.036428
% 0.276254504919052 0.03838
% 0.290066421031952 0.040264
% 0.303878366947174 0.042178
% 0.317690312862396 0.044
% 0.331502258777618 0.045808
% 0.345314204692841 0.047682
% 0.35912612080574 0.04961
% 0.372938066720963 0.051422
% 0.386750012636185 0.05332
% 0.400561958551407 0.055198
% 0.414373904466629 0.05699
% 0.428185820579529 0.058778
% 0.441997766494751 0.06053
% 0.455809712409973 0.062462
% 0.469621658325195 0.064404
% 0.483433604240417 0.066356
% 0.497245520353317 0.068194
% 0.511057496070862 0.070138
% 0.524869382381439 0.072062
% 0.538681328296661 0.074026
% 0.552493274211884 0.075962
% 0.566305220127106 0.077868
% 0.580117166042328 0.079754
% 0.59392911195755 0.081674
% 0.607741057872772 0.083598
% 0.621553003787994 0.085488
% 0.635364949703217 0.087414
% 0.649176895618439 0.089328
% 0.662988781929016 0.091296
% 0.676800727844238 0.09326
% 0.69061267375946 0.095204
% 0.704424619674683 0.097118
% 0.718236565589905 0.099074
% 0.732048511505127 0.101122
% 0.745860457420349 0.10322
% 0.759672403335571 0.105262
% 0.773484349250793 0.107284
% 0.787296235561371 0.109356
% 0.801108181476593 0.11131
% 0.814920127391815 0.113216
% 0.828732073307037 0.11524
% 0.84254401922226 0.117164
% 0.856355965137482 0.11901
% 0.870167911052704 0.121016
% 0.883979856967926 0.123166
% 0.897791802883148 0.12523
% 0.91160374879837 0.127286
% 0.925415635108948 0.12934
% 0.93922758102417 0.131378
% 0.953039526939392 0.133484
% 0.966851472854614 0.135498
% 0.980663418769836 0.137554
% 0.994475364685059 0.139604
% 1.00828731060028 0.141702
% 1.0220992565155 0.143746
% 1.03591120243073 0.145832
% 1.04972314834595 0.14788
% 1.06353509426117 0.150054
% 1.07734704017639 0.152032
% 1.09115898609161 0.154058
% 1.10497093200684 0.156114
% 1.11878287792206 0.15819
% 1.13259470462799 0.16022
% 1.14640665054321 0.162346
% 1.16021859645844 0.16437
% 1.17403054237366 0.166416
% 1.18784248828888 0.168444
% 1.2016544342041 0.17046
% 1.21546638011932 0.172536
% 1.22927832603455 0.174594
% 1.24309027194977 0.176814
% 1.25690221786499 0.17887
% 1.27071416378021 0.180908
% 1.28452610969543 0.183088
% 1.29833805561066 0.18519
% 1.31215000152588 0.187238
% 1.3259619474411 0.189284
% 1.33977389335632 0.191436
% 1.35358583927155 0.193612
% 1.36739778518677 0.195788
% 1.38120973110199 0.197848
% 1.39502155780792 0.199906
% 1.40883350372314 0.202022
% 1.42264544963837 0.204238
% 1.43645739555359 0.206436
% 1.45026934146881 0.208622
% 1.46408128738403 0.210842
% 1.47789323329926 0.213022
% 1.49170517921448 0.215244
% 1.5055171251297 0.217396
% 1.51932907104492 0.21946
% 1.53314101696014 0.221656
% 1.54695296287537 0.223784
% 1.56076490879059 0.225924
% 1.57457685470581 0.228084
% 1.58838880062103 0.230274
% 1.60220074653625 0.232462
% 1.61601269245148 0.234782
% 1.6298246383667 0.237034
% 1.64363658428192 0.23914
% 1.65744841098785 0.24137
% 1.67126035690308 0.243626
% 1.6850723028183 0.245828
% 1.69888424873352 0.248088
% 1.71269619464874 0.250308
% 1.72650814056396 0.252556
% 1.74032008647919 0.25483
% 1.75413203239441 0.25699
% 1.76794397830963 0.259244
% 1.78175592422485 0.261506
% 1.79556787014008 0.263754
% 1.8093798160553 0.26613
% 1.82319176197052 0.268338
% 1.83700370788574 0.27058
% 1.85081565380096 0.272866
% 1.86462759971619 0.27516
% 1.87843954563141 0.277508
% 1.89225149154663 0.279754
% 1.90606343746185 0.28209
% 1.91987538337708 0.284326
% 1.93368721008301 0.286654
% 1.94749915599823 0.289002
% 1.96131110191345 0.291268
% 1.97512304782867 0.293612
% 1.9889349937439 0.295878
% 2.00274705886841 0.29833
% 2.01655888557434 0.300578
% 2.03037095069885 0.302864
% 2.04418277740479 0.305168
% 2.05799460411072 0.30748
% 2.07180666923523 0.309834
% 2.08561849594116 0.312042
% 2.09943056106567 0.314412
% 2.11324238777161 0.31673
% 2.12705445289612 0.319056
% 2.14086627960205 0.321388
% 2.15467834472656 0.323686
% 2.1684901714325 0.325964
% 2.18230223655701 0.328214
% 2.19611406326294 0.330478
% 2.20992612838745 0.332776
% 2.22373795509338 0.335106
% 2.2375500202179 0.337484
% 2.25136184692383 0.339924
% 2.26517391204834 0.342218
% 2.27898573875427 0.344582
% 2.29279780387878 0.346978
% 2.30660963058472 0.349284
% 2.32042169570923 0.351704
% 2.33423352241516 0.354056
% 2.34804534912109 0.356498
% 2.36185741424561 0.35881
% 2.37566924095154 0.361296
% 2.38948130607605 0.363702
% 2.40329313278198 0.36599
% 2.41710519790649 0.36831
% 2.43091702461243 0.37067
% 2.44472908973694 0.372858
% 2.45854091644287 0.375178
% 2.47235298156738 0.377506
% 2.48616480827332 0.379862
% 2.49997687339783 0.382156
% 2.51378870010376 0.384336
% 2.52760076522827 0.386608
% 2.5414125919342 0.388906
% 2.55522465705872 0.391366
% 2.56903648376465 0.393702
% 2.58284854888916 0.395932
% 2.59666037559509 0.398378
% 2.61047220230103 0.400848
% 2.62428426742554 0.403266
% 2.63809609413147 0.40563
% 2.65190815925598 0.408026
% 2.66571998596191 0.410428
% 2.67953205108643 0.412754
% 2.69334387779236 0.415234
% 2.70715594291687 0.417542
% 2.7209677696228 0.41978
% 2.73477983474731 0.422176
% 2.74859166145325 0.424534
% 2.76240372657776 0.426778
% 2.77621555328369 0.42913
% 2.7900276184082 0.431464
% 2.80383944511414 0.43384
% 2.81765151023865 0.43613
% 2.83146333694458 0.438474
% 2.84527540206909 0.440786
% 2.85908722877502 0.443108
% 2.87289905548096 0.445308
% 2.88671112060547 0.447732
% 2.9005229473114 0.450114
% 2.91433501243591 0.452542
% 2.92814683914185 0.45489
% 2.94195890426636 0.45727
% 2.95577073097229 0.459522
% 2.9695827960968 0.461824
% 2.98339462280273 0.464158
% 2.99720668792725 0.466508
% 3.01101851463318 0.468886
% 3.02483057975769 0.47111
% 3.03864240646362 0.473404
% 3.05245447158813 0.475732
% 3.06626629829407 0.478002
% 3.08007836341858 0.480422
% 3.09389019012451 0.482706
% 3.10770225524902 0.485042
% 3.12151408195496 0.487246
% 3.13532590866089 0.489614
% 3.1491379737854 0.491862
% 3.16294980049133 0.494168
% 3.17676186561584 0.496394
% 3.19057369232178 0.49871
% 3.20438575744629 0.500938
% 3.21819758415222 0.503272
% 3.23200964927673 0.505604
% 3.24582147598267 0.507802
% 3.25963354110718 0.51012
% 3.27344536781311 0.512426
% 3.28725743293762 0.514822
% 3.30106925964355 0.517148
% 3.31488132476807 0.519416
% 3.328693151474 0.521836
% 3.34250521659851 0.52412
% 3.35631704330444 0.52642
% 3.37012910842896 0.528726
% 3.38394093513489 0.531046
% 3.39775276184082 0.533334
% 3.41156482696533 0.535568
% 3.42537665367126 0.537792
% 3.43918871879578 0.540082
% 3.45300054550171 0.542322
% 3.46681261062622 0.544508
% 3.48062443733215 0.546688
% 3.49443650245667 0.548822
% 3.5082483291626 0.55112
% 3.52206039428711 0.553348
% 3.53587222099304 0.555518
% 3.54968428611755 0.557902
% 3.56349611282349 0.560224
% 3.577308177948 0.56255
% 3.59112000465393 0.564828
% 3.60493206977844 0.567042
% 3.61874389648438 0.56917
% 3.63255596160889 0.57134
% 3.64636778831482 0.573492
% 3.66017961502075 0.575714
% 3.67399168014526 0.577894
% 3.6878035068512 0.58016
% 3.70161557197571 0.582464
% 3.71542739868164 0.584648
% 3.72923946380615 0.586808
% 3.74305129051208 0.589014
% 3.7568633556366 0.591136
% 3.77067518234253 0.593122
% 3.78448724746704 0.595286
% 3.79829907417297 0.597462
% 3.81211113929749 0.599604
% 3.82592296600342 0.60174
% 3.83973503112793 0.604006
% 3.85354685783386 0.60619
% 3.86735892295837 0.608402
% 3.88117074966431 0.61052
% 3.89498281478882 0.612674
% 3.90879464149475 0.61475
% 3.92260670661926 0.616922
% 3.9364185333252 0.619038
% 3.95023036003113 0.621166
% 3.96404242515564 0.62342
% 3.97785425186157 0.625552
% 3.99166631698608 0.62768
% 4.0054783821106 0.629744
% 4.01928997039795 0.631882
% 4.03310203552246 0.634078
% 4.04691410064697 0.636188
% 4.06072616577148 0.638178
% 4.07453775405884 0.640214
% 4.08834981918335 0.64228
% 4.10216188430786 0.644398
% 4.11597394943237 0.646364
% 4.12978553771973 0.648286
% 4.14359760284424 0.6503
% 4.15740966796875 0.652282
% 4.17122173309326 0.654298
% 4.18503332138062 0.656324
% 4.19884538650513 0.658366
% 4.21265745162964 0.660338
% 4.22646903991699 0.662348
% 4.2402811050415 0.66442
% 4.25409317016602 0.666424
% 4.26790523529053 0.668444
% 4.28171682357788 0.670564
% 4.29552888870239 0.672524
% 4.3093409538269 0.674576
% 4.32315301895142 0.676592
% 4.33696460723877 0.678606
% 4.35077667236328 0.680534
% 4.36458873748779 0.682508
% 4.3784008026123 0.6844
% 4.39221239089966 0.68643
% 4.40602445602417 0.688356
% 4.41983652114868 0.69021
% 4.43364858627319 0.692192
% 4.44746017456055 0.69408
% 4.46127223968506 0.695988
% 4.47508430480957 0.697874
% 4.48889589309692 0.699818
% 4.50270795822144 0.701784
% 4.51652002334595 0.703716
% 4.53033208847046 0.70566
% 4.54414367675781 0.70754
% 4.55795574188232 0.709388
% 4.57176780700684 0.711382
% 4.58557987213135 0.713074
% 4.5993914604187 0.71488
% 4.61320352554321 0.716796
% 4.62701559066772 0.718702
% 4.64082765579224 0.720632
% 4.65463924407959 0.72257
% 4.6684513092041 0.724466
% 4.68226337432861 0.726298
% 4.69607543945312 0.728106
% 4.70988702774048 0.729934
% 4.72369909286499 0.731758
% 4.7375111579895 0.7336
% 4.75132274627686 0.735408
% 4.76513481140137 0.737228
% 4.77894687652588 0.739036
% 4.79275894165039 0.740808
% 4.80657052993774 0.742626
% 4.82038259506226 0.744364
% 4.83419466018677 0.746066
% 4.84800672531128 0.747776
% 4.86181831359863 0.749534
% 4.87563037872314 0.751208
% 4.88944244384766 0.752884
% 4.90325450897217 0.75466
% 4.91706609725952 0.756388
% 4.93087816238403 0.758126
% 4.94469022750854 0.759844
% 4.95850229263306 0.76146
% 4.97231388092041 0.763132
% 4.98612594604492 0.76481
% 4.99993801116943 0.766542
% 5.01374959945679 0.768298
% 5.0275616645813 0.769904
% 5.04137372970581 0.771522
% 5.05518579483032 0.77314
% 5.06899738311768 0.774762
% 5.08280944824219 0.776322
% 5.0966215133667 0.77793
% 5.11043357849121 0.779462
% 5.12424516677856 0.78107
% 5.13805723190308 0.78273
% 5.15186929702759 0.784322
% 5.1656813621521 0.785864
% 5.17949295043945 0.787506
% 5.19330501556396 0.788984
% 5.20711708068848 0.790486
% 5.22092914581299 0.791962
% 5.23474073410034 0.793408
% 5.24855279922485 0.794926
% 5.26236486434937 0.796434
% 5.27617645263672 0.79799
% 5.28998851776123 0.799486
% 5.30380058288574 0.801004
% 5.31761264801025 0.802552
% 5.33142423629761 0.804126
% 5.34523630142212 0.805612
% 5.35904836654663 0.807176
% 5.37286043167114 0.8087
% 5.3866720199585 0.81021
% 5.40048408508301 0.811608
% 5.41429615020752 0.813042
% 5.42810821533203 0.814548
% 5.44191980361938 0.815992
% 5.4557318687439 0.81752
% 5.46954393386841 0.818994
% 5.48335599899292 0.820452
% 5.49716758728027 0.821888
% 5.51097965240479 0.823284
% 5.5247917175293 0.824648
% 5.53860330581665 0.826122
% 5.55241537094116 0.827666
% 5.56622743606567 0.828986
% 5.58003950119019 0.830362
% 5.59385108947754 0.831742
% 5.60766315460205 0.833072
% 5.62147521972656 0.83446
% 5.63528728485107 0.835894
% 5.64909887313843 0.83725
% 5.66291093826294 0.83856
% 5.67672300338745 0.83993
% 5.69053506851196 0.84125
% 5.70434665679932 0.842536
% 5.71815872192383 0.84383
% 5.73197078704834 0.845096
% 5.74578285217285 0.846478
% 5.75959444046021 0.84781
% 5.77340650558472 0.849126
% 5.78721857070923 0.850424
% 5.80103015899658 0.851668
% 5.81484222412109 0.852914
% 5.82865428924561 0.85421
% 5.84246635437012 0.85549
% 5.85627794265747 0.856738
% 5.87009000778198 0.858088
% 5.88390207290649 0.859232
% 5.89771413803101 0.860356
% 5.91152572631836 0.86156
% 5.92533779144287 0.86272
% 5.93914985656738 0.863814
% 5.95296192169189 0.865034
% 5.96677350997925 0.866202
% 5.98058557510376 0.8674
% 5.99439764022827 0.868562
% 6.00820970535278 0.869678
% 6.02202129364014 0.87088
% 6.03583335876465 0.872056
% 6.04964542388916 0.873064
% 6.06345701217651 0.874144
% 6.07726907730103 0.875228
% 6.09108114242554 0.87635
% 6.10489320755005 0.87744
% 6.1187047958374 0.878584
% 6.13251686096191 0.8796
% 6.14632892608643 0.880704
% 6.16014099121094 0.8818
% 6.17395257949829 0.882856
% 6.1877646446228 0.883898
% 6.20157670974731 0.885028
% 6.21538877487183 0.886042
% 6.22920036315918 0.887062
% 6.24301242828369 0.888022
% 6.2568244934082 0.889082
% 6.27063655853271 0.890064
% 6.28444814682007 0.891078
% 6.29826021194458 0.89209
% 6.31207227706909 0.893056
% 6.3258843421936 0.894012
% 6.33969593048096 0.894994
% 6.35350799560547 0.896026
% 6.36732006072998 0.89695
% 6.38113164901733 0.89793
% 6.39494371414185 0.898936
% 6.40875577926636 0.899888
% 6.42256784439087 0.900816
% 6.43637943267822 0.901798
% 6.45019149780273 0.902726
% 6.46400356292725 0.903704
% 6.47781562805176 0.904638
% 6.49162721633911 0.905636
% 6.50543928146362 0.906536
% 6.51925134658813 0.90747
% 6.53306341171265 0.90839
% 6.546875 0.909324
% 6.56068706512451 0.910196
% 6.57449913024902 0.911052
% 6.58831119537354 0.911974
% 6.60212278366089 0.912868
% 6.6159348487854 0.913766
% 6.62974691390991 0.914586
% 6.64355850219727 0.915452
% 6.65737056732178 0.91635
% 6.67118263244629 0.917184
% 6.6849946975708 0.918012
% 6.69880628585815 0.918762
% 6.71261835098267 0.919526
% 6.72643041610718 0.920338
% 6.74024248123169 0.921126
% 6.75405406951904 0.921858
% 6.76786613464355 0.922696
% 6.78167819976807 0.92353
% 6.79549026489258 0.92427
% 6.80930185317993 0.925022
% 6.82311391830444 0.925798
% 6.83692598342896 0.926604
% 6.85073804855347 0.927278
% 6.86454963684082 0.928056
% 6.87836170196533 0.92879
% 6.89217376708984 0.9295
% 6.9059853553772 0.930254
% 6.91979742050171 0.930932
% 6.93360948562622 0.931638
% 6.94742155075073 0.932328
% 6.96123313903809 0.932922
% 6.9750452041626 0.933624
% 6.98885726928711 0.93436
% 7.00266933441162 0.93507
% 7.01648092269897 0.935716
% 7.03029298782349 0.936384
% 7.044105052948 0.937042
% 7.05791711807251 0.937686
% 7.07172870635986 0.938386
% 7.08554077148438 0.939086
% 7.09935283660889 0.939704
% 7.1131649017334 0.940328
% 7.12697649002075 0.940974
% 7.14078855514526 0.94162
% 7.15460062026978 0.942258
% 7.16841220855713 0.94282
% 7.18222427368164 0.943502
% 7.19603633880615 0.944152
% 7.20984840393066 0.944772
% 7.22365999221802 0.94539
% 7.23747205734253 0.945988
% 7.25128412246704 0.94662
% 7.26509618759155 0.94721
% 7.27890777587891 0.947856
% 7.29271984100342 0.948438
% 7.30653190612793 0.949012
% 7.32034397125244 0.949588
% 7.33415555953979 0.950134
% 7.34796762466431 0.950642
% 7.36177968978882 0.951212
% 7.37559175491333 0.951726
% 7.38940334320068 0.952266
% 7.4032154083252 0.952817999999999
% 7.41702747344971 0.953399999999999
% 7.43083906173706 0.953913999999999
% 7.44465112686157 0.954486
% 7.45846319198608 0.955016
% 7.4722752571106 0.955554
% 7.48608684539795 0.956144
% 7.49989891052246 0.956682
% 7.51371097564697 0.957162
% 7.52752304077148 0.957714
% 7.54133462905884 0.958176
% 7.55514669418335 0.95873
% 7.56895875930786 0.959246
% 7.58277082443237 0.95971
% 7.59658241271973 0.960154
% 7.61039447784424 0.960608
% 7.62420654296875 0.961108
% 7.63801860809326 0.961569999999999
% 7.65183019638062 0.961959999999999
% 7.66564226150513 0.962355999999999
% 7.67945432662964 0.962767999999999
% 7.69326591491699 0.963191999999999
% 7.7070779800415 0.963589999999999
% 7.72089004516602 0.964041999999999
% 7.73470211029053 0.964531999999999
% 7.74851369857788 0.964973999999999
% 7.76232576370239 0.965423999999999
% 7.7761378288269 0.965845999999999
% 7.78994989395142 0.966239999999999
% 7.80376148223877 0.966687999999999
% 7.81757354736328 0.967057999999999
% 7.83138561248779 0.967509999999999
% 7.8451976776123 0.967889999999999
% 7.85900926589966 0.968289999999999
% 7.87282133102417 0.968693999999999
% 7.88663339614868 0.969071999999999
% 7.90044546127319 0.969409999999999
% 7.91425704956055 0.969787999999999
% 7.92806911468506 0.970163999999999
% 7.94188117980957 0.970513999999999
% 7.95569276809692 0.970859999999999
% 7.96950483322144 0.971211999999999
% 7.98331689834595 0.971581999999999
% 7.99712896347046 0.971967999999999
% 8.01094055175781 0.972279999999999
% 8.02475261688232 0.972623999999999
% 8.03856468200684 0.972971999999999
% 8.05237674713135 0.973295999999999
% 8.06618881225586 0.973679999999999
% 8.08000087738037 0.973999999999999
% 8.09381198883057 0.974369999999999
% 8.10762405395508 0.974637999999999
% 8.12143611907959 0.974979999999999
% 8.1352481842041 0.975309999999999
% 8.14906024932861 0.975599999999999
% 8.16287231445312 0.975917999999999
% 8.17668437957764 0.976171999999999
% 8.19049644470215 0.976461999999999
% 8.20430755615234 0.976743999999999
% 8.21811962127686 0.977041999999999
% 8.23193168640137 0.977347999999999
% 8.24574375152588 0.977659999999999
% 8.25955581665039 0.977943999999999
% 8.2733678817749 0.978203999999999
% 8.28717994689941 0.978479999999999
% 8.30099105834961 0.978783999999999
% 8.31480312347412 0.979075999999999
% 8.32861518859863 0.979327999999999
% 8.34242725372314 0.979591999999999
% 8.35623931884766 0.979879999999999
% 8.37005138397217 0.980165999999999
% 8.38386344909668 0.980421999999999
% 8.39767551422119 0.980651999999999
% 8.41148662567139 0.980917999999999
% 8.4252986907959 0.981177999999999
% 8.43911075592041 0.981429999999999
% 8.45292282104492 0.98169
% 8.46673488616943 0.98195
% 8.48054695129395 0.982233999999999
% 8.49435901641846 0.982466
% 8.50817012786865 0.982688
% 8.52198219299316 0.98291
% 8.53579425811768 0.983132
% 8.54960632324219 0.983364
% 8.5634183883667 0.983628
% 8.57723045349121 0.983844
% 8.59104251861572 0.984068
% 8.60485458374023 0.984278
% 8.61866569519043 0.984476
% 8.63247776031494 0.98473
% 8.64628982543945 0.984934
% 8.66010189056396 0.985158
% 8.67391395568848 0.985378
% 8.68772602081299 0.98558
% 8.7015380859375 0.9858
% 8.71535015106201 0.986022
% 8.72916126251221 0.986198
% 8.74297332763672 0.986418
% 8.75678539276123 0.986606
% 8.77059745788574 0.986806
% 8.78440952301025 0.986992
% 8.79822158813477 0.98716
% 8.81203365325928 0.987354
% 8.82584476470947 0.987542
% 8.83965682983398 0.987708
% 8.8534688949585 0.98793
% 8.86728096008301 0.988104
% 8.88109302520752 0.98828
% 8.89490509033203 0.988436
% 8.90871715545654 0.988638
% 8.92252922058105 0.988816
% 8.93634033203125 0.988998
% 8.95015239715576 0.989174
% 8.96396446228027 0.98934
% 8.97777652740479 0.98953
% 8.9915885925293 0.989676
% 9.00540065765381 0.989824
% 9.01921272277832 0.989972
% 9.03302383422852 0.990124
% 9.04683589935303 0.990276
% 9.06064796447754 0.99042
% 9.07446002960205 0.990554
% 9.08827209472656 0.990706
% 9.10208415985107 0.990842
% 9.11589622497559 0.990984
% 9.1297082901001 0.99114
% 9.14351940155029 0.991282
% 9.1573314666748 0.991402
% 9.17114353179932 0.99152
% 9.18495559692383 0.991666
% 9.19876766204834 0.991808
% 9.21257972717285 0.991936
% 9.22639179229736 0.992074
% 9.24020385742188 0.992218
% 9.25401496887207 0.992354
% 9.26782703399658 0.992458
% 9.28163909912109 0.992586
% 9.29545116424561 0.992734
% 9.30926322937012 0.992836
% 9.32307529449463 0.99293
% 9.33688735961914 0.993036
% 9.35069847106934 0.993128
% 9.36451053619385 0.993236
% 9.37832260131836 0.993334
% 9.39213466644287 0.993438
% 9.40594673156738 0.993546
% 9.41975879669189 0.99365
% 9.43357086181641 0.993726
% 9.44738292694092 0.993808
% 9.46119403839111 0.993912
% 9.47500610351562 0.99402
% 9.48881816864014 0.99413
% 9.50263023376465 0.994232
% 9.51644229888916 0.994346
% 9.53025436401367 0.994466
% 9.54406642913818 0.994574
% 9.55787754058838 0.994648
% 9.57168960571289 0.994728
% 9.5855016708374 0.994816
% 9.59931373596191 0.994896
% 9.61312580108643 0.994992
% 9.62693786621094 0.995088
% 9.64074993133545 0.995196
% 9.65456199645996 0.995262
% 9.66837310791016 0.99536
% 9.68218517303467 0.995412
% 9.69599723815918 0.9955
% 9.70980930328369 0.995584
% 9.7236213684082 0.995676
% 9.73743343353271 0.99576
% 9.75124549865723 0.99584
% 9.76505756378174 0.995932
% 9.77886867523193 0.996006
% 9.79268074035645 0.996058
% 9.80649280548096 0.996144
% 9.82030487060547 0.996204
% 9.83411693572998 0.996278
% 9.84792900085449 0.99635
% 9.861741065979 0.996424
% 9.8755521774292 0.996488
% 9.88936424255371 0.996558
% 9.90317630767822 0.996628
% 9.91698837280273 0.99669
% 9.93080043792725 0.996764
% 9.94461250305176 0.996812
% 9.95842456817627 0.996884
% 9.97223663330078 0.996924
% 9.98604774475098 0.99696
% 9.99985980987549 0.997016
% 10.013671875 0.99706
% 10.0274839401245 0.997104
% 10.041296005249 0.997158
% 10.0551080703735 0.997208
% 10.068920135498 0.997274
% 10.0827312469482 0.997326
% 10.0965433120728 0.997364
% 10.1103553771973 0.997412
% 10.1241674423218 0.99746
% 10.1379795074463 0.997512
% 10.1517915725708 0.997574
% 10.1656036376953 0.99763
% 10.1794157028198 0.997674
% 10.19322681427 0.997726
% 10.2070388793945 0.997762
% 10.220850944519 0.997794000000001
% 10.2346630096436 0.997852000000001
% 10.2484750747681 0.997892000000001
% 10.2622871398926 0.997954000000001
% 10.2760992050171 0.998012000000001
% 10.2899112701416 0.998058000000001
% 10.3037223815918 0.998092000000001
% 10.3175344467163 0.998116000000001
% 10.3313465118408 0.998158000000001
% 10.3451585769653 0.998194000000001
% 10.3589706420898 0.998228000000001
% 10.3727827072144 0.998258000000001
% 10.3865947723389 0.998308000000001
% 10.4004058837891 0.998332000000001
% 10.4142179489136 0.998368000000001
% 10.4280300140381 0.998406000000001
% 10.4418420791626 0.998440000000001
% 10.4556541442871 0.998482000000001
% 10.4694662094116 0.998512000000001
% 10.4832782745361 0.998532000000001
% 10.4970903396606 0.998558000000001
% 10.5109014511108 0.998592
% 10.5247135162354 0.998632000000001
% 10.5385255813599 0.998678000000001
% 10.5523376464844 0.998708
% 10.5661497116089 0.998728000000001
% 10.5799617767334 0.998764000000001
% 10.5937738418579 0.998792000000001
% 10.6075849533081 0.998812000000001
% 10.6213970184326 0.998838000000001
% 10.6352090835571 0.998864000000001
% 10.6490211486816 0.998888000000001
% 10.6628332138062 0.998916000000001
% 10.6766452789307 0.998946000000001
% 10.6904573440552 0.998982000000001
% 10.7042694091797 0.998992000000001
% 10.7180805206299 0.999014000000001
% 10.7318925857544 0.999038000000001
% 10.7457046508789 0.999070000000001
% 10.7595167160034 0.999098000000001
% 10.7733287811279 0.999116000000001
% 10.7871408462524 0.999138000000001
% 10.800952911377 0.999158000000001
% 10.8147649765015 0.999186000000001
% 10.8285760879517 0.999208000000001
% 10.8423881530762 0.999224000000001
% 10.8562002182007 0.999240000000001
% 10.8700122833252 0.999246000000001
% 10.8838243484497 0.999254000000001
% 10.8976364135742 0.999284000000001
% 10.9114484786987 0.999300000000001
% 10.9252595901489 0.999314
% 10.9390716552734 0.999324
% 10.9528837203979 0.999338
% 10.9666957855225 0.99935
% 10.980507850647 0.999368
% 10.9943199157715 0.999382
% 11.008131980896 0.999394
% 11.0219440460205 0.99942
% 11.0357551574707 0.999428
% 11.0495672225952 0.999444
% 11.0633792877197 0.99947
% 11.0771913528442 0.999488
% 11.0910034179688 0.999504
% 11.1048154830933 0.999516
% 11.1186275482178 0.99953
% 11.1324396133423 0.999536
% 11.1462507247925 0.999546
% 11.160062789917 0.999566
% 11.1738748550415 0.999582
% 11.187686920166 0.999594
% 11.2014989852905 0.999604
% 11.215311050415 0.99961
% 11.2291231155396 0.99962
% 11.2429342269897 0.999624
% 11.2567462921143 0.999628
% 11.2705583572388 0.999636
% 11.2843704223633 0.999654
% 11.2981824874878 0.999664
% 11.3119945526123 0.999674
% 11.3258066177368 0.999678
% 11.3396186828613 0.99968
% 11.3534297943115 0.999694
% 11.367241859436 0.999702
% 11.3810539245605 0.999704
% 11.3948659896851 0.99971
% 11.4086780548096 0.999718
% 11.4224901199341 0.99972
% 11.4363021850586 0.999728
% 11.4501132965088 0.999734
% 11.4639253616333 0.999746
% 11.4777374267578 0.999754
% 11.4915494918823 0.999762
% 11.5053615570068 0.999762
% 11.5191736221313 0.999766
% 11.5329856872559 0.99977
% 11.5467977523804 0.999778
% 11.5606088638306 0.999784
% 11.5744209289551 0.999788
% 11.5882329940796 0.999796
% 11.6020450592041 0.999802
% 11.6158571243286 0.999808
% 11.6296691894531 0.999812
% 11.6434812545776 0.99982
% 11.6572933197021 0.99982
% 11.6711044311523 0.99982
% 11.6849164962769 0.999822
% 11.6987285614014 0.999827999999999
% 11.7125406265259 0.999836
% 11.7263526916504 0.999841999999999
% 11.7401647567749 0.999841999999999
% 11.7539768218994 0.999841999999999
% 11.7677879333496 0.999847999999999
% 11.7815999984741 0.999853999999999
% 11.7954120635986 0.999857999999999
% 11.8092241287231 0.999859999999999
% 11.8230361938477 0.999865999999999
% 11.8368482589722 0.999873999999999
% 11.8506603240967 0.999877999999999
% 11.8644723892212 0.999881999999999
% 11.8782835006714 0.999883999999999
% 11.8920955657959 0.999887999999999
% 11.9059076309204 0.999889999999999
% 11.9197196960449 0.999891999999999
% 11.9335317611694 0.999897999999999
% 11.9473438262939 0.999897999999999
% 11.9611558914185 0.999899999999999
% 11.9749670028687 0.999899999999999
% 11.9887790679932 0.999901999999999
% 12.0025911331177 0.999907999999999
% 12.0164031982422 0.999907999999999
% 12.0302152633667 0.999907999999999
% 12.0440273284912 0.999919999999999
% 12.0578393936157 0.999923999999999
% 12.0716514587402 0.999927999999999
% 12.0854625701904 0.999929999999999
% 12.0992746353149 0.999931999999999
% 12.1130867004395 0.999935999999999
% 12.126898765564 0.999935999999999
% 12.1407108306885 0.999937999999999
% 12.154522895813 0.999943999999999
% 12.1683349609375 0.999943999999999
% 12.182147026062 0.999947999999999
% 12.1959581375122 0.999947999999999
% 12.2097702026367 0.999949999999999
% 12.2235822677612 0.999953999999999
% 12.2373943328857 0.999955999999999
% 12.2512063980103 0.999957999999999
% 12.2650184631348 0.999957999999999
% 12.2788305282593 0.999961999999999
% 12.2926416397095 0.999963999999999
% 12.306453704834 0.999965999999998
% 12.3202657699585 0.999969999999998
% 12.334077835083 0.999971999999998
% 12.3478899002075 0.999973999999998
% 12.361701965332 0.999973999999998
% 12.3755140304565 0.999973999999998
% 12.3893260955811 0.999973999999998
% 12.4031372070312 0.999973999999998
% 12.4169492721558 0.999973999999998
% 12.4307613372803 0.999973999999998
% 12.4445734024048 0.999973999999998
% 12.4583854675293 0.999975999999998
% 12.4721975326538 0.999975999999998
% 12.4860095977783 0.999977999999998
% 12.4998207092285 0.999977999999998
% 12.513632774353 0.999977999999998
% 12.5274448394775 0.999977999999998
% 12.5412569046021 0.999981999999998
% 12.5550689697266 0.999981999999998
% 12.5688810348511 0.999981999999998
% 12.5826930999756 0.999983999999998
% 12.5965051651001 0.999983999999998
% 12.6103162765503 0.999985999999998
% 12.6241283416748 0.999985999999998
% 12.6379404067993 0.999985999999998
% 12.6517524719238 0.999985999999998
% 12.6655645370483 0.999985999999998
% 12.6793766021729 0.999985999999998
% 12.6931886672974 0.999985999999998
% 12.7070007324219 0.999985999999998
% 12.7208118438721 0.999985999999998
% 12.7346239089966 0.999985999999998
% 12.7484359741211 0.999985999999998
% 12.7622480392456 0.999985999999998
% 12.7760601043701 0.999989999999998
% 12.7898721694946 0.999989999999998
% 12.8036842346191 0.999989999999998
% 12.8174953460693 0.999989999999998
% 12.8313074111938 0.999989999999998
% 12.8451194763184 0.999989999999998
% 12.8589315414429 0.999989999999998
% 12.8727436065674 0.999989999999998
% 12.8865556716919 0.999989999999998
% 12.9003677368164 0.999989999999998
% 12.9141798019409 0.999991999999998
% 12.9279909133911 0.999991999999998
% 12.9418029785156 0.999991999999998
% 12.9556150436401 0.999991999999998
% 12.9694271087646 0.999991999999998
% 12.9832391738892 0.999991999999998
% 12.9970512390137 0.999991999999998
% 13.0108633041382 0.999991999999998
% 13.0246744155884 0.999991999999998
% 13.0384864807129 0.999991999999998
% 13.0522985458374 0.999991999999998
% 13.0661106109619 0.999991999999998
% 13.0799226760864 0.999991999999998
% 13.0937347412109 0.999991999999998
% 13.1075468063354 0.999993999999998
% 13.12135887146 0.999993999999998
% 13.1351699829102 0.999993999999998
% 13.1489820480347 0.999995999999998
% 13.1627941131592 0.999995999999998
% 13.1766061782837 0.999995999999998
% 13.1904182434082 0.999995999999998
% 13.2042303085327 0.999995999999998
% 13.2180423736572 0.999995999999998
% 13.2318544387817 0.999995999999998
% 13.2456655502319 0.999995999999998
% 13.2594776153564 0.999995999999998
% 13.273289680481 0.999995999999998
% 13.2871017456055 0.999995999999998
% 13.30091381073 0.999995999999998
% 13.3147258758545 0.999995999999998
% 13.328537940979 0.999995999999998
% 13.3423490524292 0.999995999999998
% 13.3561611175537 0.999995999999998
% 13.3699731826782 0.999995999999998
% 13.3837852478027 0.999995999999998
% 13.3975973129272 0.999995999999998
% 13.4114093780518 0.999995999999998
% 13.4252214431763 0.999995999999998
% 13.4390335083008 0.999995999999998
% 13.452844619751 0.999995999999998
% 13.4666566848755 0.999995999999998
% 13.48046875 0.999995999999998
% 13.4942808151245 0.999995999999998
% 13.508092880249 0.999995999999998
% 13.5219049453735 0.999995999999998
% 13.535717010498 0.999995999999998
% 13.5495281219482 0.999995999999998
% 13.5633401870728 0.999997999999998
% 13.5771522521973 0.999997999999998
% 13.5909643173218 0.999997999999998
% 13.6047763824463 0.999997999999998
% 13.6185884475708 0.999997999999998
% 13.6324005126953 0.999997999999998
% 13.6462125778198 0.999997999999998
% 13.66002368927 0.999997999999998
% 13.6738357543945 0.999997999999998
% 13.687647819519 0.999997999999998
% 13.7014598846436 0.999997999999998
% 13.7152719497681 0.999997999999998
% 13.7290840148926 0.999997999999998
% 13.7428960800171 0.999997999999998
% 13.7567081451416 0.999997999999998
% 13.7705192565918 0.999997999999998
% 13.7843313217163 0.999997999999998
% 13.7981433868408 0.999997999999998
% 13.8119554519653 0.999999999999998
% }; 
% \addlegendentry{SeqG}

\addplot [thick,darkorange25512714]
table {%
0.0131568992510438 0.005596
0.0263133235275745 0.010462
0.0394697487354279 0.014954
0.0526261702179909 0.019228
0.0657825917005539 0.02351
0.0789390206336975 0.027428
0.0920954421162605 0.031564
0.105251871049404 0.035576
0.118408292531967 0.039422
0.131564721465111 0.043168
0.144721135497093 0.047
0.157877564430237 0.050696
0.17103399336338 0.054424
0.184190407395363 0.058078
0.197346836328506 0.06158
0.21050326526165 0.06513
0.223659679293633 0.06873
0.236816108226776 0.072152
0.24997253715992 0.075568
0.263128966093063 0.079002
0.276285380125046 0.082338
0.289441794157028 0.085566
0.302598237991333 0.088968
0.315754652023315 0.092342
0.328911066055298 0.095526
0.342067509889603 0.09876
0.355223923921585 0.102074
0.368380337953568 0.105286
0.381536781787872 0.108378
0.394693195819855 0.11162
0.407849609851837 0.114912
0.421006053686142 0.118182
0.434162467718124 0.12134
0.447318881750107 0.124414
0.460475325584412 0.127614
0.473631739616394 0.130894
0.486788153648376 0.134042
0.499944597482681 0.137114
0.513101041316986 0.140284
0.526257455348969 0.14343
0.539413869380951 0.146674
0.552570283412933 0.149896
0.565726697444916 0.153
0.578883111476898 0.156056
0.592039585113525 0.159254
0.605195999145508 0.16238
0.61835241317749 0.165402
0.631508827209473 0.16853
0.644665241241455 0.171526
0.657821655273438 0.174632
0.670978128910065 0.177722
0.684134542942047 0.18069
0.69729095697403 0.183556
0.710447371006012 0.1866
0.723603785037994 0.189614
0.736760199069977 0.192542
0.749916672706604 0.195362
0.763073086738586 0.198298
0.776229500770569 0.201258
0.789385914802551 0.20413
0.802542328834534 0.206962
0.815698742866516 0.20998
0.828855216503143 0.212966
0.842011630535126 0.215842
0.855168044567108 0.218818
0.868324458599091 0.221716
0.881480872631073 0.2246
0.894637286663055 0.227468
0.907793760299683 0.23035
0.920950174331665 0.23304
0.934106588363647 0.235946
0.94726300239563 0.23876
0.960419416427612 0.241646
0.973575830459595 0.244544
0.986732304096222 0.247396
0.999888718128204 0.250412
1.01304507255554 0.253076
1.02620160579681 0.256044
1.0393580198288 0.258758
1.05251443386078 0.261494
1.06567084789276 0.264148
1.07882726192474 0.266978
1.09198367595673 0.269738
1.10514008998871 0.272518
1.11829650402069 0.275206
1.13145291805267 0.278022
1.14460933208466 0.28079
1.15776574611664 0.283694
1.17092216014862 0.286374
1.18407869338989 0.28917
1.19723510742188 0.291864
1.21039152145386 0.294548
1.22354793548584 0.297252
1.23670434951782 0.299962
1.2498607635498 0.302766
1.26301717758179 0.305348
1.27617359161377 0.308012
1.28933000564575 0.310766
1.30248641967773 0.313454
1.31564283370972 0.316152
1.3287992477417 0.318706
1.34195578098297 0.3214
1.35511219501495 0.32397
1.36826860904694 0.326618
1.38142502307892 0.329256
1.3945814371109 0.33198
1.40773785114288 0.334658
1.42089426517487 0.337372
1.43405067920685 0.339996
1.44720709323883 0.342622
1.46036350727081 0.34525
1.4735199213028 0.34794
1.48667633533478 0.350612
1.49983286857605 0.35334
1.51298928260803 0.355894
1.52614569664001 0.358474
1.539302110672 0.361144
1.55245852470398 0.363786
1.56561493873596 0.36633
1.57877135276794 0.368964
1.59192776679993 0.371574
1.60508418083191 0.374232
1.61824059486389 0.37683
1.63139700889587 0.37946
1.64455342292786 0.382012
1.65770995616913 0.384648
1.67086637020111 0.387244
1.68402278423309 0.389728
1.69717919826508 0.392206
1.71033561229706 0.394812
1.72349202632904 0.39739
1.73664844036102 0.399866
1.74980485439301 0.40235
1.76296126842499 0.404922
1.77611768245697 0.4075
1.78927409648895 0.410052
1.80243051052094 0.412658
1.81558704376221 0.415208
1.82874345779419 0.417738
1.84189987182617 0.420192
1.85505628585815 0.422658
1.86821269989014 0.425198
1.88136911392212 0.427546
1.8945255279541 0.430106
1.90768194198608 0.43256
1.92083835601807 0.435036
1.93399477005005 0.437614
1.94715118408203 0.440234
1.9603077173233 0.442602
1.97346413135529 0.445038
1.98662054538727 0.447554
1.99977695941925 0.450076
2.01293325424194 0.45263
2.02608966827393 0.455086
2.03924632072449 0.457398
2.05240273475647 0.45995
2.06555914878845 0.462428
2.07871556282043 0.464842
2.09187197685242 0.467214
2.1050283908844 0.46959
2.11818480491638 0.471988
2.13134121894836 0.474294
2.14449763298035 0.47672
2.15765404701233 0.479116
2.17081046104431 0.48141
2.18396687507629 0.483886
2.19712328910828 0.486206
2.21027970314026 0.488544
2.22343611717224 0.4909
2.23659253120422 0.493332
2.24974894523621 0.49565
2.26290535926819 0.497948
2.27606177330017 0.500374
2.28921818733215 0.502762
2.30237460136414 0.50508
2.31553101539612 0.507538
2.3286874294281 0.509928
2.34184384346008 0.512402
2.35500049591064 0.514758
2.36815690994263 0.517046
2.38131332397461 0.519438
2.39446973800659 0.521736
2.40762615203857 0.52407
2.42078256607056 0.526326
2.43393898010254 0.528524
2.44709539413452 0.530654
2.4602518081665 0.532966
2.47340822219849 0.535328
2.48656463623047 0.537568
2.49972105026245 0.539802
2.51287746429443 0.542062
2.52603387832642 0.54433
2.5391902923584 0.546528
2.55234670639038 0.548734
2.56550312042236 0.55094
2.57865953445435 0.553174
2.59181594848633 0.555318
2.60497236251831 0.557544
2.61812877655029 0.559724
2.63128519058228 0.5618
2.64444160461426 0.56403
2.65759801864624 0.566378
2.6707546710968 0.568558
2.68391108512878 0.570728
2.69706749916077 0.572842
2.71022391319275 0.574982
2.72338032722473 0.577154
2.73653674125671 0.57928
2.7496931552887 0.581448
2.76284956932068 0.583694
2.77600598335266 0.585802
2.78916239738464 0.588128
2.80231881141663 0.59023
2.81547522544861 0.592278
2.82863163948059 0.594414
2.84178805351257 0.596452
2.85494446754456 0.598504
2.86810088157654 0.600604
2.88125729560852 0.602676
2.8944137096405 0.604776
2.90757012367249 0.606978
2.92072653770447 0.60899
2.93388295173645 0.611102
2.94703936576843 0.612988
2.96019577980042 0.61498
2.9733521938324 0.617034
2.98650884628296 0.61916
2.99966526031494 0.62115
3.01282167434692 0.623116
3.02597808837891 0.62526
3.03913450241089 0.627314
3.05229091644287 0.629456
3.06544733047485 0.631428
3.07860374450684 0.633438
3.09176015853882 0.635454
3.1049165725708 0.63739
3.11807298660278 0.639446
3.13122940063477 0.641334
3.14438581466675 0.6433
3.15754222869873 0.645292
3.17069864273071 0.647254
3.1838550567627 0.649264
3.19701147079468 0.651288
3.21016788482666 0.653268
3.22332429885864 0.655184
3.23648071289062 0.65719
3.24963712692261 0.658992
3.26279354095459 0.660874
3.27594995498657 0.662642
3.28910636901855 0.664446
3.30226302146912 0.666318
3.3154194355011 0.668098
3.32857584953308 0.670004
3.34173226356506 0.671826
3.35488867759705 0.673838
3.36804509162903 0.675746
3.38120150566101 0.677528
3.39435791969299 0.679272
3.40751433372498 0.681148
3.42067074775696 0.683034
3.43382716178894 0.684864
3.44698357582092 0.686676
3.46013998985291 0.68843
3.47329640388489 0.690198
3.48645281791687 0.691832
3.49960923194885 0.693618
3.51276564598083 0.69542
3.52592206001282 0.697138
3.5390784740448 0.698816
3.55223488807678 0.700702
3.56539130210876 0.702456
3.57854771614075 0.704128
3.59170413017273 0.70599
3.60486078262329 0.707794
3.61801719665527 0.709578
3.63117361068726 0.711414
3.64433002471924 0.713084
3.65748643875122 0.714844
3.6706428527832 0.716558
3.68379926681519 0.718262
3.69695568084717 0.719954
3.71011209487915 0.721652
3.72326850891113 0.723322
3.73642492294312 0.72488
3.7495813369751 0.726476
3.76273775100708 0.728158
3.77589416503906 0.729918
3.78905057907104 0.731732
3.80220699310303 0.733366
3.81536340713501 0.735032
3.82851982116699 0.736552
3.84167623519897 0.738148
3.85483264923096 0.739726
3.86798906326294 0.74136
3.88114547729492 0.742996
3.8943018913269 0.744734
3.90745830535889 0.746348
3.92061495780945 0.747852
3.93377137184143 0.749336
3.94692778587341 0.75093
3.9600841999054 0.752552
3.97324061393738 0.754136
3.98639702796936 0.755684
3.99955344200134 0.75722
4.01270961761475 0.758812
4.02586603164673 0.760214
4.03902244567871 0.761788
4.05217885971069 0.763282
4.06533527374268 0.764754
4.07849216461182 0.766276
4.0916485786438 0.767804
4.10480499267578 0.769304
4.11796140670776 0.770798
4.13111782073975 0.77227
4.14427423477173 0.773764
4.15743064880371 0.775268
4.17058706283569 0.776604
4.18374347686768 0.778042
4.19689989089966 0.779404
4.21005630493164 0.780824
4.22321271896362 0.78229
4.23636913299561 0.78371
4.24952554702759 0.78515
4.26268196105957 0.786568
4.27583837509155 0.788042
4.28899478912354 0.789514
4.30215120315552 0.790916
4.3153076171875 0.792316
4.32846403121948 0.793666
4.34162044525146 0.795006
4.35477685928345 0.796384
4.36793327331543 0.79778
4.38108968734741 0.799118
4.39424610137939 0.800462
4.40740251541138 0.801774
4.42055892944336 0.803052
4.43371534347534 0.804406
4.44687175750732 0.805689999999999
4.46002817153931 0.806945999999999
4.47318458557129 0.808253999999999
4.48634099960327 0.809499999999999
4.49949741363525 0.810825999999999
4.51265382766724 0.812067999999999
4.52581024169922 0.813415999999999
4.5389666557312 0.814663999999999
4.55212306976318 0.815974
4.56527948379517 0.817314
4.57843589782715 0.818582
4.59159231185913 0.819868
4.60474872589111 0.821118
4.6179051399231 0.822406
4.63106155395508 0.823654
4.64421796798706 0.82495
4.65737438201904 0.826207999999999
4.67053079605103 0.827514
4.68368721008301 0.82871
4.69684362411499 0.829839999999999
4.71000051498413 0.830951999999999
4.72315692901611 0.832069999999999
4.7363133430481 0.833219999999999
4.74946975708008 0.834405999999999
4.76262617111206 0.835591999999999
4.77578258514404 0.836811999999999
4.78893899917603 0.837969999999999
4.80209541320801 0.839143999999999
4.81525182723999 0.840281999999999
4.82840824127197 0.841429999999999
4.84156465530396 0.842513999999999
4.85472106933594 0.843689999999999
4.86787748336792 0.844815999999999
4.8810338973999 0.845865999999999
4.89419031143188 0.847033999999999
4.90734672546387 0.848081999999999
4.92050313949585 0.849169999999999
4.93365955352783 0.850267999999999
4.94681596755981 0.851445999999999
4.9599723815918 0.852463999999999
4.97312879562378 0.853559999999999
4.98628520965576 0.854685999999999
4.99944162368774 0.855687999999999
5.01259803771973 0.856827999999999
5.02575445175171 0.857897999999999
5.03891086578369 0.858973999999999
5.05206727981567 0.860053999999999
5.06522369384766 0.861175999999999
5.07838010787964 0.862205999999999
5.09153652191162 0.863241999999999
5.1046929359436 0.864269999999999
5.11784934997559 0.865249999999999
5.13100576400757 0.866287999999999
5.14416217803955 0.867305999999999
5.15731859207153 0.868385999999999
5.17047500610352 0.869343999999999
5.1836314201355 0.870343999999999
5.19678783416748 0.871339999999999
5.20994424819946 0.872313999999999
5.22310066223145 0.873321999999999
5.23625707626343 0.874291999999999
5.24941349029541 0.875345999999999
5.26256990432739 0.876329999999999
5.27572631835938 0.877169999999999
5.28888273239136 0.878135999999999
5.30203914642334 0.879099999999999
5.31519556045532 0.880033999999999
5.32835245132446 0.880941999999999
5.34150886535645 0.881877999999999
5.35466527938843 0.882799999999999
5.36782169342041 0.883693999999999
5.38097810745239 0.884623999999999
5.39413452148438 0.885453999999999
5.40729093551636 0.886393999999999
5.42044734954834 0.887291999999999
5.43360376358032 0.888147999999999
5.4467601776123 0.888951999999999
5.45991659164429 0.889821999999999
5.47307300567627 0.890667999999999
5.48622941970825 0.891549999999999
5.49938583374023 0.892369999999999
5.51254224777222 0.893249999999999
5.5256986618042 0.894049999999999
5.53885507583618 0.894931999999999
5.55201148986816 0.895801999999999
5.56516790390015 0.896675999999999
5.57832431793213 0.897533999999999
5.59148073196411 0.898321999999999
5.60463714599609 0.899197999999999
5.61779356002808 0.900013999999999
5.63094997406006 0.900855999999999
5.64410638809204 0.901603999999999
5.65726280212402 0.902403999999999
5.67041921615601 0.903209999999999
5.68357563018799 0.904039999999999
5.69673204421997 0.904807999999999
5.70988845825195 0.905557999999999
5.72304487228394 0.906427999999999
5.73620128631592 0.907181999999999
5.7493577003479 0.907936
5.76251411437988 0.908633999999999
5.77567052841187 0.909389999999999
5.78882694244385 0.910219999999999
5.80198335647583 0.910967999999999
5.81513977050781 0.911757999999999
5.82829618453979 0.912517999999999
5.84145259857178 0.913195999999999
5.85460901260376 0.913881999999999
5.86776542663574 0.914557999999999
5.88092184066772 0.915275999999999
5.89407825469971 0.916015999999999
5.90723466873169 0.916703999999999
5.92039108276367 0.917371999999999
5.93354749679565 0.918031999999999
5.94670391082764 0.918767999999999
5.95986080169678 0.919373999999999
5.97301721572876 0.920083999999999
5.98617362976074 0.920737999999999
5.99933004379272 0.921459999999999
6.01248645782471 0.922133999999999
6.02564287185669 0.922783999999999
6.03879928588867 0.923477999999999
6.05195569992065 0.924133999999999
6.06511211395264 0.924747999999999
6.07826852798462 0.925381999999999
6.0914249420166 0.926057999999999
6.10458135604858 0.926765999999999
6.11773777008057 0.927381999999999
6.13089418411255 0.928079999999999
6.14405059814453 0.928725999999999
6.15720701217651 0.929379999999999
6.1703634262085 0.930035999999999
6.18351984024048 0.930651999999999
6.19667625427246 0.931249999999999
6.20983266830444 0.931857999999999
6.22298908233643 0.932449999999999
6.23614549636841 0.933063999999999
6.24930191040039 0.933649999999999
6.26245832443237 0.934217999999999
6.27561473846436 0.934821999999999
6.28877115249634 0.935375999999999
6.30192756652832 0.935951999999999
6.3150839805603 0.936577999999999
6.32824039459229 0.937159999999999
6.34139680862427 0.937717999999999
6.35455322265625 0.938313999999999
6.36770963668823 0.938865999999999
6.38086605072021 0.939401999999999
6.3940224647522 0.939937999999999
6.40717887878418 0.940501999999999
6.42033529281616 0.941053999999999
6.43349170684814 0.941589999999999
6.44664812088013 0.942117999999999
6.45980453491211 0.942653999999999
6.47296094894409 0.943201999999999
6.48611736297607 0.943721999999999
6.49927377700806 0.944315999999999
6.51243019104004 0.944813999999999
6.52558660507202 0.945309999999999
6.538743019104 0.945827999999999
6.55189943313599 0.946337999999999
6.56505584716797 0.946843999999999
6.57821226119995 0.947277999999999
6.59136915206909 0.947751999999999
6.60452556610107 0.948251999999999
6.61768198013306 0.948783999999999
6.63083839416504 0.949329999999999
6.64399480819702 0.949799999999999
6.657151222229 0.950283999999999
6.67030763626099 0.950781999999999
6.68346405029297 0.951299999999999
6.69662046432495 0.951873999999999
6.70977687835693 0.952333999999999
6.72293329238892 0.952777999999999
6.7360897064209 0.953201999999999
6.74924612045288 0.953615999999999
6.76240253448486 0.954007999999999
6.77555894851685 0.954457999999999
6.78871536254883 0.954857999999999
6.80187177658081 0.955279999999999
6.81502819061279 0.955763999999999
6.82818460464478 0.956199999999999
6.84134101867676 0.956659999999999
6.85449743270874 0.957077999999999
6.86765384674072 0.957489999999999
6.88081026077271 0.957925999999999
6.89396667480469 0.958277999999999
6.90712308883667 0.958701999999999
6.92027950286865 0.959085999999999
6.93343591690063 0.959523999999999
6.94659233093262 0.959951999999999
6.9597487449646 0.960331999999999
6.97290515899658 0.960715999999999
6.98606157302856 0.961083999999999
6.99921798706055 0.961464
7.01237440109253 0.961846
7.02553081512451 0.962237999999999
7.03868722915649 0.962627999999999
7.05184364318848 0.96298
7.06500005722046 0.963366
7.07815647125244 0.963746
7.09131288528442 0.964126
7.10446929931641 0.964446
7.11762571334839 0.964776
7.13078212738037 0.965148
7.14393854141235 0.965478
7.15709495544434 0.965832
7.17025136947632 0.966184
7.1834077835083 0.966504
7.19656419754028 0.966834
7.20972108840942 0.967148
7.22287750244141 0.967486
7.23603391647339 0.96785
7.24919033050537 0.968144
7.26234674453735 0.968482
7.27550315856934 0.968786
7.28865957260132 0.969098
7.3018159866333 0.969442
7.31497240066528 0.969746
7.32812881469727 0.970046
7.34128522872925 0.970356
7.35444164276123 0.970686
7.36759805679321 0.971038
7.3807544708252 0.971332
7.39391088485718 0.971612
7.40706729888916 0.971944
7.42022371292114 0.972192
7.43338012695312 0.972476
7.44653654098511 0.972748
7.45969295501709 0.973028
7.47284936904907 0.973328
7.48600578308105 0.973596
7.49916219711304 0.973878
7.51231861114502 0.974178
7.525475025177 0.974464
7.53863143920898 0.974718
7.55178785324097 0.97499
7.56494426727295 0.97526
7.57810068130493 0.975516
7.59125709533691 0.975774
7.6044135093689 0.976032
7.61756992340088 0.9763
7.63072633743286 0.976582
7.64388275146484 0.976848
7.65703916549683 0.97708
7.67019557952881 0.977334
7.68335199356079 0.97758
7.69650840759277 0.977852
7.70966482162476 0.978122
7.72282123565674 0.978354
7.73597764968872 0.978602
7.7491340637207 0.978826
7.76229047775269 0.979038
7.77544689178467 0.979242
7.78860330581665 0.979496
7.80175971984863 0.979684
7.81491613388062 0.97991
7.8280725479126 0.980162
7.84122943878174 0.980378
7.85438585281372 0.98058
7.8675422668457 0.98079
7.88069868087769 0.981026
7.89385509490967 0.981254
7.90701150894165 0.981476
7.92016792297363 0.981698
7.93332433700562 0.981904
7.9464807510376 0.982094
7.95963716506958 0.982278
7.97279357910156 0.982468
7.98594999313354 0.982674
7.99910640716553 0.982864
8.01226234436035 0.98307
8.02541923522949 0.98328
8.03857517242432 0.983468
8.05173206329346 0.983674
8.06488800048828 0.983866
8.07804489135742 0.98404
8.09120082855225 0.984256
8.10435771942139 0.984434
8.11751365661621 0.984616
8.13067054748535 0.984798
8.14382648468018 0.984962
8.15698337554932 0.985094
8.17014026641846 0.985254
8.18329620361328 0.985438
8.19645309448242 0.985598
8.20960903167725 0.985714
8.22276592254639 0.985896
8.23592185974121 0.986072
8.24907875061035 0.9862
8.26223468780518 0.986354
8.27539157867432 0.98654
8.28854751586914 0.986694
8.30170440673828 0.986868
8.31486034393311 0.987022
8.32801723480225 0.98717
8.34117317199707 0.987314
8.35433006286621 0.987464
8.36748600006104 0.987622
8.38064289093018 0.987768
8.393798828125 0.987884
8.40695571899414 0.988034
8.42011165618896 0.98818
8.43326854705811 0.988314
8.44642448425293 0.98848
8.45958137512207 0.988604
8.47273731231689 0.988768
8.48589420318604 0.988914
8.49905014038086 0.989056
8.51220703125 0.989192
8.52536296844482 0.989324
8.53851985931396 0.989444
8.55167579650879 0.989526
8.56483268737793 0.989666
8.57798862457275 0.989812
8.59114551544189 0.98992
8.60430145263672 0.990048
8.61745834350586 0.990154
8.63061428070068 0.990284
8.64377117156982 0.990402
8.65692710876465 0.990546
8.67008399963379 0.990654
8.68323993682861 0.990806
8.69639682769775 0.990924
8.70955276489258 0.991018
8.72270965576172 0.99113
8.73586559295654 0.991244
8.74902248382568 0.991374
8.76217842102051 0.991476
8.77533531188965 0.991566
8.78849220275879 0.99168
8.80164813995361 0.991786
8.81480503082275 0.991896
8.82796096801758 0.99202
8.84111785888672 0.992116
8.85427379608154 0.99221
8.86743068695068 0.992304
8.88058662414551 0.992424
8.89374351501465 0.99252
8.90689945220947 0.992638
8.92005634307861 0.992742
8.93321228027344 0.992826
8.94636917114258 0.992922
8.9595251083374 0.993036
8.97268199920654 0.993116
8.98583793640137 0.993204
8.99899482727051 0.993294
9.01215076446533 0.99337
9.02530765533447 0.993474
9.0384635925293 0.993556
9.05162048339844 0.993656
9.06477642059326 0.993762
9.0779333114624 0.993828
9.09108924865723 0.993934
9.10424613952637 0.994014
9.11740207672119 0.99408
9.13055896759033 0.994152
9.14371490478516 0.994238
9.1568717956543 0.9943
9.17002773284912 0.99439
9.18318462371826 0.994464
9.19634056091309 0.994538
9.20949745178223 0.994604
9.22265338897705 0.994682
9.23581027984619 0.994758
9.24896621704102 0.994834
9.26212310791016 0.9949
9.27527904510498 0.994958
9.28843593597412 0.995036
9.30159187316895 0.995118
9.31474876403809 0.99518
9.32790470123291 0.995234
9.34106159210205 0.995298
9.35421752929688 0.995364
9.36737442016602 0.995444
9.38053035736084 0.99553
9.39368724822998 0.995598
9.40684413909912 0.995678
9.42000007629395 0.995736
9.43315696716309 0.99579
9.44631290435791 0.995854
9.45946979522705 0.995924
9.47262573242188 0.995976
9.48578262329102 0.996034
9.49893856048584 0.996094
9.51209545135498 0.996162
9.5252513885498 0.99623
9.53840827941895 0.996278
9.55156421661377 0.996326
9.56472110748291 0.99638
9.57787704467773 0.996436
9.59103393554688 0.996474
9.6041898727417 0.996522
9.61734676361084 0.996584
9.63050270080566 0.996632
9.6436595916748 0.996702
9.65681552886963 0.996768
9.66997241973877 0.996818
9.68312835693359 0.996854
9.69628524780273 0.996878
9.70944118499756 0.99693
9.7225980758667 0.996986
9.73575401306152 0.997034
9.74891090393066 0.997072
9.76206684112549 0.997128
9.77522373199463 0.997186
9.78837966918945 0.997232
9.80153656005859 0.997288
9.81469249725342 0.997346
9.82784938812256 0.997394
9.84100532531738 0.99743
9.85416221618652 0.997478
9.86731815338135 0.997532
9.88047504425049 0.997588
9.89363098144531 0.997618
9.90678787231445 0.997666
9.91994380950928 0.997694
9.93310070037842 0.997728
9.94625663757324 0.997758
9.95941352844238 0.997806
9.97256946563721 0.997856
9.98572635650635 0.997874
9.99888229370117 0.9979
10.0120391845703 0.997928
10.0251960754395 0.997962
10.0383520126343 0.997992
10.0515089035034 0.998018
10.0646648406982 0.998054
10.0778217315674 0.998084
10.0909776687622 0.998108
10.1041345596313 0.998136
10.1172904968262 0.998156
10.1304473876953 0.998188
10.1436033248901 0.998216
10.1567602157593 0.998246
10.1699161529541 0.99828
10.1830730438232 0.99831
10.1962289810181 0.99833
10.2093858718872 0.998352
10.222541809082 0.99839
10.2356986999512 0.998418
10.248854637146 0.998442
10.2620115280151 0.998464
10.27516746521 0.998484
10.2883243560791 0.998518
10.3014802932739 0.998552
10.3146371841431 0.998568
10.3277931213379 0.998594
10.340950012207 0.998618
10.3541059494019 0.998654
10.367262840271 0.998674
10.3804187774658 0.998704
10.393575668335 0.99873
10.4067316055298 0.998746
10.4198884963989 0.998772
10.4330444335938 0.998802
10.4462013244629 0.998818
10.4593572616577 0.998836
10.4725141525269 0.99885
10.4856700897217 0.998876
10.4988269805908 0.998896
10.5119829177856 0.998912
10.5251398086548 0.99893
10.5382957458496 0.998944
10.5514526367188 0.998976
10.5646085739136 0.998996
10.5777654647827 0.999016
10.5909214019775 0.999038
10.6040782928467 0.999058
10.6172342300415 0.999078
10.6303911209106 0.999088
10.6435470581055 0.999102
10.6567039489746 0.999122
10.6698608398438 0.999142
10.6830167770386 0.99916
10.6961736679077 0.99917
10.7093296051025 0.999194
10.7224864959717 0.999202
10.7356424331665 0.999214
10.7487993240356 0.999224
10.7619552612305 0.999234
10.7751121520996 0.999252
10.7882680892944 0.999266
10.8014249801636 0.999274
10.8145809173584 0.999292
10.8277378082275 0.999302
10.8408937454224 0.999316
10.8540506362915 0.99933
10.8672065734863 0.999342
10.8803634643555 0.999348
10.8935194015503 0.999366
10.9066762924194 0.999372
10.9198322296143 0.999386
10.9329891204834 0.999398
10.9461450576782 0.999406
10.9593019485474 0.999418
10.9724578857422 0.999428
10.9856147766113 0.999438
10.9987707138062 0.999448
11.0119276046753 0.99946
11.0250835418701 0.999468
11.0382404327393 0.999476
11.0513963699341 0.999484
11.0645532608032 0.999494
11.077709197998 0.999504
11.0908660888672 0.999513999999999
11.104022026062 0.999525999999999
11.1171789169312 0.999533999999999
11.130334854126 0.999555999999999
11.1434917449951 0.999565999999999
11.1566476821899 0.999571999999999
11.1698045730591 0.999577999999999
11.1829605102539 0.999585999999999
11.196117401123 0.999593999999999
11.2092733383179 0.999595999999999
11.222430229187 0.999601999999999
11.2355861663818 0.999607999999999
11.248743057251 0.999617999999999
11.2618989944458 0.999633999999999
11.2750558853149 0.999637999999999
11.2882127761841 0.999647999999999
11.3013687133789 0.999649999999999
11.314525604248 0.999653999999999
11.3276815414429 0.999659999999999
11.340838432312 0.999661999999999
11.3539943695068 0.999665999999999
11.367151260376 0.999679999999999
11.3803071975708 0.999687999999999
11.3934640884399 0.999697999999999
11.4066200256348 0.999705999999999
11.4197769165039 0.999709999999999
11.4329328536987 0.999715999999999
11.4460897445679 0.999719999999999
11.4592456817627 0.999727999999999
11.4724025726318 0.999727999999999
11.4855585098267 0.999733999999999
11.4987154006958 0.999741999999999
11.5118713378906 0.999743999999999
11.5250282287598 0.999753999999999
11.5381841659546 0.999763999999999
11.5513410568237 0.999765999999999
11.5644969940186 0.999773999999999
11.5776538848877 0.999773999999999
11.5908098220825 0.999777999999999
11.6039667129517 0.999781999999999
11.6171226501465 0.999791999999999
11.6302795410156 0.999793999999999
11.6434354782104 0.999795999999998
11.6565923690796 0.999799999999998
11.6697483062744 0.999811999999998
11.6829051971436 0.999813999999998
11.6960611343384 0.999813999999998
11.7092180252075 0.999817999999998
11.7223739624023 0.999825999999998
11.7355308532715 0.999835999999998
11.7486867904663 0.999837999999998
11.7618436813354 0.999839999999998
11.7749996185303 0.999841999999998
11.7881565093994 0.999843999999998
11.8013124465942 0.999853999999998
11.8144693374634 0.999861999999998
11.8276252746582 0.999861999999998
11.8407821655273 0.999863999999998
11.8539381027222 0.999869999999998
11.8670949935913 0.999869999999998
11.8802509307861 0.999871999999998
11.8934078216553 0.999873999999998
11.9065647125244 0.999873999999998
11.9197206497192 0.999875999999998
11.9328775405884 0.999877999999998
11.9460334777832 0.999879999999998
11.9591903686523 0.999883999999998
11.9723463058472 0.999885999999998
11.9855031967163 0.999889999999998
11.9986591339111 0.999889999999998
12.0118160247803 0.999893999999998
12.0249719619751 0.999897999999998
12.0381288528442 0.999901999999998
12.0512847900391 0.999901999999998
12.0644416809082 0.999905999999998
12.077597618103 0.999907999999998
12.0907545089722 0.999909999999998
12.103910446167 0.999909999999998
12.1170673370361 0.999913999999998
12.130223274231 0.999913999999998
12.1433801651001 0.999919999999998
12.1565361022949 0.999919999999998
12.1696929931641 0.999921999999998
12.1828489303589 0.999925999999998
12.196005821228 0.999929999999998
12.2091617584229 0.999933999999998
12.222318649292 0.999935999999997
12.2354745864868 0.999935999999997
12.248631477356 0.999935999999997
12.2617874145508 0.999935999999997
12.2749443054199 0.999939999999997
12.2881002426147 0.999941999999997
12.3012571334839 0.999943999999997
12.3144130706787 0.999945999999997
12.3275699615479 0.999947999999997
12.3407258987427 0.999949999999997
12.3538827896118 0.999953999999997
12.3670387268066 0.999955999999997
12.3801956176758 0.999955999999997
12.3933515548706 0.999957999999997
12.4065084457397 0.999957999999997
12.4196643829346 0.999957999999997
12.4328212738037 0.999957999999997
12.4459772109985 0.999959999999997
12.4591341018677 0.999961999999997
12.4722900390625 0.999963999999997
12.4854469299316 0.999965999999997
12.4986028671265 0.999967999999997
12.5117597579956 0.999969999999997
12.5249156951904 0.999969999999997
12.5380725860596 0.999969999999997
12.5512294769287 0.999971999999997
12.5643854141235 0.999971999999997
12.5775423049927 0.999973999999997
12.5906982421875 0.999973999999997
12.6038551330566 0.999977999999997
12.6170110702515 0.999979999999997
12.6301679611206 0.999979999999997
12.6433238983154 0.999983999999997
12.6564807891846 0.999983999999997
12.6696367263794 0.999983999999997
12.6827936172485 0.999985999999997
12.6959495544434 0.999985999999997
12.7091064453125 0.999985999999997
12.7222623825073 0.999985999999997
12.7354192733765 0.999985999999997
12.7485752105713 0.999985999999997
12.7617321014404 0.999985999999997
12.7748880386353 0.999985999999997
12.7880449295044 0.999987999999997
12.8012008666992 0.999987999999997
12.8143577575684 0.999987999999997
12.8275136947632 0.999987999999997
12.8406705856323 0.999987999999997
12.8538265228271 0.999987999999997
12.8669834136963 0.999987999999997
12.8801393508911 0.999987999999997
12.8932962417603 0.999989999999996
12.9064521789551 0.999989999999996
12.9196090698242 0.999989999999996
12.932765007019 0.999989999999996
12.9459218978882 0.999989999999996
12.959077835083 0.999991999999996
12.9722347259521 0.999991999999996
12.985390663147 0.999991999999996
12.9985475540161 0.999991999999996
13.0117034912109 0.999991999999996
13.0248603820801 0.999991999999996
13.0380163192749 0.999991999999996
13.051173210144 0.999993999999996
13.0643291473389 0.999993999999996
13.077486038208 0.999993999999996
13.0906419754028 0.999993999999996
13.103798866272 0.999993999999996
13.1169548034668 0.999995999999996
13.1301116943359 0.999995999999996
13.1432676315308 0.999995999999996
13.1564245223999 0.999999999999996
};\addlegendentry{Random}

\coordinate (c1) at (axis cs:0,0);
\coordinate (c2) at (axis cs:0,0.02);
% draw a rectangle
\fill [gray] (c1) rectangle (axis cs:0.02,0.06);

\end{axis}

\begin{axis}[
axis background/.style={fill=gray!10},
scaled ticks=false,
ticklabel style = {font=\tiny},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=0.15,
xtick = {0, 0.05, 0.1, 0.15},
xticklabels = {0, 0.05, 0.1, 0.15},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.005, ymax=0.01,
ymode=log,
ytick style={color=black},
ytick={0.005,0.008,0.01},
yticklabels={0.005,0.008,0.01},
log ticks with fixed point,
at={($(ax1.south west)+(4cm,0.5cm)$)},
name = ax2,
y=7cm,
x=17cm
]
\addplot [thick,darkorange25512714]
table {%
0.00131611758843064 0.000748
0.00263175996951759 0.001262
0.00394740235060453 0.001846
0.00526304496452212 0.002378
0.00657868711277843 0.002944
0.00789432972669601 0.003456
0.00920997187495232 0.004016
0.0105256140232086 0.004488
0.0118412571027875 0.005072
0.0131568992510438 0.005596
0.0144725413993001 0.006156
0.015788184478879 0.006622
0.0171038266271353 0.007092
0.0184194687753916 0.007588
0.0197351109236479 0.008094
0.0210507530719042 0.008546
0.0223663952201605 0.00906
0.0236820392310619 0.0095
0.0249976813793182 0.01004
0.0263133235275745 0.010462
0.0276289656758308 0.010904
0.0289446078240871 0.011386
0.0302602499723434 0.011828
0.0315758921205997 0.012282
0.032891534268856 0.01273
0.0342071764171124 0.01321
0.0355228185653687 0.013684
0.036838460713625 0.014134
0.0381541065871716 0.014562
0.0394697487354279 0.014954
0.0407853908836842 0.01537
0.0421010330319405 0.015836
0.0434166751801968 0.016262
0.0447323173284531 0.016684
0.0460479594767094 0.017112
0.0473636016249657 0.017548
0.048679243773222 0.01796
0.0499948859214783 0.018372
0.0513105280697346 0.018792
0.0526261702179909 0.019228
0.0539418123662472 0.019668
0.0552574545145035 0.020068
0.0565731003880501 0.020498
0.0578887425363064 0.020946
0.0592043846845627 0.021368
0.060520026832819 0.021794
0.0618356689810753 0.022196
0.0631513074040413 0.022668
0.0644669532775879 0.023094
0.0657825917005539 0.02351
0.0670982375741005 0.02393
0.0684138834476471 0.02432
0.0697295218706131 0.024716
0.0710451677441597 0.025108
0.0723608061671257 0.025482
0.0736764520406723 0.025862
0.0749920904636383 0.026246
0.0763077363371849 0.026658
0.0776233747601509 0.02706
0.0789390206336975 0.027428
0.0802546590566635 0.0279
0.0815703049302101 0.02831
0.0828859433531761 0.028696
0.0842015892267227 0.029138
0.0855172351002693 0.029514
0.0868328735232353 0.029948
0.0881485193967819 0.030376
0.0894641578197479 0.03081
0.0907798036932945 0.031158
0.0920954421162605 0.031564
0.0934110879898071 0.031936
0.0947267264127731 0.032336
0.0960423722863197 0.032736
0.0973580107092857 0.033158
0.0986736565828323 0.033508
0.0999892950057983 0.03392
0.101304940879345 0.034324
0.102620579302311 0.034734
0.103936225175858 0.035174
0.105251871049404 0.035576
0.10656750947237 0.036004
0.107883155345917 0.036372
0.109198793768883 0.036788
0.110514439642429 0.037214
0.111830078065395 0.037594
0.113145723938942 0.037958
0.114461362361908 0.038316
0.115777008235455 0.03872
0.117092646658421 0.03907
0.118408292531967 0.039422
0.119723930954933 0.039846
0.12103957682848 0.040214
0.122355215251446 0.040606
0.123670861124992 0.040982
0.124986506998539 0.041354
0.126302152872086 0.041726
0.127617791295052 0.042076
0.128933429718018 0.042454
0.130249068140984 0.042828
0.131564721465111 0.043168
0.132880359888077 0.043602
0.134195998311043 0.04395
0.135511636734009 0.044326
0.136827290058136 0.044722
0.138142928481102 0.045098
0.139458566904068 0.045482
0.140774205327034 0.04585
0.142089858651161 0.046234
0.143405497074127 0.04661
0.144721135497093 0.047
0.14603678882122 0.04736
0.147352427244186 0.047738
0.148668065667152 0.048134
0.149983704090118 0.048432
0.151299357414246 0.048862
0.152614995837212 0.049236
0.153930634260178 0.049598
0.155246272683144 0.04997
0.156561926007271 0.050336
0.157877564430237 0.050696
0.159193202853203 0.051062
0.160508841276169 0.05143
0.161824494600296 0.051772
0.163140133023262 0.05218
0.164455771446228 0.052566
0.165771424770355 0.052944
0.167087063193321 0.053338
0.168402701616287 0.053762
0.169718340039253 0.054088
0.17103399336338 0.054424
0.172349631786346 0.05485
0.173665270209312 0.055216
0.174980908632278 0.055576
0.176296561956406 0.055928
0.177612200379372 0.056302
0.178927838802338 0.056678
0.180243477225304 0.057046
0.181559130549431 0.057388
0.182874768972397 0.057734
0.184190407395363 0.058078
0.18550606071949 0.05846
0.186821699142456 0.058846
0.188137337565422 0.05916
0.189452975988388 0.05948
0.190768629312515 0.059814
0.192084267735481 0.060172
0.193399906158447 0.060506
0.194715544581413 0.06087
0.19603119790554 0.061238
0.197346836328506 0.06158
0.198662474751472 0.061936
0.1999781280756 0.062302
0.201293766498566 0.062636
0.202609404921532 0.062974
0.203925043344498 0.063358
0.205240696668625 0.063712
0.206556335091591 0.064068
0.207871973514557 0.064404
0.209187611937523 0.064738
0.21050326526165 0.06513
0.211818903684616 0.065482
0.213134542107582 0.065848
0.214450180530548 0.066212
0.215765833854675 0.066616
0.217081472277641 0.066956
0.218397110700607 0.067362
0.219712764024734 0.06772
0.221028402447701 0.068106
0.222344040870667 0.068388
0.223659679293633 0.06873
0.22497533261776 0.069052
0.226290971040726 0.069376
0.227606609463692 0.069734
0.228922247886658 0.07007
0.230237901210785 0.070436
0.231553539633751 0.07077
0.232869178056717 0.071126
0.234184816479683 0.071436
0.23550046980381 0.071784
0.236816108226776 0.072152

};

\addplot [thick, blue, mark=+, mark repeat=50]
table {%
0.0296741053462029 0.00096
0.0309874173253775 0.001026
0.0323007255792618 0.0011
0.0336140394210815 0.001192
0.034927349537611 0.00125
0.0362406596541405 0.001306
0.0375539697706699 0.001368
0.0388672798871994 0.00146
0.0401805937290192 0.00153
0.0414939038455486 0.001608
0.0428072139620781 0.001676
0.0441205240786076 0.001748
0.0454338379204273 0.001814
0.0467471480369568 0.001908
0.0480604581534863 0.001978
0.0493737682700157 0.002082
0.0506870783865452 0.002178
0.0520003922283649 0.00228
0.0533137023448944 0.002384
0.0546270124614239 0.002448
0.0559403225779533 0.002528
0.0572536326944828 0.002636
0.0585669465363026 0.002704
0.059880256652832 0.00279
0.0611935667693615 0.002884
0.062506876885891 0.00297
0.0638201907277107 0.003036
0.0651334971189499 0.003134
0.0664468109607697 0.003246
0.0677601248025894 0.003342
0.0690734311938286 0.00341
0.0703867450356483 0.003508
0.0717000514268875 0.0036
0.0730133652687073 0.003688
0.074326679110527 0.00377
0.0756399855017662 0.003872
0.076953299343586 0.003966
0.0782666057348251 0.004068
0.0795799195766449 0.00417
0.0808932334184647 0.004278
0.0822065398097038 0.004366
0.0835198536515236 0.004476
0.0848331600427628 0.004562
0.0861464738845825 0.004652
0.0874597877264023 0.004746
0.0887730941176414 0.004858
0.0900864079594612 0.00496
0.0913997143507004 0.00506
0.0927130281925201 0.005168
0.0940263420343399 0.00527
0.0953396484255791 0.005362
0.0966529622673988 0.005472
0.097966268658638 0.005584
0.0992795825004578 0.005668
0.100592896342278 0.005774
0.101906202733517 0.00587
0.103219516575336 0.005974
0.104532822966576 0.006106
0.105846136808395 0.00621
0.107159450650215 0.006302
0.108472757041454 0.006418
0.109786070883274 0.006514
0.111099377274513 0.006626
0.112412691116333 0.006738
0.113726004958153 0.006852
0.115039311349392 0.006948
0.116352625191212 0.007066
0.117665931582451 0.007174
0.118979245424271 0.007298
0.12029255926609 0.00739
0.12160586565733 0.007488
0.122919179499149 0.007592
0.124232485890388 0.007674
0.125545799732208 0.007776
0.126859113574028 0.007898
0.128172427415848 0.00802
0.129485726356506 0.00813
0.130799040198326 0.008276
0.132112354040146 0.008378
0.133425667881966 0.008474
0.134738981723785 0.008614
0.136052280664444 0.008712
0.137365594506264 0.008828
0.138678908348083 0.008938
0.139992222189903 0.009058
0.141305536031723 0.009206
0.142618834972382 0.00933
0.143932148814201 0.00943
0.145245462656021 0.009548
0.146558776497841 0.009674
0.147872090339661 0.009818
0.149185389280319 0.009958
0.150498703122139 0.01007
0.151812016963959 0.010216
0.153125330805779 0.010356
0.154438644647598 0.010482
0.155751943588257 0.010604
0.157065257430077 0.01072
0.158378571271896 0.01083
0.159691885113716 0.010928
0.161005198955536 0.011046
0.162318497896194 0.01117
0.163631811738014 0.011268
0.164945125579834 0.011376
0.166258439421654 0.011508
0.167571753263474 0.011638
0.168885067105293 0.011758
0.170198366045952 0.011884
0.171511679887772 0.012012
0.172824993729591 0.012146
0.174138307571411 0.012288
0.175451621413231 0.012412
0.176764920353889 0.01252
0.178078234195709 0.01262
0.179391548037529 0.012738
0.180704861879349 0.012866
0.182018175721169 0.012988
0.183331474661827 0.01312
0.184644788503647 0.013264
0.185958102345467 0.013382
0.187271416187286 0.013474
0.188584730029106 0.013568
0.189898028969765 0.013702
0.191211342811584 0.013824
0.192524656653404 0.01396
0.193837970495224 0.01409
0.195151284337044 0.014184
0.196464583277702 0.014302
0.197777897119522 0.014436
0.199091210961342 0.014562
0.200404524803162 0.014666
0.201717838644981 0.014778
0.20303113758564 0.014908
0.20434445142746 0.015056
0.205657765269279 0.015194
0.206971079111099 0.015298
0.208284392952919 0.015446
0.209597691893578 0.015592
0.210911005735397 0.015746
0.212224319577217 0.015856
0.213537633419037 0.016012
0.214850947260857 0.01615
0.216164246201515 0.016284
0.217477560043335 0.016414
0.218790873885155 0.016564
0.220104187726974 0.016682
0.221417501568794 0.016806
0.222730800509453 0.016924
0.224044114351273 0.017082
0.225357428193092 0.0172
0.226670742034912 0.017318
0.227984055876732 0.017466
0.22929735481739 0.017612
0.23061066865921 0.01775
0.23192398250103 0.0179
0.23323729634285 0.018008
0.234550610184669 0.018168
0.235863909125328 0.018276
0.237177222967148 0.018374
0.238490536808968 0.018504
0.239803850650787 0.018646
0.241117164492607 0.0188
0.242430463433266 0.018914
0.243743777275085 0.019028
0.245057091116905 0.019154
0.246370404958725 0.019296
0.247683718800545 0.019432
0.248997017741203 0.019578
0.250310331583023 0.019712
0.251623660326004 0.01987
0.252936959266663 0.019988
0.254250258207321 0.020146
0.255563586950302 0.020264
0.256876885890961 0.020426
0.258190214633942 0.02057
0.2595035135746 0.02072
0.260816812515259 0.020862
0.26213014125824 0.020986
0.263443440198898 0.02111
0.264756768941879 0.02124
0.266070067882538 0.021386
0.267383366823196 0.02153
0.268696695566177 0.0217
0.270009994506836 0.021844
0.271323323249817 0.021956
0.272636622190475 0.02209
0.273949921131134 0.02224
0.275263249874115 0.022376
0.276576548814774 0.02253
0.277889877557755 0.02272
0.279203176498413 0.022878
0.280516475439072 0.023022
0.281829804182053 0.023146
0.283143103122711 0.023304
0.284456431865692 0.023404
0.285769730806351 0.02355
0.287083029747009 0.023682
0.28839635848999 0.023808
0.289709657430649 0.023948
0.29102298617363 0.024084
0.292336285114288 0.024236
0.293649584054947 0.024384
0.294962912797928 0.024552
0.296276211738586 0.024712
0.297589540481567 0.02484
0.298902839422226 0.02499
0.300216138362885 0.025148
0.301529467105865 0.025264
0.302842766046524 0.025416
0.304156094789505 0.025558
0.305469393730164 0.025678
0.306782692670822 0.025798
0.308096021413803 0.025944
0.309409320354462 0.026076
0.310722649097443 0.026224
0.312035948038101 0.026354
0.31334924697876 0.026508
0.314662575721741 0.026672
0.315975874662399 0.026808
0.31728920340538 0.026954
0.318602502346039 0.02707
0.319915801286697 0.027194
0.321229130029678 0.027354
0.322542428970337 0.027516
0.323855757713318 0.02766
0.325169056653976 0.027838
0.326482355594635 0.028002
0.327795684337616 0.028156
0.329108983278275 0.028298
0.330422312021255 0.028468
0.331735610961914 0.028582
0.333048909902573 0.028708
0.334362238645554 0.028826
0.335675537586212 0.02897
0.336988866329193 0.029092
0.338302165269852 0.029264
0.33961546421051 0.029404
0.340928792953491 0.02954
0.34224209189415 0.02967
0.343555420637131 0.029834
0.344868719577789 0.029984
0.346182018518448 0.03017
0.347495347261429 0.030312
0.348808646202087 0.030444
0.350121974945068 0.030598
0.351435273885727 0.030748
0.352748572826385 0.030894
0.354061901569366 0.031052
0.355375200510025 0.031214
0.356688529253006 0.031384
0.358001828193665 0.031502
0.359315127134323 0.031654
0.360628455877304 0.031806
0.361941754817963 0.031972
0.363255083560944 0.032134
0.364568382501602 0.032284
0.365881681442261 0.032422
0.367195010185242 0.032592
0.3685083091259 0.032768
0.369821637868881 0.032916
0.37113493680954 0.033058
0.372448235750198 0.033198
0.373761564493179 0.03336
0.375074863433838 0.033496
0.376388192176819 0.033666
0.377701491117477 0.033824
0.379014790058136 0.033994
0.380328118801117 0.034156
0.381641417741776 0.03435
0.382954746484756 0.034522
0.384268045425415 0.034692
0.385581344366074 0.034836
0.386894673109055 0.034996
0.388207972049713 0.035136
0.389521300792694 0.035286
0.390834599733353 0.035432
0.392147898674011 0.035556
0.393461227416992 0.035746
0.394774526357651 0.035932
0.396087855100632 0.036082
0.39740115404129 0.03624
0.398714452981949 0.03637
0.40002778172493 0.03648
0.401341080665588 0.03662
0.402654409408569 0.036788
0.403967708349228 0.036934
0.405281007289886 0.037086
0.406594336032867 0.037242
0.407907634973526 0.037418
0.409220963716507 0.037586
0.410534262657166 0.037752
0.411847561597824 0.037892
0.413160890340805 0.038028
0.414474189281464 0.038158
0.415787518024445 0.038302
0.417100816965103 0.03848
0.418414115905762 0.038598
0.419727444648743 0.03874
0.421040743589401 0.03891
0.422354072332382 0.039076
0.423667371273041 0.039218
0.424980670213699 0.039382
0.42629399895668 0.039536
0.427607297897339 0.03971
0.42892062664032 0.039878
0.430233925580978 0.04004
0.431547224521637 0.040194
0.432860553264618 0.040354
0.434173852205276 0.040532
0.435487180948257 0.040692
0.436800479888916 0.04085
0.438113778829575 0.041026
0.439427107572556 0.041174
0.440740406513214 0.041368
0.442053735256195 0.041532
0.443367034196854 0.041676
0.444680333137512 0.041824
0.445993661880493 0.041972
0.447306960821152 0.042154
0.448620289564133 0.042314
0.449933588504791 0.042462
0.45124688744545 0.042594
0.452560216188431 0.042764
0.453873515129089 0.04294
0.45518684387207 0.043096
0.456500142812729 0.0433
0.457813441753387 0.043506
0.459126770496368 0.043694
0.460440069437027 0.04387
0.461753398180008 0.044008
0.463066697120667 0.044176
0.464379996061325 0.044344
0.465693324804306 0.044528
0.467006623744965 0.044682
0.468319952487946 0.044812
0.469633251428604 0.044972
0.470946550369263 0.045132
0.472259879112244 0.045288
0.473573178052902 0.045466
0.474886506795883 0.045636
0.476199805736542 0.045794
0.4775131046772 0.045952
0.478826433420181 0.046134
0.48013973236084 0.046298
0.481453061103821 0.046476
0.482766360044479 0.0466
0.484079658985138 0.046786
0.485392987728119 0.046976
0.486706286668777 0.047126
0.488019615411758 0.047298
0.489332914352417 0.047468
0.490646213293076 0.047642
0.491959542036057 0.047788
0.493272840976715 0.047972
0.494586169719696 0.048156
0.495899468660355 0.048296
0.497212767601013 0.048448
0.498526096343994 0.048622
0.499839395284653 0.048794
0.501152694225311 0.048976
0.502466022968292 0.049136
0.503779351711273 0.049294
0.505092620849609 0.049454
0.50640594959259 0.049584
0.507719278335571 0.049762
0.509032607078552 0.049944
0.510345876216888 0.050122
0.511659204959869 0.050276
0.51297253370285 0.050438
0.514285802841187 0.050574
0.515599131584167 0.050734
0.516912460327148 0.050868
0.518225729465485 0.051006
0.519539058208466 0.051156
0.520852386951447 0.05132
0.522165715694427 0.051468
0.523478984832764 0.051636
0.524792313575745 0.051776
0.526105642318726 0.051914
0.527418911457062 0.052072
0.528732240200043 0.05222
0.530045568943024 0.052366
0.53135883808136 0.052572
0.532672166824341 0.052748
0.533985495567322 0.052926
0.535298824310303 0.05309
0.536612093448639 0.053262
0.53792542219162 0.053416
0.539238750934601 0.053562
0.540552020072937 0.05378
0.541865348815918 0.053938
0.543178677558899 0.054092
0.544491946697235 0.054274
0.545805275440216 0.05445
0.547118604183197 0.054598
0.548431932926178 0.05475
0.549745202064514 0.054906
0.551058530807495 0.05506
0.552371859550476 0.055238
0.553685128688812 0.055418
0.554998457431793 0.055586
0.556311786174774 0.05578
0.55762505531311 0.05593
0.558938384056091 0.056124
0.560251712799072 0.05627
0.561565041542053 0.056426
0.562878310680389 0.056626
0.56419163942337 0.056818
0.565504968166351 0.05694
0.566818237304688 0.0571
0.568131566047668 0.057274
0.569444894790649 0.057456
0.570758163928986 0.057626
0.572071492671967 0.057808
0.573384821414948 0.057974
0.574698150157928 0.058186
0.576011419296265 0.05838
0.577324748039246 0.058578
0.578638076782227 0.058732
0.579951345920563 0.058894
0.581264674663544 0.059062
0.582578003406525 0.059246
0.583891272544861 0.059412
0.585204601287842 0.059582
0.586517930030823 0.059794
0.587831258773804 0.05997
0.58914452791214 0.060134
0.590457856655121 0.060298
0.591771185398102 0.060446
0.593084454536438 0.060584
0.594397783279419 0.06071
0.5957111120224 0.060862
0.597024381160736 0.061024
0.598337709903717 0.061182
0.599651038646698 0.061316
0.600964367389679 0.061498
0.602277636528015 0.061672
0.603590965270996 0.061856
0.604904294013977 0.062036
0.606217563152313 0.062216
0.607530891895294 0.062402
0.608844220638275 0.062566
0.610157489776611 0.06272
0.611470818519592 0.06287
0.612784147262573 0.063026
0.614097476005554 0.063202
0.61541074514389 0.063354
0.616724073886871 0.063568
0.618037402629852 0.063716
0.619350671768188 0.063882
0.620664000511169 0.064046
0.62197732925415 0.064238
0.623290598392487 0.064386
0.624603927135468 0.064534
0.625917255878448 0.064682
0.627230584621429 0.064862
0.628543853759766 0.065042
0.629857182502747 0.06522
0.631170511245728 0.06542
0.632483780384064 0.06558
0.633797109127045 0.065732
0.635110437870026 0.065898
0.636423707008362 0.066076
0.637737035751343 0.066232
0.639050364494324 0.066428
0.640363693237305 0.066636
0.641676962375641 0.066782
0.642990291118622 0.066988
0.644303619861603 0.06715
0.645616888999939 0.067322
0.64693021774292 0.067492
0.648243546485901 0.067668
0.649556815624237 0.067822
0.650870144367218 0.067998
0.652183473110199 0.068162
0.65349680185318 0.068306
0.654810070991516 0.068476
0.656123399734497 0.068664
0.657436728477478 0.068844
0.658749997615814 0.069054
0.660063326358795 0.069224
0.661376655101776 0.069412
0.662689924240112 0.069574
0.664003252983093 0.06972
0.665316581726074 0.069932
0.666629910469055 0.070086
0.667943179607391 0.070244
0.669256508350372 0.07042
0.670569837093353 0.070596
0.671883106231689 0.07078
0.67319643497467 0.070998
0.674509763717651 0.071168
0.675823092460632 0.071358
0.677136361598969 0.071554
0.678449690341949 0.071764
0.67976301908493 0.071932
0.681076288223267 0.072102
0.682389616966248 0.072262
0.683702945709229 0.072418
0.685016214847565 0.072652
0.686329543590546 0.072838
0.687642872333527 0.07301
0.688956201076508 0.07314
0.690269470214844 0.073318
0.691582798957825 0.073486
0.692896127700806 0.0737
0.694209396839142 0.073904
0.695522725582123 0.074056
0.696836054325104 0.074274
0.69814932346344 0.074454
0.699462652206421 0.074612
0.700775980949402 0.074794
0.702089309692383 0.074962
0.703402578830719 0.075158
0.7047159075737 0.075358
};

\addplot [thick, teal, mark=triangle, mark repeat=50]
table {%
0.00143964658491313 0.000194
0.00287096505053341 0.000398
0.00430228328332305 0.000576
0.00573360174894333 0.000738
0.00716492021456361 0.000892
0.00859623868018389 0.001072
0.0100275566801429 0.001254
0.0114588756114244 0.001412
0.0128901936113834 0.001602
0.014321512542665 0.00178
0.0157528314739466 0.001996
0.0171841494739056 0.002208
0.0186154674738646 0.002402
0.0200467854738235 0.002598
0.0214781034737825 0.002778
0.0229094233363867 0.002966
0.0243407413363457 0.003124
0.0257720593363047 0.003344
0.0272033773362637 0.003526
0.0286346953362226 0.003688
0.0300660151988268 0.00387
0.0314973331987858 0.004076
0.0329286530613899 0.00424
0.0343599691987038 0.004404
0.0357912890613079 0.00459
0.0372226051986217 0.004754
0.0386539250612259 0.004966
0.04008524492383 0.00512
0.0415165610611439 0.005302
0.042947880923748 0.005486
0.0443791970610619 0.005686
0.045810516923666 0.00586
0.0472418367862701 0.00603
0.048673152923584 0.006238
0.0501044727861881 0.006414
0.051535788923502 0.006598
0.0529671087861061 0.00676
0.0543984286487103 0.006922
0.0558297447860241 0.007114
0.0572610646486282 0.007318
0.0586923845112324 0.007514
0.0601237006485462 0.0077
0.0615550205111504 0.007866
0.0629863366484642 0.00804
0.064417652785778 0.00821
0.0658489763736725 0.008364
0.0672802925109863 0.008512
0.0687116086483002 0.008658
0.0701429322361946 0.008798
0.0715742483735085 0.008958
0.0730055645108223 0.009144
0.0744368880987167 0.009332
0.0758682042360306 0.009492
0.0772995203733444 0.009672
0.0787308439612389 0.009862
0.0801621600985527 0.010026
0.0815934762358665 0.0102
0.0830247923731804 0.010378
0.0844561159610748 0.01058
0.0858874320983887 0.01076
0.0873187482357025 0.01092
0.088750071823597 0.011132
0.0901813879609108 0.011326
0.0916127040982246 0.011494
0.0930440276861191 0.011668
0.0944753438234329 0.01183
0.0959066599607468 0.012034
0.0973379760980606 0.012202
0.098769299685955 0.012378
0.100200615823269 0.012536
0.101631931960583 0.012712
0.103063255548477 0.01291
0.104494571685791 0.013114
0.105925887823105 0.0133
0.107357211410999 0.013482
0.108788527548313 0.013648
0.110219843685627 0.0138
0.111651167273521 0.013958
0.113082483410835 0.01414
0.114513799548149 0.014328
0.115945115685463 0.014498
0.117376439273357 0.014694
0.118807755410671 0.014856
0.120239071547985 0.015008
0.12167039513588 0.015214
0.123101711273193 0.0154
0.124533027410507 0.01558
0.125964343547821 0.015756
0.127395659685135 0.015928
0.12882699072361 0.016132
0.130258306860924 0.016302
0.131689622998238 0.016482
0.133120939135551 0.016654
0.134552255272865 0.016828
0.135983571410179 0.017066
0.137414887547493 0.01724
0.138846218585968 0.017418
0.140277534723282 0.017594
0.141708850860596 0.01779
0.14314016699791 0.01799
0.144571483135223 0.018184
0.146002799272537 0.01837
0.147434130311012 0.018584
0.148865446448326 0.018784
0.15029676258564 0.018998
0.151728078722954 0.019186
0.153159394860268 0.019384
0.154590710997581 0.019548
0.156022027134895 0.019698
0.15745335817337 0.019894
0.158884674310684 0.020092
0.160315990447998 0.020242
0.161747306585312 0.020456
0.163178622722626 0.020654
0.16460993885994 0.020842
0.166041269898415 0.021038
0.167472586035728 0.021224
0.168903902173042 0.021418
0.170335218310356 0.021592
0.17176653444767 0.021784
0.173197850584984 0.02198
0.174629166722298 0.022196
0.176060497760773 0.022408
0.177491813898087 0.022582
0.1789231300354 0.02275
0.180354446172714 0.022946
0.181785762310028 0.02314
0.183217078447342 0.023344
0.184648409485817 0.023512
0.186079725623131 0.023694
0.187511041760445 0.023866
0.188942357897758 0.024028
0.190373674035072 0.024234
0.191804990172386 0.024398
0.1932363063097 0.02456
0.194667637348175 0.024736
0.196098953485489 0.024908
0.197530269622803 0.025108
0.198961585760117 0.025338
0.20039290189743 0.025534
0.201824218034744 0.02574
0.203255534172058 0.025908
0.204686865210533 0.026112
0.206118181347847 0.026262
0.207549497485161 0.026478
0.208980813622475 0.026676
0.210412129759789 0.026854
0.211843445897102 0.02705
0.213274776935577 0.027232
0.214706093072891 0.02744
0.216137409210205 0.027614
0.217568725347519 0.027808
0.219000041484833 0.027964
0.220431357622147 0.028174
0.22186267375946 0.028362
0.223294004797935 0.02853
0.224725320935249 0.028716
0.226156637072563 0.028938
0.227587953209877 0.029102
0.229019269347191 0.029292
0.230450585484505 0.02949
0.23188191652298 0.029708
0.233313232660294 0.029898
0.234744548797607 0.030096
0.236175864934921 0.0303
0.237607181072235 0.030492
0.239038497209549 0.03068
0.240469813346863 0.030886
0.241901144385338 0.031044
0.243332460522652 0.03125
0.244763776659966 0.031442
0.246195092797279 0.031644
0.247626408934593 0.031806
0.249057725071907 0.032014
0.250489056110382 0.032208
0.251920372247696 0.032382
0.25335168838501 0.032564
0.254783004522324 0.032738
0.256214320659637 0.032894
0.257645636796951 0.033086
0.259076952934265 0.03326
0.260508269071579 0.033476
0.261939585208893 0.033676
0.263370901346207 0.033914
0.264802247285843 0.034102
0.266233563423157 0.034276
0.267664879560471 0.034458
0.269096195697784 0.034642
0.270527511835098 0.0348
0.271958827972412 0.034996
0.273390144109726 0.035164
0.27482146024704 0.03537
0.276252776384354 0.035572
0.277684092521667 0.035728
0.279115408658981 0.03592
0.280546724796295 0.036122
0.281978040933609 0.036326
0.283409386873245 0.036488
0.284840703010559 0.036682
0.286272019147873 0.0369
0.287703335285187 0.037124
0.289134651422501 0.037308
0.290565967559814 0.0375
0.291997283697128 0.03768
0.293428599834442 0.037854
0.294859915971756 0.038048
0.29629123210907 0.03822
0.297722548246384 0.038438
0.299153864383698 0.038592
0.300585180521011 0.038786
0.302016496658325 0.038954
0.303447842597961 0.039144
0.304879158735275 0.039368
0.306310474872589 0.039542
0.307741791009903 0.039716
0.309173107147217 0.039914
0.310604423284531 0.040104
0.312035739421844 0.04033
0.313467055559158 0.040514
0.314898371696472 0.040726
0.316329687833786 0.040904
0.3177610039711 0.041094
0.319192320108414 0.041304
0.320623636245728 0.041468
0.322054982185364 0.041684
0.323486298322678 0.041906
0.324917614459991 0.042116
0.326348930597305 0.042296
0.327780246734619 0.042526
0.329211562871933 0.042774
0.330642879009247 0.043018
0.332074195146561 0.043202
0.333505511283875 0.043362
0.334936827421188 0.043538
0.336368143558502 0.043728
0.337799459695816 0.043912
0.33923077583313 0.044078
0.340662121772766 0.044276
0.34209343791008 0.044518
0.343524754047394 0.044708
0.344956070184708 0.044902
0.346387386322021 0.045084
0.347818702459335 0.045286
0.349250018596649 0.045464
0.350681334733963 0.045642
0.352112650871277 0.04585
0.353543967008591 0.046048
0.354975283145905 0.046214
0.356406599283218 0.046412
0.357837915420532 0.046618
0.359269261360168 0.046816
0.360700577497482 0.047004
0.362131893634796 0.047206
0.36356320977211 0.047364
0.364994525909424 0.047552
0.366425842046738 0.04771
0.367857158184052 0.047938
0.369288474321365 0.048162
0.370719790458679 0.048366
0.372151106595993 0.048544
0.373582422733307 0.048702
0.375013738870621 0.048898
0.376445055007935 0.049136
0.377876400947571 0.049302
0.379307717084885 0.04948
0.380739033222198 0.049682
0.382170349359512 0.049908
0.383601665496826 0.050098
0.38503298163414 0.0503
0.386464297771454 0.050506
0.387895613908768 0.050726
0.389326930046082 0.050928
0.390758246183395 0.051136
0.392189562320709 0.051348
0.393620878458023 0.051556
0.395052194595337 0.051744
0.396483540534973 0.051938
0.397914856672287 0.052134
0.399346172809601 0.05232
0.400777488946915 0.052528
0.402208805084229 0.052712
0.403640121221542 0.052906
0.405071437358856 0.053102
0.40650275349617 0.05327
0.407934069633484 0.053444
0.409365385770798 0.05367
0.410796701908112 0.053862
0.412228018045425 0.054056
0.413659334182739 0.054268
0.415090680122375 0.054456
0.416521996259689 0.054642
0.417953312397003 0.054828
0.419384628534317 0.054998
0.420815944671631 0.05518
0.422247260808945 0.055424
0.423678576946259 0.055634
0.425109893083572 0.055812
0.426541209220886 0.056014
0.4279725253582 0.056208
0.429403841495514 0.056394
0.430835157632828 0.056602
0.432266473770142 0.056784
0.433697789907455 0.056944
0.435129135847092 0.057164
0.436560451984406 0.057366
0.437991768121719 0.057564
0.439423084259033 0.057762
0.440854400396347 0.057946
0.442285716533661 0.058138
0.443717032670975 0.058338
0.445148348808289 0.05855
0.446579664945602 0.058754
0.448010981082916 0.058912
0.44944229722023 0.059094
0.450873613357544 0.059274
0.452304929494858 0.059494
0.453736275434494 0.05966
0.455167591571808 0.059872
0.456598907709122 0.060074
0.458030223846436 0.06025
0.459461539983749 0.06048
0.460892856121063 0.060654
0.462324172258377 0.06086
0.463755488395691 0.061048
0.465186804533005 0.061238
0.466618120670319 0.061466
0.468049436807632 0.061614
0.469480752944946 0.061802
0.47091206908226 0.062018
0.472343415021896 0.06227
0.47377473115921 0.062508
0.475206047296524 0.062724
0.476637363433838 0.062916
0.478068679571152 0.06311
0.479499995708466 0.063306
0.480931311845779 0.063506
0.482362627983093 0.063716
0.483793944120407 0.063906
0.485225260257721 0.064078
0.486656576395035 0.064306
0.488087892532349 0.064506
0.489519208669662 0.064692
0.490950554609299 0.064896
0.492381870746613 0.065148
0.493813186883926 0.06537
0.49524450302124 0.06555
0.496675819158554 0.06576
0.498107135295868 0.065962
0.499538451433182 0.066186
0.500969767570496 0.066364
0.502401113510132 0.066542
0.503832399845123 0.066756
0.50526374578476 0.066992
0.506695032119751 0.067202
0.508126378059387 0.067374
0.509557664394379 0.067578
0.510989010334015 0.067756
0.512420296669006 0.06797
0.513851642608643 0.068154
0.515282928943634 0.068368
0.51671427488327 0.068572
0.518145561218262 0.068802
0.519576907157898 0.069024
0.521008253097534 0.069214
0.522439539432526 0.069428
0.523870885372162 0.069642
0.525302171707153 0.069826
0.52673351764679 0.07001
0.528164803981781 0.070202
0.529596149921417 0.070426
0.531027436256409 0.070668
0.532458782196045 0.07086
0.533890068531036 0.07109
0.535321414470673 0.071282
0.536752700805664 0.071458
0.5381840467453 0.071656
0.539615392684937 0.071814
0.541046679019928 0.07202
0.542478024959564 0.072206
0.543909311294556 0.072432
0.545340657234192 0.072616
0.546771943569183 0.072834
0.54820328950882 0.073016
0.549634575843811 0.073218
0.551065921783447 0.073434
0.552497208118439 0.073674
0.553928554058075 0.073912
0.555359840393066 0.07413
0.556791186332703 0.074314
0.558222532272339 0.074514
0.55965381860733 0.07476
};

\addplot [dashed, teal, mark=triangle, mark repeat=50, mark options=solid]
table {%
0.00140683632344007 1.2e-05
0.00280314171686769 2.8e-05
0.0041994471102953 4.8e-05
0.00559575203806162 7.2e-05
0.00699205743148923 9.5e-05
0.00838836282491684 0.000119
0.00978466775268316 0.000156
0.0111809736117721 0.000196
0.0125772785395384 0.000248
0.0139735834673047 0.000302
0.0153698893263936 0.000349
0.0167661942541599 0.000404
0.0181625001132488 0.000456
0.0195588041096926 0.000502
0.0209551099687815 0.000561
0.0223514158278704 0.000634
0.0237477198243141 0.000711
0.025144025683403 0.000771
0.0265403315424919 0.000841
0.0279366374015808 0.000928
0.0293329413980246 0.001002
0.0307292472571135 0.001073
0.0321255512535572 0.001158
0.0335218571126461 0.001244
0.034918162971735 0.00134
0.0363144688308239 0.001432
0.0377107746899128 0.001531
0.0391070805490017 0.001615
0.0405033826828003 0.001718
0.0418996885418892 0.001826
0.0432959944009781 0.001921
0.044692300260067 0.002036
0.0460886061191559 0.002149
0.0474849119782448 0.002257
0.0488812141120434 0.002366
0.0502775199711323 0.002494
0.0516738258302212 0.002593
0.0530701316893101 0.002699
0.054466437548399 0.002815
0.0558627434074879 0.002943
0.0572590455412865 0.003052
0.0586553514003754 0.003168
0.0600516572594643 0.003289
0.0614479631185532 0.003429
0.0628442689776421 0.00354
0.064240574836731 0.003674
0.0656368806958199 0.003807
0.0670331865549088 0.003955
0.0684294924139977 0.004093
0.0698257982730865 0.004252
0.0712220966815948 0.004384
0.0726184025406837 0.004514
0.0740147083997726 0.004636
0.0754110142588615 0.004746
0.0768073201179504 0.00488
0.0782036259770393 0.004983
0.0795999318361282 0.005112
0.0809962376952171 0.005248
0.082392543554306 0.00539
0.0837888494133949 0.005526
0.0851851552724838 0.005653
0.0865814611315727 0.005804
0.087977759540081 0.005943
0.0893740653991699 0.006068
0.0907703712582588 0.006215
0.0921666771173477 0.006364
0.0935629829764366 0.006504
0.0949592888355255 0.006645
0.0963555946946144 0.0068
0.0977519005537033 0.006954
0.0991482064127922 0.007117
0.100544512271881 0.007263
0.10194081813097 0.007411
0.103337123990059 0.00757
0.104733429849148 0.007732
0.106129728257656 0.007878
0.107526034116745 0.008026
0.108922339975834 0.008196
0.110318645834923 0.008357
0.111714951694012 0.008505
0.113111257553101 0.008658
0.114507563412189 0.008799
0.115903869271278 0.008964
0.117300175130367 0.009128
0.118696480989456 0.009287
0.120092786848545 0.009424
0.121489092707634 0.009569
0.122885398566723 0.009742
0.124281696975231 0.009894
0.12567800283432 0.010072
0.12707431614399 0.010238
0.128470614552498 0.010426
0.129866927862167 0.010596
0.131263226270676 0.010767
0.132659524679184 0.010924
0.134055837988853 0.011105
0.135452136397362 0.011276
0.136848449707031 0.011462
0.13824474811554 0.011629
0.139641061425209 0.011811
0.141037359833717 0.011968
0.142433673143387 0.012142
0.143829971551895 0.012293
0.145226284861565 0.01246
0.146622583270073 0.012671
0.148018896579742 0.012825
0.149415194988251 0.013004
0.150811493396759 0.013181
0.152207806706429 0.013346
0.153604105114937 0.013531
0.155000418424606 0.013728
0.156396716833115 0.013902
0.157793030142784 0.014077
0.159189328551292 0.014262
0.160585641860962 0.01445
0.16198194026947 0.014633
0.16337825357914 0.014858
0.164774551987648 0.015039
0.166170865297318 0.015214
0.167567163705826 0.0154
0.168963462114334 0.015582
0.170359775424004 0.015783
0.171756073832512 0.016001
0.173152387142181 0.016204
0.17454868555069 0.01639
0.175944998860359 0.016573
0.177341297268867 0.016786
0.178737610578537 0.016998
0.180133908987045 0.017217
0.181530222296715 0.017393
0.182926520705223 0.017573
0.184322834014893 0.01774
0.185719132423401 0.017933
0.187115430831909 0.018121
0.188511744141579 0.0183
0.189908042550087 0.018486
0.191304355859756 0.018683
0.192700654268265 0.018874
0.194096967577934 0.019044
0.195493265986443 0.019227
0.196889579296112 0.019409
0.19828587770462 0.019581
0.19968219101429 0.01975
0.201078489422798 0.019959
0.202474802732468 0.020172
0.203871101140976 0.020382
0.205267399549484 0.020576
0.206663712859154 0.020786
0.208060011267662 0.020979
0.209456324577332 0.021191
0.21085262298584 0.021401
0.212248936295509 0.021613
0.213645234704018 0.021792
0.215041548013687 0.021998
0.216437846422195 0.022218
0.217834159731865 0.022413
0.219230458140373 0.022598
0.220626756548882 0.022791
0.222023069858551 0.023011
0.223419368267059 0.023219
0.224815681576729 0.023426
0.226211979985237 0.023632
0.227608293294907 0.023821
0.229004591703415 0.024021
0.230400905013084 0.024201
0.231797203421593 0.024426
0.233193516731262 0.024619
0.234589815139771 0.024835
0.23598612844944 0.025049
0.237382426857948 0.025281
0.238778725266457 0.025478
0.240175038576126 0.025692
0.241571336984634 0.025907
0.242967650294304 0.026103
0.244363948702812 0.026306
0.245760262012482 0.026518
0.24715656042099 0.026753
0.248552873730659 0.026984
0.249949172139168 0.027197
0.251345485448837 0.027406
0.252741783857346 0.027644
0.254138082265854 0.027841
0.255534410476685 0.028042
0.256930708885193 0.028291
0.258327007293701 0.028491
0.259723305702209 0.028681
0.261119604110718 0.028901
0.262515932321548 0.029126
0.263912230730057 0.029341
0.265308529138565 0.029562
0.266704827547073 0.029776
0.268101155757904 0.030001
0.269497454166412 0.030214
0.270893752574921 0.030436
0.272290050983429 0.030658
0.273686349391937 0.030872
0.275082677602768 0.031097
0.276478976011276 0.031279
0.277875274419785 0.031494
0.279271572828293 0.031718
0.280667901039124 0.031951
0.282064199447632 0.032183
0.28346049785614 0.032397
0.284856796264648 0.032613
0.286253124475479 0.032847
0.287649422883987 0.033049
0.289045721292496 0.033289
0.290442019701004 0.033525
0.291838318109512 0.033739
0.293234646320343 0.033956
0.294630944728851 0.034184
0.29602724313736 0.03441
0.297423541545868 0.034611
0.298819869756699 0.034837
0.300216168165207 0.035063
0.301612466573715 0.035284
0.303008764982224 0.03549
0.304405093193054 0.035713
0.305801391601562 0.035921
0.307197690010071 0.03613
0.308593988418579 0.036334
0.309990286827087 0.036532
0.311386615037918 0.036756
0.312782913446426 0.036989
0.314179211854935 0.037227
0.315575510263443 0.03745
0.316971838474274 0.037672
0.318368136882782 0.037904
0.31976443529129 0.038135
0.321160733699799 0.038381
0.322557061910629 0.038617
0.323953360319138 0.038816
0.325349658727646 0.039032
0.326745957136154 0.039243
0.328142255544662 0.039456
0.329538583755493 0.039676
0.330934882164001 0.039896
0.33233118057251 0.040108
0.333727478981018 0.040341
0.335123807191849 0.040549
0.336520105600357 0.040773
0.337916404008865 0.040998
0.339312702417374 0.041222
0.340709030628204 0.04146
0.342105329036713 0.041685
0.343501627445221 0.041936
0.344897925853729 0.042181
0.346294224262238 0.042401
0.347690552473068 0.042614
0.349086850881577 0.042873
0.350483149290085 0.043115
0.351879447698593 0.043355
0.353275775909424 0.043613
0.354672074317932 0.04385
0.35606837272644 0.044061
0.357464671134949 0.044275
0.358860999345779 0.044514
0.360257297754288 0.044752
0.361653596162796 0.044991
0.363049894571304 0.045208
0.364446192979813 0.045419
0.365842521190643 0.04563
0.367238819599152 0.045865
0.36863511800766 0.0461
0.370031416416168 0.046355
0.371427744626999 0.046585
0.372824043035507 0.046824
0.374220341444016 0.047092
0.375616639852524 0.047319
0.377012968063354 0.047546
0.378409266471863 0.047775
0.379805564880371 0.048014
0.381201863288879 0.048259
0.382598161697388 0.048497
0.383994489908218 0.048751
0.385390788316727 0.048997
0.386787086725235 0.049226
0.388183385133743 0.049469
0.389579713344574 0.049696
0.390976011753082 0.049945
0.392372310161591 0.050169
0.393768608570099 0.050396
0.39516493678093 0.050648
0.396561235189438 0.050906
0.397957533597946 0.051138
0.399353832006454 0.051367
0.400750130414963 0.051561
0.402146458625793 0.051801
0.403542757034302 0.052016
0.40493905544281 0.052243
0.406335353851318 0.052481
0.407731682062149 0.052722
0.409127980470657 0.052932
0.410524278879166 0.053164
0.411920577287674 0.053388
0.413316905498505 0.05364
0.414713203907013 0.053867
0.416109502315521 0.054105
0.41750580072403 0.054336
0.418902099132538 0.054568
0.420298427343369 0.054807
0.421694725751877 0.055049
0.423091024160385 0.055287
0.424487322568893 0.055505
0.425883650779724 0.055733
0.427279949188232 0.055963
0.428676247596741 0.056178
0.430072546005249 0.056398
0.43146887421608 0.056652
0.432865172624588 0.056879
0.434261471033096 0.057112
0.435657769441605 0.05735
0.437054067850113 0.057576
0.438450396060944 0.05784
0.439846694469452 0.05807
0.44124299287796 0.058336
0.442639291286469 0.058598
0.444035619497299 0.058813
0.445431917905807 0.059051
0.446828216314316 0.059307
0.448224514722824 0.05953
0.449620842933655 0.059774
0.451017141342163 0.060001
0.452413439750671 0.060243
0.45380973815918 0.060483
0.455206036567688 0.06072
0.456602364778519 0.060963
0.457998663187027 0.061197
0.459394961595535 0.06143
0.460791260004044 0.061654
0.462187588214874 0.061881
0.463583886623383 0.062101
0.464980185031891 0.062335
0.466376483440399 0.06258
0.46777281165123 0.062822
0.469169110059738 0.063054
0.470565408468246 0.063278
0.471961706876755 0.063511
0.473358005285263 0.063751
0.474754333496094 0.063977
0.476150631904602 0.064191
0.47754693031311 0.064458
0.478943228721619 0.064669
0.480339556932449 0.064932
0.481735855340958 0.065189
0.483132153749466 0.065432
0.484528452157974 0.065675
0.485924750566483 0.065914
0.487321078777313 0.066162
0.488717377185822 0.066416
0.49011367559433 0.066674
0.491509974002838 0.066909
0.492906302213669 0.067167
0.494302600622177 0.067381
0.495698899030685 0.06763
0.497095197439194 0.067867
0.498491525650024 0.068102
0.499887824058533 0.06834
0.501284122467041 0.068593
0.502680420875549 0.06885
0.504076719284058 0.06908
0.505473017692566 0.069335
0.506869316101074 0.069589
0.508265674114227 0.069834
0.509661972522736 0.070076
0.511058270931244 0.070327
0.512454569339752 0.07058
0.51385086774826 0.070833
0.515247166156769 0.071092
0.516643464565277 0.071327
0.518039762973785 0.071593
0.519436120986938 0.071844
0.520832419395447 0.072064
0.522228717803955 0.07231
0.523625016212463 0.072541
0.525021314620972 0.072768
0.52641761302948 0.073026
0.527813911437988 0.073291
0.529210209846497 0.073521
0.530606508255005 0.073782
};

\addplot [dashed, red, mark=o, mark repeat=50, mark options=solid]
table {%
0.00127469201106578 6.2e-05
0.0024384583812207 0.000108
0.00360222486779094 0.000158
0.00476599158719182 0.00021
0.00592975784093142 0.000284
0.00709352409467101 0.00034
0.00825729034841061 0.0004
0.00942105706781149 0.000454
0.0105848237872124 0.00051
0.0117485905066133 0.000578
0.0129123562946916 0.000642
0.0140761230140924 0.000718
0.0152398897334933 0.000786
0.0164036564528942 0.000862
0.0175674222409725 0.000924
0.0187311880290508 0.00099
0.0198949556797743 0.001048
0.0210587214678526 0.001104
0.0222224872559309 0.001168
0.0233862549066544 0.001222
0.0245500206947327 0.00129
0.0257137883454561 0.001342
0.0268775541335344 0.001402
0.0280413199216127 0.001486
0.0292050875723362 0.00155
0.0303688533604145 0.00162
0.0315326191484928 0.001678
0.0326963849365711 0.001734
0.0338601544499397 0.00182
0.035023920238018 0.001918
0.0361876860260963 0.002006
0.0373514518141747 0.002094
0.038515217602253 0.002166
0.0396789833903313 0.002246
0.0408427529036999 0.002342
0.0420065186917782 0.002432
0.0431702844798565 0.002534
0.0443340502679348 0.002612
0.0454978160560131 0.002684
0.0466615818440914 0.00276
0.04782535135746 0.002846
0.0489891171455383 0.002948
0.0501528829336166 0.00304
0.0513166487216949 0.003116
0.0524804145097733 0.003194
0.0536441840231419 0.003298
0.0548079498112202 0.0034
0.0559717155992985 0.00349
0.0571354813873768 0.003588
0.0582992471754551 0.0037
0.0594630129635334 0.003792
0.060626782476902 0.003876
0.0617905482649803 0.003986
0.0629543140530586 0.004072
0.0641180798411369 0.004204
0.0652818456292152 0.004294
0.0664456114172935 0.004412
0.0676093772053719 0.004536
0.0687731429934502 0.00465
0.0699369162321091 0.00475
0.0711006820201874 0.004844
0.0722644478082657 0.004962
0.073428213596344 0.005078
0.0745919793844223 0.005212
0.0757557451725006 0.005326
0.0769195109605789 0.00546
0.0780832767486572 0.005564
0.0792470425367355 0.005678
0.0804108083248138 0.005788
0.0815745741128922 0.00591
0.0827383399009705 0.006034
0.0839021131396294 0.006144
0.0850658789277077 0.006284
0.086229644715786 0.006392
0.0873934105038643 0.00648
0.0885571762919426 0.006598
0.0897209420800209 0.006734
0.0908847078680992 0.006844
0.0920484736561775 0.006974
0.0932122394442558 0.007112
0.0943760052323341 0.00723
0.0955397710204124 0.007332
0.0967035442590714 0.007452
0.0978673100471497 0.00757
0.099031075835228 0.00772
0.100194841623306 0.00786
0.101358607411385 0.008002
0.102522373199463 0.008134
0.103686138987541 0.008258
0.10484990477562 0.008402
0.106013670563698 0.00854
0.107177436351776 0.008682
0.108341202139854 0.00882
0.109504975378513 0.00896
0.110668741166592 0.009098
0.11183250695467 0.009242
0.112996272742748 0.009378
0.114160038530827 0.009512
0.115323804318905 0.009618
0.116487570106983 0.009742
0.117651335895061 0.009898
0.11881510168314 0.010014
0.119978867471218 0.01017
0.121142633259296 0.010292
0.122306399047375 0.010426
0.123470172286034 0.010566
0.124633938074112 0.01072
0.12579770386219 0.010858
0.126961469650269 0.010992
0.128125235438347 0.01117
0.129289001226425 0.011314
0.130452767014503 0.011462
0.131616532802582 0.011572
0.13278029859066 0.011714
0.133944064378738 0.011846
0.135107830166817 0.011972
0.136271595954895 0.012128
0.137435361742973 0.012294
0.138599127531052 0.012452
0.13976289331913 0.012624
0.140926659107208 0.012788
0.142090439796448 0.012938
0.143254205584526 0.01309
0.144417971372604 0.013218
0.145581737160683 0.01338
0.146745502948761 0.013526
0.147909268736839 0.013672
0.149073034524918 0.013838
0.150236800312996 0.013978
0.151400566101074 0.014124
0.152564331889153 0.014272
0.153728097677231 0.014428
0.154891863465309 0.014572
0.156055629253387 0.014758
0.157219395041466 0.014914
0.158383160829544 0.01507
0.159546926617622 0.015214
0.160710692405701 0.015374
0.161874458193779 0.015526
0.163038223981857 0.015686
0.164201989769936 0.015828
0.165365755558014 0.015958
0.166529521346092 0.016148
0.167693287134171 0.016308
0.16885706782341 0.016458
0.170020833611488 0.016636
0.171184599399567 0.016818
0.172348365187645 0.016988
0.173512130975723 0.017178
0.174675896763802 0.017364
0.17583966255188 0.017536
0.177003428339958 0.01773
0.178167194128036 0.01789
0.179330959916115 0.018082
0.180494725704193 0.018242
0.181658491492271 0.018408
0.18282225728035 0.018584
0.183986023068428 0.018766
0.185149788856506 0.018946
0.186313554644585 0.01912
0.187477320432663 0.019292
0.188641086220741 0.019456
0.18980485200882 0.019618
0.190968617796898 0.019816
0.192132383584976 0.019994
0.193296149373055 0.020146
0.194459930062294 0.020342
0.195623695850372 0.020502
0.196787461638451 0.020704
0.197951227426529 0.020884
0.199114993214607 0.021058
0.200278759002686 0.021238
0.201442524790764 0.021416
0.202606290578842 0.02161
0.20377005636692 0.021818
0.204933822154999 0.022018
0.206097587943077 0.022196
0.207261353731155 0.022386
0.208425119519234 0.022552
0.209588885307312 0.022748
0.21075265109539 0.022908
0.211916416883469 0.023072
0.213080182671547 0.023262
0.214243948459625 0.023438
0.215407714247704 0.023608
0.216571480035782 0.02378
0.21773524582386 0.023972
0.218899011611938 0.02416
0.220062777400017 0.024338
0.221226558089256 0.024542
0.222390323877335 0.024682
0.223554089665413 0.024876
0.224717855453491 0.025068
0.22588162124157 0.025238
0.227045387029648 0.025484
0.228209152817726 0.0257
0.229372918605804 0.025868
0.230536684393883 0.02607
0.231700450181961 0.026274
0.232864215970039 0.026458
0.234027981758118 0.026646
0.235191747546196 0.026822
0.236355513334274 0.02701
0.237519279122353 0.027192
0.238683044910431 0.027364
0.239846810698509 0.027576
0.241010576486588 0.02781
0.242174342274666 0.028012
0.243338108062744 0.028226
0.244501873850822 0.02843
0.245665639638901 0.02861
0.246829405426979 0.028774
0.247993186116219 0.028938
0.249156951904297 0.029154
0.250320702791214 0.02935
0.251484483480453 0.029536
0.252648234367371 0.029754
0.25381201505661 0.029942
0.254975765943527 0.030128
0.256139546632767 0.030324
0.257303297519684 0.030504
0.258467078208923 0.030708
0.25963082909584 0.030892
0.26079460978508 0.031086
0.261958390474319 0.031274
0.263122141361237 0.031444
0.264285922050476 0.031632
0.265449672937393 0.031828
0.266613453626633 0.031996
0.26777720451355 0.032208
0.268940985202789 0.032388
0.270104736089706 0.032582
0.271268516778946 0.032772
0.272432267665863 0.032968
0.273596048355103 0.033182
0.27475979924202 0.033394
0.275923579931259 0.033622
0.277087330818176 0.033828
0.278251111507416 0.034022
0.279414862394333 0.034216
0.280578643083572 0.034368
0.28174239397049 0.034558
0.282906174659729 0.03475
0.284069925546646 0.034988
0.285233706235886 0.035176
0.286397486925125 0.035386
0.287561237812042 0.035594
0.288725018501282 0.035794
0.289888769388199 0.035994
0.291052550077438 0.036178
0.292216300964355 0.03637
0.293380081653595 0.036564
0.294543832540512 0.036732
0.295707613229752 0.036934
0.296871364116669 0.037134
0.298035144805908 0.037334
0.299198895692825 0.03754
0.300362676382065 0.03773
0.301526427268982 0.037932
0.302690207958221 0.038128
0.303853958845139 0.038326
0.305017739534378 0.038504
0.306181490421295 0.038702
0.307345271110535 0.038966
0.308509021997452 0.039176
0.309672802686691 0.039398
0.310836553573608 0.039638
0.312000334262848 0.039842
0.313164114952087 0.040056
0.314327865839005 0.040238
0.315491646528244 0.040456
0.316655397415161 0.040674
0.317819178104401 0.0409
0.318982928991318 0.041094
0.320146709680557 0.041292
0.321310460567474 0.041508
0.322474241256714 0.041696
0.323637992143631 0.04188
0.32480177283287 0.042092
0.325965523719788 0.042278
0.327129304409027 0.042474
0.328293055295944 0.042698
0.329456835985184 0.04289
0.330620586872101 0.043092
0.33178436756134 0.043316
0.332948118448257 0.043526
0.334111899137497 0.043758
0.335275650024414 0.043966
0.336439430713654 0.044178
0.337603181600571 0.04437
0.33876696228981 0.04459
0.33993074297905 0.044806
0.341094493865967 0.04506
0.342258274555206 0.045246
0.343422025442123 0.045478
0.344585806131363 0.045656
0.34574955701828 0.045866
0.34691333770752 0.046116
0.348077088594437 0.046334
0.349240869283676 0.046544
0.350404620170593 0.046744
0.351568400859833 0.04698
0.35273215174675 0.047192
0.353895932435989 0.04741
0.355059683322906 0.047602
0.356223464012146 0.047824
0.357387214899063 0.04803
0.358550995588303 0.04827
0.35971474647522 0.048494
0.360878527164459 0.048754
0.362042278051376 0.048962
0.363206058740616 0.049228
0.364369809627533 0.049464
0.365533590316772 0.049698
0.366697371006012 0.049944
0.367861121892929 0.050148
0.369024902582169 0.050394
0.370188653469086 0.050582
0.371352434158325 0.050796
0.372516185045242 0.051012
0.373679965734482 0.051238
0.374843716621399 0.051458
0.376007497310638 0.051704
0.377171248197556 0.05193
0.378335028886795 0.052152
0.379498779773712 0.052394
0.380662560462952 0.052606
0.381826311349869 0.052812
0.382990092039108 0.053042
0.384153842926025 0.053252
0.385317623615265 0.053484
0.386481374502182 0.053724
0.387645155191422 0.053948
0.388808906078339 0.054184
0.389972686767578 0.054402
0.391136467456818 0.054606
0.392300218343735 0.054832
0.393463999032974 0.054986
0.394627749919891 0.055202
0.395791530609131 0.055464
0.396955281496048 0.055696
0.398119062185287 0.055958
0.399282813072205 0.0562
0.400446593761444 0.056438
0.401610344648361 0.056666
0.402774125337601 0.056872
0.403937876224518 0.057086
0.405101656913757 0.057322
0.406265407800674 0.057538
0.407429188489914 0.057744
0.408592939376831 0.057964
0.409756720066071 0.058198
0.410920470952988 0.058452
0.412084251642227 0.058674
0.413248002529144 0.058876
0.414411783218384 0.05909
0.415575534105301 0.059298
0.41673931479454 0.059496
0.41790309548378 0.059746
0.419066846370697 0.059966
0.420230627059937 0.060214
0.421394377946854 0.060422
0.422558158636093 0.060622
0.42372190952301 0.060846
0.42488569021225 0.061064
0.426049441099167 0.061262
0.427213221788406 0.061534
0.428376972675323 0.061766
0.429540753364563 0.062002
0.43070450425148 0.062258
0.43186828494072 0.062518
0.433032035827637 0.062738
0.434195816516876 0.062986
0.435359567403793 0.063204
0.436523348093033 0.06344
0.43768709897995 0.06369
0.438850879669189 0.063932
0.440014630556107 0.064176
0.441178411245346 0.064406
0.442342162132263 0.064616
0.443505942821503 0.064882
0.444669723510742 0.06509
0.445833474397659 0.06536
0.446997255086899 0.065592
0.448161005973816 0.065798
0.449324786663055 0.066014
0.450488537549973 0.066298
0.451652318239212 0.066522
0.452816069126129 0.066782
0.453979849815369 0.067022
0.455143600702286 0.06728
0.456307381391525 0.067492
0.457471132278442 0.067724
0.458634912967682 0.067964
0.459798663854599 0.068184
0.460962444543839 0.068416
0.462126195430756 0.068632
0.463289976119995 0.068856
0.464453727006912 0.069094
0.465617507696152 0.069352
0.466781258583069 0.0695819999999999
0.467945039272308 0.0697879999999999
0.469108790159225 0.070014
0.470272570848465 0.070264
0.471436351537704 0.070528
0.472600102424622 0.07075
0.473763883113861 0.071004
0.474927634000778 0.071228
0.476091414690018 0.07146
0.477255165576935 0.071656
0.478418946266174 0.071864
0.479582697153091 0.072104
0.480746477842331 0.072328
0.481910228729248 0.072574
0.483074009418488 0.072822
0.484237760305405 0.073066
0.485401540994644 0.0733119999999999
0.486565291881561 0.0735319999999999
0.487729072570801 0.0737399999999999
0.488892823457718 0.0739919999999999
0.490056604146957 0.0742419999999999
0.491220355033875 0.0744639999999999
0.492384135723114 0.0746719999999999
0.493547886610031 0.0748779999999999
0.494711667299271 0.0750759999999999
0.495875418186188 0.075316
0.497039198875427 0.075572
0.498202979564667 0.075802
0.499366730451584 0.0760479999999999
0.500530481338501 0.076332
0.50169426202774 0.076592
0.50285804271698 0.076816
0.504021823406219 0.077064
0.505185544490814 0.077286
0.506349325180054 0.0775599999999999
0.507513105869293 0.0777819999999999
0.508676886558533 0.0780179999999999
0.509840607643127 0.07827
0.511004388332367 0.0785319999999999
0.512168169021606 0.0787759999999999
0.513331949710846 0.0790199999999999
0.514495670795441 0.0792619999999999
0.51565945148468 0.0794879999999999
0.51682323217392 0.0797219999999999
0.517987012863159 0.0799619999999999
};

\addplot [thick, red, mark=o, mark repeat=50,mark options=solid]
table {%
0.00115446175914258 0.000172
0.00230464362539351 0.000334
0.00345482537522912 0.00052
0.00460500735789537 0.00066
0.00575518887490034 0.000802
0.0069053708575666 0.00094
0.00805555284023285 0.001082
0.00920573435723782 0.00126
0.0103559158742428 0.001382
0.0115060983225703 0.001558
0.0126562798395753 0.00174
0.0138064613565803 0.00188
0.0149566438049078 0.00204
0.0161068253219128 0.002168
0.0172570068389177 0.002314
0.0184071883559227 0.00246
0.0195573717355728 0.002634
0.0207075532525778 0.002804
0.0218577347695827 0.002936
0.0230079162865877 0.00309
0.0241580978035927 0.003248
0.0253082793205976 0.003378
0.0264584627002478 0.00353
0.0276086442172527 0.003698
0.0287588257342577 0.003862
0.0299090072512627 0.00401
0.0310591887682676 0.004138
0.0322093702852726 0.004294
0.0333595536649227 0.004442
0.0345097333192825 0.0046
0.0356599166989326 0.00479
0.0368100963532925 0.004936
0.0379602797329426 0.005076
0.0391104631125927 0.005214
0.0402606427669525 0.005412
0.0414108261466026 0.00555
0.0425610058009624 0.005712
0.0437111891806126 0.005866
0.0448613725602627 0.00601
0.0460115522146225 0.006164
0.0471617355942726 0.00631
0.0483119152486324 0.006466
0.0494620986282825 0.00662
0.0506122782826424 0.006794
0.0517624616622925 0.006944
0.0529126450419426 0.007054
0.0540628246963024 0.007206
0.0552130080759525 0.007352
0.0563631877303123 0.007518
0.0575133711099625 0.007668
0.0586635544896126 0.007814
0.0598137341439724 0.00795
0.0609639175236225 0.008124
0.0621140971779823 0.008266
0.0632642805576324 0.008436
0.0644144639372826 0.008586
0.0655646473169327 0.008748
0.0667148232460022 0.0089
0.0678650066256523 0.009062
0.0690151900053024 0.009234
0.0701653733849525 0.00939
0.0713155493140221 0.009528
0.0724657326936722 0.009692
0.0736159160733223 0.009816
0.0747660994529724 0.009982
0.0759162828326225 0.010138
0.077066458761692 0.010292
0.0782166421413422 0.010422
0.0793668255209923 0.010564
0.0805170089006424 0.010714
0.0816671922802925 0.010892
0.082817368209362 0.011064
0.0839675515890121 0.0112
0.0851177349686623 0.011334
0.0862679183483124 0.01148
0.0874181017279625 0.01165
0.088568277657032 0.011826
0.0897184610366821 0.011994
0.0908686444163322 0.01214
0.0920188277959824 0.012278
0.0931690037250519 0.012432
0.094319187104702 0.012598
0.0954693704843521 0.01274
0.0966195538640022 0.01289
0.0977697372436523 0.013074
0.0989199131727219 0.013234
0.100070096552372 0.013378
0.101220279932022 0.013512
0.102370463311672 0.0137
0.103520646691322 0.01386
0.104670822620392 0.014012
0.105821006000042 0.01416
0.106971189379692 0.014314
0.108121372759342 0.014462
0.109271556138992 0.014638
0.110421732068062 0.014794
0.111571915447712 0.014976
0.112722098827362 0.015142
0.113872282207012 0.015276
0.115022465586662 0.015426
0.116172641515732 0.015566
0.117322824895382 0.015726
0.118473008275032 0.015876
0.119623191654682 0.016038
0.120773367583752 0.016206
0.121923550963402 0.016378
0.123073734343052 0.016514
0.124223917722702 0.016642
0.125374093651772 0.016776
0.126524284482002 0.016938
0.127674460411072 0.017088
0.128824636340141 0.017262
0.129974827170372 0.017414
0.131125003099442 0.017546
0.132275193929672 0.017698
0.133425369858742 0.01786
0.134575545787811 0.017998
0.135725736618042 0.018148
0.136875912547112 0.018308
0.138026103377342 0.018484
0.139176279306412 0.018618
0.140326455235481 0.01879
0.141476646065712 0.01898
0.142626821994781 0.019088
0.143777012825012 0.01925
0.144927188754082 0.019406
0.146077364683151 0.019594
0.147227555513382 0.019744
0.148377731442451 0.019908
0.149527922272682 0.020056
0.150678098201752 0.020184
0.151828274130821 0.020354
0.152978464961052 0.020494
0.154128640890121 0.02064
0.155278831720352 0.020794
0.156429007649422 0.020936
0.157579183578491 0.02109
0.158729374408722 0.021256
0.159879550337791 0.021412
0.161029741168022 0.02159
0.162179917097092 0.021726
0.163330093026161 0.021858
0.164480283856392 0.02199
0.165630459785461 0.02214
0.166780650615692 0.022298
0.167930826544762 0.022428
0.169081002473831 0.022584
0.170231193304062 0.022722
0.171381369233131 0.022894
0.172531560063362 0.023034
0.173681735992432 0.0232
0.174831911921501 0.023344
0.175982102751732 0.023498
0.177132278680801 0.02364
0.178282454609871 0.0238
0.179432645440102 0.023974
0.180582821369171 0.024138
0.181733012199402 0.024304
0.182883188128471 0.02445
0.184033364057541 0.024608
0.185183554887772 0.024738
0.186333730816841 0.024936
0.187483921647072 0.025096
0.188634097576141 0.025242
0.189784273505211 0.025392
0.190934464335442 0.025544
0.192084640264511 0.02569
0.193234831094742 0.025824
0.194385007023811 0.025994
0.195535182952881 0.026138
0.196685373783112 0.026286
0.197835549712181 0.026426
0.198985740542412 0.02657
0.200135916471481 0.02671
0.201286092400551 0.026876
0.202436283230782 0.027014
0.203586459159851 0.027164
0.204736649990082 0.027366
0.205886825919151 0.02754
0.207037001848221 0.027686
0.208187192678452 0.027856
0.209337368607521 0.02803
0.210487559437752 0.028164
0.211637735366821 0.028326
0.212787911295891 0.028456
0.213938102126122 0.028588
0.215088278055191 0.028754
0.216238468885422 0.02896
0.217388644814491 0.02915
0.218538820743561 0.029326
0.219689011573792 0.02944
0.220839187502861 0.029586
0.221989378333092 0.029722
0.223139554262161 0.0299
0.224289730191231 0.030052
0.225439921021461 0.030206
0.226590096950531 0.030338
0.227740272879601 0.030512
0.228890463709831 0.03066
0.230040639638901 0.03082
0.231190830469131 0.030974
0.232341006398201 0.031148
0.233491182327271 0.031316
0.234641373157501 0.031464
0.235791549086571 0.031636
0.236941739916801 0.031784
0.238091915845871 0.031938
0.23924209177494 0.03208
0.240392282605171 0.032244
0.241542458534241 0.03241
0.242692649364471 0.032538
0.243842825293541 0.032686
0.24499300122261 0.032858
0.246143192052841 0.033008
0.247293367981911 0.033194
0.248443558812141 0.033406
0.249593734741211 0.033596
0.250743925571442 0.03373
0.25189408659935 0.033868
0.253044277429581 0.034074
0.254194468259811 0.034218
0.25534462928772 0.03438
0.25649482011795 0.034552
0.257645010948181 0.034678
0.258795201778412 0.034848
0.25994536280632 0.035038
0.261095553636551 0.035192
0.262245744466782 0.03531
0.26339590549469 0.035462
0.264546096324921 0.03561
0.265696287155151 0.035808
0.26684644818306 0.035924
0.26799663901329 0.03607
0.269146829843521 0.036236
0.270297020673752 0.03643
0.27144718170166 0.036602
0.272597372531891 0.036734
0.273747563362122 0.036908
0.27489772439003 0.037076
0.276047915220261 0.037234
0.277198106050491 0.037396
0.2783482670784 0.03756
0.27949845790863 0.037694
0.280648648738861 0.037844
0.281798839569092 0.037988
0.282949000597 0.038176
0.284099191427231 0.03833
0.285249382257462 0.03848
0.28639954328537 0.03868
0.287549734115601 0.03886
0.288699924945831 0.03901
0.28985008597374 0.03917
0.29100027680397 0.039326
0.292150467634201 0.03948
0.293300658464432 0.039636
0.29445081949234 0.039778
0.295601010322571 0.039952
0.296751201152802 0.040098
0.29790136218071 0.040238
0.299051553010941 0.04038
0.300201743841171 0.040542
0.30135190486908 0.040696
0.30250209569931 0.04085
0.303652286529541 0.040986
0.304802447557449 0.04115
0.30595263838768 0.041328
0.307102829217911 0.041498
0.308253020048141 0.041656
0.30940318107605 0.041774
0.310553371906281 0.041932
0.311703562736511 0.042084
0.31285372376442 0.042246
0.31400391459465 0.042418
0.315154105424881 0.042602
0.316304266452789 0.042774
0.31745445728302 0.042924
0.318604648113251 0.04306
0.319754838943481 0.0432
0.32090499997139 0.043326
0.32205519080162 0.043494
0.323205381631851 0.043658
0.32435554265976 0.043814
0.32550573348999 0.043966
0.326655924320221 0.044136
0.327806085348129 0.044294
0.32895627617836 0.04447
0.330106467008591 0.044638
0.331256657838821 0.044808
0.33240681886673 0.04498
0.33355700969696 0.045148
0.334707200527191 0.045272
0.335857361555099 0.045452
0.33700755238533 0.045642
0.338157743215561 0.045804
0.339307904243469 0.045952
0.3404580950737 0.046076
0.341608285903931 0.046234
0.342758476734161 0.046384
0.34390863776207 0.0465
0.3450588285923 0.04667
0.346209019422531 0.046826
0.347359180450439 0.04699
0.34850937128067 0.047138
0.349659562110901 0.04731
0.350809723138809 0.047464
0.35195991396904 0.047648
0.353110104799271 0.047826
0.354260265827179 0.047986
0.35541045665741 0.048142
0.35656064748764 0.04829
0.357710838317871 0.04845
0.358860999345779 0.048624
0.36001119017601 0.048768
0.361161381006241 0.048904
0.362311542034149 0.049046
0.36346173286438 0.049226
0.364611923694611 0.049386
0.365762084722519 0.049546
0.36691227555275 0.049704
0.36806246638298 0.049856
0.369212657213211 0.050006
0.370362818241119 0.05018
0.37151300907135 0.050346
0.372663199901581 0.0505
0.373813360929489 0.05065
0.37496355175972 0.050798
0.376113742589951 0.05095
0.377263903617859 0.051122
0.37841409444809 0.051294
0.37956428527832 0.05144
0.380714476108551 0.051582
0.381864637136459 0.051754
0.38301482796669 0.051958
0.384165018796921 0.05212
0.385315179824829 0.052234
0.38646537065506 0.052372
0.387615561485291 0.052508
0.388765722513199 0.052704
0.38991591334343 0.052876
0.39106610417366 0.053056
0.392216295003891 0.05323
0.393366456031799 0.053366
0.39451664686203 0.05354
0.395666837692261 0.05371
0.396816998720169 0.05386
0.3979671895504 0.053994
0.39911738038063 0.054154
0.400267541408539 0.054304
0.40141773223877 0.054466
0.402567923069 0.05464
0.403718084096909 0.054762
0.404868274927139 0.05492
0.40601846575737 0.05511
0.407168656587601 0.055284
0.408318817615509 0.055464
0.40946900844574 0.055638
0.41061919927597 0.055806
0.411769360303879 0.055948
0.412919551134109 0.056108
0.41406974196434 0.056284
0.415219902992249 0.056436
0.416370093822479 0.056594
0.41752028465271 0.056758
0.418670475482941 0.056912
0.419820636510849 0.05704
0.42097082734108 0.057192
0.42212101817131 0.057352
0.423271179199219 0.05752
0.424421370029449 0.057656
0.42557156085968 0.057836
0.426721721887589 0.058026
0.427871912717819 0.058194
0.42902210354805 0.058344
0.430172294378281 0.058504
0.431322455406189 0.058652
0.43247264623642 0.05881
0.43362283706665 0.058974
0.434772998094559 0.059126
0.435923188924789 0.059294
0.43707337975502 0.059472
0.438223540782928 0.059634
0.439373731613159 0.059802
0.44052392244339 0.059942
0.441674113273621 0.060088
0.442824274301529 0.06028
0.44397446513176 0.060452
0.44512465596199 0.060632
0.446274816989899 0.060788
0.447425007820129 0.06095
0.44857519865036 0.0611
0.449725359678268 0.06129
0.450875550508499 0.061442
0.45202574133873 0.061578
0.453175902366638 0.061756
0.454326093196869 0.06192
0.4554762840271 0.062068
0.45662647485733 0.062226
0.457776635885239 0.062416
0.458926826715469 0.062596
0.4600770175457 0.062736
0.461227178573608 0.062872
0.462377369403839 0.06303
0.46352756023407 0.063184
0.464677721261978 0.063344
0.465827912092209 0.063496
0.46697810292244 0.06367
0.46812829375267 0.06382
0.469278454780579 0.063976
0.470428645610809 0.064158
0.47157883644104 0.06432
0.472728997468948 0.064498
0.473879188299179 0.064722
0.47502937912941 0.064854
0.476179540157318 0.065008
0.477329730987549 0.065178
0.47847992181778 0.065326
0.47963011264801 0.065494
0.480780273675919 0.065674
0.481930464506149 0.065834
0.48308065533638 0.065994
0.484230816364288 0.06617
0.485381007194519 0.066324
0.48653119802475 0.06649
0.487681359052658 0.066634
0.488831549882889 0.06679
0.48998174071312 0.066956
0.49113193154335 0.06709
0.492282092571259 0.06727
0.493432283401489 0.067426
0.49458247423172 0.067584
0.495732635259628 0.067746
0.496882826089859 0.067914
0.49803301692009 0.068086
0.499183177947998 0.068286
0.500333368778229 0.068446
0.501483559608459 0.068616
0.50263375043869 0.06877
0.503783941268921 0.068914
0.504934072494507 0.069096
0.506084263324738 0.069244
0.507234454154968 0.069408
0.508384644985199 0.069536
0.50953483581543 0.069714
0.51068502664566 0.069836
0.511835217475891 0.06999
0.512985348701477 0.070178
0.514135539531708 0.070368
0.515285730361938 0.070554
0.516435921192169 0.070704
0.5175861120224 0.070856
0.518736302852631 0.07101
0.519886434078217 0.071148
0.521036624908447 0.07128
0.522186815738678 0.071436
0.523337006568909 0.071608
0.524487197399139 0.071752
0.52563738822937 0.071936
0.526787579059601 0.072124
0.527937710285187 0.0723
0.529087901115417 0.072458
0.530238091945648 0.07264
0.531388282775879 0.0728
0.53253847360611 0.07301
0.53368866443634 0.07317
0.534838855266571 0.073334
0.535988986492157 0.07346
0.537139177322388 0.073668
0.538289368152618 0.073814
0.539439558982849 0.073958
0.54058974981308 0.074122
0.541739940643311 0.074278
0.542890071868896 0.07446
0.544040262699127 0.07464
0.545190453529358 0.074774
0.546340644359589 0.074924
0.547490835189819 0.075086
0.54864102602005 0.075236
0.549791216850281 0.075392
0.550941348075867 0.07554
0.552091538906097 0.075706
0.553241729736328 0.07584
0.554391920566559 0.076034
0.55554211139679 0.076194
0.55669230222702 0.076338
0.557842433452606 0.076506
0.558992624282837 0.076658
0.560142815113068 0.076816
0.561293005943298 0.076982
0.562443196773529 0.07715
0.56359338760376 0.077314
0.56474357843399 0.077456
0.565893709659576 0.077596
0.567043900489807 0.077762
0.568194091320038 0.07791
0.569344282150269 0.078104
0.570494472980499 0.078256
0.57164466381073 0.078422
0.572794854640961 0.078622
0.573944985866547 0.078788
0.575095176696777 0.07896
0.576245367527008 0.07915
0.577395558357239 0.07935
0.578545749187469 0.079526
0.5796959400177 0.079728
0.580846071243286 0.079886
0.581996262073517 0.080058
0.583146452903748 0.080216
0.584296643733978 0.080388
0.585446834564209 0.080576
0.58659702539444 0.080756
0.58774721622467 0.0809
0.588897347450256 0.081054
0.590047538280487 0.08123
0.591197729110718 0.081366
0.592347919940948 0.081532
0.593498110771179 0.08168
0.59464830160141 0.081856
0.595798432826996 0.08204
0.596948623657227 0.082198
0.598098814487457 0.0824
0.599249005317688 0.082584
0.600399196147919 0.082768
0.601549386978149 0.082888
0.60269957780838 0.083044
0.603849709033966 0.083238
0.604999899864197 0.083416
0.606150090694427 0.08355
0.607300281524658 0.083754
0.608450472354889 0.083966
0.60960066318512 0.084144
0.61075085401535 0.084292
0.611900985240936 0.084456
0.613051176071167 0.084626
0.614201366901398 0.08479
0.615351557731628 0.084964
0.616501748561859 0.085106
0.61765193939209 0.085268
0.618802070617676 0.085426
0.619952261447906 0.085604
0.621102452278137 0.085756
0.622252643108368 0.085954
0.623402833938599 0.086092
0.624553024768829 0.086268
0.62570321559906 0.08645
0.626853346824646 0.08662
0.628003537654877 0.0868
0.629153728485107 0.086944
0.630303919315338 0.087114
0.631454110145569 0.087304
0.6326043009758 0.087478
0.63375449180603 0.087614
0.634904623031616 0.087764
0.636054813861847 0.087914
0.637205004692078 0.0881
0.638355195522308 0.088252
0.639505386352539 0.08843
0.64065557718277 0.088602
0.641805708408356 0.088798
0.642955899238586 0.088956
0.644106090068817 0.089122
0.645256280899048 0.08928
0.646406471729279 0.089456
0.647556662559509 0.089626
0.64870685338974 0.089784
0.649856984615326 0.089982
0.651007175445557 0.090148
0.652157366275787 0.090324
0.653307557106018 0.090482
0.654457747936249 0.090658
0.655607938766479 0.090838
0.656758069992065 0.091022
0.657908260822296 0.091186
0.659058451652527 0.091352
0.660208642482758 0.091494
0.661358833312988 0.091704
0.662509024143219 0.09188
0.66365921497345 0.092044
0.664809346199036 0.092208
0.665959537029266 0.092394
0.667109727859497 0.092576
0.668259918689728 0.09276
0.669410109519958 0.092914
0.670560300350189 0.093094
};

% \addplot [thick, purple, mark=*, mark repeat=50]
% table {%
% 0.00139689282514155 0.000244
% 0.00277808681130409 0.00047
% 0.00415928056463599 0.000716
% 0.00554047478362918 0.000886
% 0.00692166853696108 0.00112
% 0.00830286275595427 0.00132
% 0.00968405697494745 0.001534
% 0.0110652502626181 0.001732
% 0.0124464444816113 0.001892
% 0.0138276387006044 0.002068
% 0.0152088329195976 0.002246
% 0.0165900271385908 0.002432
% 0.017971221357584 0.002658
% 0.019352413713932 0.002872
% 0.0207336079329252 0.003076
% 0.0221148021519184 0.003304
% 0.0234959963709116 0.003518
% 0.0248771905899048 0.00373
% 0.026258384808898 0.003954
% 0.0276395790278912 0.004168
% 0.0290207713842392 0.004332
% 0.0304019656032324 0.004562
% 0.0317831598222256 0.004768
% 0.0331643559038639 0.004984
% 0.0345455482602119 0.00518
% 0.03592674061656 0.005366
% 0.0373079366981983 0.005548
% 0.0386891290545464 0.005756
% 0.0400703251361847 0.00597
% 0.0414515174925327 0.006196
% 0.0428327135741711 0.006362
% 0.0442139059305191 0.006564
% 0.0455950982868671 0.006756
% 0.0469762943685055 0.006924
% 0.0483574867248535 0.0071
% 0.0497386828064919 0.007274
% 0.0511198751628399 0.007452
% 0.0525010712444782 0.007624
% 0.0538822636008263 0.007804
% 0.0552634596824646 0.008016
% 0.0566446520388126 0.008216
% 0.0580258443951607 0.0084
% 0.059407040476799 0.008596
% 0.060788232833147 0.008776
% 0.0621694289147854 0.00899
% 0.0635506212711334 0.009186
% 0.0649318173527718 0.009404
% 0.0663130059838295 0.009558
% 0.0676942020654678 0.009772
% 0.0690753981471062 0.009956
% 0.0704565942287445 0.01012
% 0.0718377828598022 0.010294
% 0.0732189789414406 0.010504
% 0.0746001750230789 0.010684
% 0.0759813711047173 0.010842
% 0.077362559735775 0.011018
% 0.0787437558174133 0.011214
% 0.0801249518990517 0.01142
% 0.0815061405301094 0.011622
% 0.0828873366117477 0.011824
% 0.0842685326933861 0.012022
% 0.0856497287750244 0.0122
% 0.0870309174060822 0.012428
% 0.0884121134877205 0.012616
% 0.0897933095693588 0.012804
% 0.0911744982004166 0.013002
% 0.0925556942820549 0.01318
% 0.0939368903636932 0.013352
% 0.0953180864453316 0.01354
% 0.0966992750763893 0.013734
% 0.0980804711580276 0.013892
% 0.099461667239666 0.014098
% 0.100842855870724 0.014282
% 0.102224051952362 0.014486
% 0.103605248034 0.014684
% 0.104986444115639 0.014892
% 0.106367632746696 0.015082
% 0.107748828828335 0.01528
% 0.109130024909973 0.015486
% 0.110511213541031 0.01566
% 0.111892409622669 0.015854
% 0.113273605704308 0.015998
% 0.114654801785946 0.016192
% 0.116035990417004 0.016362
% 0.117417186498642 0.016522
% 0.11879838258028 0.016712
% 0.120179571211338 0.016878
% 0.121560767292976 0.017062
% 0.122941963374615 0.017292
% 0.124323159456253 0.017474
% 0.125704348087311 0.017692
% 0.12708555161953 0.017902
% 0.128466740250587 0.018064
% 0.129847928881645 0.018264
% 0.131229132413864 0.018428
% 0.132610321044922 0.018624
% 0.13399150967598 0.018816
% 0.135372713208199 0.018988
% 0.136753901839256 0.019182
% 0.138135090470314 0.019364
% 0.139516294002533 0.019542
% 0.140897482633591 0.01971
% 0.142278671264648 0.019894
% 0.143659874796867 0.020116
% 0.145041063427925 0.02034
% 0.146422266960144 0.020532
% 0.147803455591202 0.020718
% 0.14918464422226 0.020934
% 0.150565847754478 0.021108
% 0.151947036385536 0.021336
% 0.153328225016594 0.021516
% 0.154709428548813 0.021672
% 0.156090617179871 0.021844
% 0.157471805810928 0.022056
% 0.158853009343147 0.022228
% 0.160234197974205 0.022416
% 0.161615386605263 0.022584
% 0.162996590137482 0.022784
% 0.164377778768539 0.022952
% 0.165758982300758 0.02313
% 0.167140170931816 0.02332
% 0.168521359562874 0.023532
% 0.169902563095093 0.023696
% 0.171283751726151 0.023904
% 0.172664940357208 0.024084
% 0.174046143889427 0.024294
% 0.175427332520485 0.024496
% 0.176808521151543 0.024638
% 0.178189724683762 0.024796
% 0.179570913314819 0.02502
% 0.180952116847038 0.025198
% 0.182333305478096 0.02535
% 0.183714494109154 0.025534
% 0.185095697641373 0.025732
% 0.18647688627243 0.025918
% 0.187858074903488 0.02611
% 0.189239278435707 0.026312
% 0.190620467066765 0.026498
% 0.192001655697823 0.026712
% 0.193382859230042 0.026904
% 0.194764047861099 0.027068
% 0.196145236492157 0.027234
% 0.197526440024376 0.02746
% 0.198907628655434 0.02764
% 0.200288832187653 0.027826
% 0.20167002081871 0.028016
% 0.203051209449768 0.028196
% 0.204432412981987 0.028398
% 0.205813601613045 0.028566
% 0.207194790244102 0.028722
% 0.208575993776321 0.028924
% 0.209957182407379 0.0291
% 0.211338371038437 0.029284
% 0.212719574570656 0.02948
% 0.214100763201714 0.029708
% 0.215481951832771 0.029896
% 0.21686315536499 0.030048
% 0.218244343996048 0.030238
% 0.219625547528267 0.030444
% 0.221006736159325 0.03062
% 0.222387924790382 0.030808
% 0.223769128322601 0.031022
% 0.225150316953659 0.031208
% 0.226531505584717 0.031422
% 0.227912709116936 0.031616
% 0.229293897747993 0.03182
% 0.230675086379051 0.032014
% 0.23205628991127 0.032224
% 0.233437478542328 0.032432
% 0.234818667173386 0.032586
% 0.236199870705605 0.032768
% 0.237581059336662 0.032956
% 0.238962262868881 0.033158
% 0.240343451499939 0.033328
% 0.241724640130997 0.033502
% 0.243105843663216 0.03367
% 0.244487032294273 0.033856
% 0.245868220925331 0.03403
% 0.24724942445755 0.03421
% 0.248630613088608 0.034412
% 0.250011801719666 0.034604
% 0.251392990350723 0.0348
% 0.252774208784103 0.034996
% 0.254155397415161 0.03523
% 0.255536586046219 0.035418
% 0.256917774677277 0.03562
% 0.258298963308334 0.035814
% 0.259680151939392 0.036012
% 0.261061370372772 0.036214
% 0.26244255900383 0.036428
% 0.263823747634888 0.036658
% 0.265204936265945 0.036854
% 0.266586124897003 0.037026
% 0.267967343330383 0.037244
% 0.269348531961441 0.037422
% 0.270729720592499 0.037602
% 0.272110909223557 0.037776
% 0.273492097854614 0.037954
% 0.274873286485672 0.038168
% 0.276254504919052 0.03838
% 0.27763569355011 0.038554
% 0.279016882181168 0.038754
% 0.280398070812225 0.038958
% 0.281779259443283 0.039178
% 0.283160477876663 0.039388
% 0.284541666507721 0.039556
% 0.285922855138779 0.039752
% 0.287304043769836 0.039938
% 0.288685232400894 0.040102
% 0.290066421031952 0.040264
% 0.291447639465332 0.040472
% 0.29282882809639 0.040662
% 0.294210016727448 0.040854
% 0.295591205358505 0.041034
% 0.296972393989563 0.041236
% 0.298353582620621 0.041394
% 0.299734801054001 0.04157
% 0.301115989685059 0.041754
% 0.302497178316116 0.041962
% 0.303878366947174 0.042178
% 0.305259555578232 0.042358
% 0.306640774011612 0.042536
% 0.30802196264267 0.042736
% 0.309403151273727 0.042928
% 0.310784339904785 0.043086
% 0.312165528535843 0.043294
% 0.313546717166901 0.043478
% 0.314927935600281 0.043672
% 0.316309124231339 0.043828
% 0.317690312862396 0.044
% 0.319071501493454 0.044212
% };

\end{axis}

\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);
\end{tikzpicture}


==> RESULTS/sum_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.90]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}

\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{red}{RGB}{255,0,60}
\definecolor{blue}{RGB}{0,0,255}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Sum Capacity},
x grid style={darkgray176},
xlabel={Sum spectral efficiency bps/Hz},
xmajorgrids,
xmin=50, xmax=280,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, red, mark=o, mark repeat=50, mark options=solid]
table {%
23.4370384216309 0.0001
23.7045574188232 0.0001
23.9720764160156 0.0001
24.239595413208 0.0001
24.5071144104004 0.0001
24.7746334075928 0.0001
25.0421524047852 0.0001
25.3096714019775 0.0001
25.5771903991699 0.0001
25.8447093963623 0.0001
26.1122283935547 0.0001
26.3797473907471 0.0001
26.6472663879395 0.0001
26.9147853851318 0.0001
27.1823043823242 0.0001
27.4498233795166 0.0001
27.717342376709 0.0001
27.9848613739014 0.0001
28.2523803710938 0.0001
28.5198993682861 0.0001
28.7874183654785 0.0001
29.0549373626709 0.0001
29.3224563598633 0.0001
29.5899753570557 0.0001
29.857494354248 0.0001
30.1250133514404 0.0001
30.3925323486328 0.0001
30.6600513458252 0.0001
30.9275703430176 0.0001
31.19508934021 0.0001
31.4626083374023 0.0001
31.7301273345947 0.0001
31.9976463317871 0.0001
32.2651634216309 0.0001
32.5326843261719 0.0001
32.8002014160156 0.0001
33.0677223205566 0.0001
33.3352394104004 0.0001
33.6027603149414 0.0001
33.8702774047852 0.0002
34.1377983093262 0.0002
34.4053153991699 0.0002
34.6728363037109 0.0003
34.9403533935547 0.0003
35.2078742980957 0.0003
35.4753913879395 0.0003
35.7429122924805 0.0003
36.0104293823242 0.0003
36.2779502868652 0.0003
36.545467376709 0.0004
36.81298828125 0.0004
37.0805053710938 0.0004
37.3480262756348 0.0005
37.6155433654785 0.0005
37.8830642700195 0.0005
38.1505813598633 0.0005
38.4181022644043 0.0006
38.685619354248 0.0006
38.9531402587891 0.0006
39.2206573486328 0.0006
39.4881782531738 0.0007
39.7556953430176 0.0007
40.0232162475586 0.0007
40.2907333374023 0.0007
40.5582542419434 0.0008
40.8257713317871 0.001
41.0932922363281 0.001
41.3608093261719 0.0011
41.6283302307129 0.0012
41.8958473205566 0.0013
42.1633682250977 0.0013
42.4308853149414 0.0013
42.6984062194824 0.0013
42.9659233093262 0.0014
43.2334442138672 0.0014
43.5009613037109 0.0015
43.768482208252 0.0015
44.0359992980957 0.0015
44.3035202026367 0.0015
44.5710372924805 0.0015
44.8385581970215 0.0015
45.1060752868652 0.0016
45.3735961914062 0.0016
45.64111328125 0.0017
45.908634185791 0.0018
46.1761512756348 0.0019
46.4436721801758 0.002
46.7111892700195 0.0022
46.9787101745605 0.0023
47.2462272644043 0.0024
47.5137481689453 0.0024
47.7812652587891 0.0025
48.0487861633301 0.0025
48.3163032531738 0.0026
48.5838241577148 0.0027
48.8513412475586 0.0028
49.1188621520996 0.0031
49.3863792419434 0.0031
49.6539001464844 0.0032
49.9214172363281 0.0033
50.1889381408691 0.0035
50.4564552307129 0.0035
50.7239761352539 0.0039
50.9914932250977 0.0039
51.2590141296387 0.0043
51.5265312194824 0.0045
51.7940521240234 0.0046
52.0615692138672 0.0046
52.3290901184082 0.0046
52.596607208252 0.0048
52.864128112793 0.0048
53.1316452026367 0.005
53.3991661071777 0.0052
53.6666831970215 0.0055
53.9342041015625 0.0058
54.2017211914062 0.006
54.4692420959473 0.0063
54.736759185791 0.0063
55.004280090332 0.0064
55.2717971801758 0.0066
55.5393180847168 0.0066
55.8068351745605 0.0067
56.0743560791016 0.0068
56.3418731689453 0.0068
56.6093940734863 0.0072
56.8769111633301 0.0074
57.1444320678711 0.0075
57.4119491577148 0.0075
57.6794700622559 0.0077
57.9469871520996 0.0078
58.2145080566406 0.0078
58.4820251464844 0.0081
58.7495460510254 0.0084
59.0170631408691 0.0085
59.2845840454102 0.0087
59.5521011352539 0.0091
59.8196220397949 0.0092
60.0871391296387 0.0093
60.3546600341797 0.0096
60.6221771240234 0.0098
60.8896980285645 0.0101
61.1572151184082 0.0106
61.4247360229492 0.0106
61.692253112793 0.0106
61.959774017334 0.0107
62.2272911071777 0.0108
62.4948120117188 0.011
62.7623291015625 0.0111
63.0298500061035 0.0113
63.2973670959473 0.0114
63.5648880004883 0.0118
63.832405090332 0.012
64.0999221801758 0.0126
64.3674468994141 0.0129
64.6349639892578 0.013
64.9024810791016 0.0132
65.1699981689453 0.0136
65.4375228881836 0.0138
65.7050399780273 0.0139
65.9725570678711 0.0142
66.2400741577148 0.0143
66.5075988769531 0.0148
66.7751159667969 0.0153
67.0426330566406 0.0155
67.3101501464844 0.0156
67.5776748657227 0.0157
67.8451919555664 0.0159
68.1127090454102 0.0161
68.3802261352539 0.0165
68.6477508544922 0.0169
68.9152679443359 0.0171
69.1827850341797 0.0172
69.4503021240234 0.0177
69.7178268432617 0.018
69.9853439331055 0.0186
70.2528610229492 0.0187
70.520378112793 0.0191
70.7879028320312 0.0195
71.055419921875 0.0197
71.3229370117188 0.0202
71.5904541015625 0.0207
71.8579788208008 0.0209
72.1254959106445 0.0212
72.3930130004883 0.0216
72.660530090332 0.0221
72.9280548095703 0.0223
73.1955718994141 0.0228
73.4630889892578 0.0235
73.7306060791016 0.024
73.9981307983398 0.0245
74.2656478881836 0.0251
74.5331649780273 0.0255
74.8006820678711 0.0258
75.0682067871094 0.0261
75.3357238769531 0.0263
75.6032409667969 0.0269
75.8707580566406 0.0273
76.1382827758789 0.028
76.4057998657227 0.0283
76.6733169555664 0.0286
76.9408340454102 0.029
77.2083511352539 0.0295
77.4758758544922 0.0297
77.7433929443359 0.03
78.0109100341797 0.0306
78.2784271240234 0.0309
78.5459518432617 0.0313
78.8134689331055 0.0317
79.0809860229492 0.0319
79.348503112793 0.0323
79.6160278320312 0.0333
79.883544921875 0.034
80.1510620117188 0.0341
80.4185791015625 0.0348
80.6861038208008 0.0355
80.9536209106445 0.0357
81.2211380004883 0.0363
81.488655090332 0.0366
81.7561798095703 0.0369
82.0236968994141 0.0373
82.2912139892578 0.0376
82.5587310791016 0.038
82.8262557983398 0.0384
83.0937728881836 0.039
83.3612899780273 0.0397
83.6288070678711 0.0407
83.8963317871094 0.0413
84.1638488769531 0.0422
84.4313659667969 0.0426
84.6988830566406 0.0433
84.9664077758789 0.0439
85.2339248657227 0.0447
85.5014419555664 0.0455
85.7689590454102 0.0466
86.0364837646484 0.0478
86.3040008544922 0.0487
86.5715179443359 0.0497
86.8390350341797 0.0503
87.106559753418 0.0508
87.3740768432617 0.0513
87.6415939331055 0.0516
87.9091110229492 0.0525
88.1766357421875 0.0532
88.4441528320312 0.0538
88.711669921875 0.0546
88.9791870117188 0.0551
89.246711730957 0.0554
89.5142288208008 0.0558
89.7817459106445 0.0568
90.0492630004883 0.0575
90.3167877197266 0.0584
90.5843048095703 0.0594
90.8518218994141 0.0601
91.1193389892578 0.0602
91.3868637084961 0.061
91.6543807983398 0.0619
91.9218978881836 0.0628
92.1894149780273 0.0636
92.4569396972656 0.0643
92.7244567871094 0.0649
92.9919738769531 0.0653
93.2594909667969 0.0661
93.5270156860352 0.0674
93.7945327758789 0.0682
94.0620498657227 0.0693
94.3295669555664 0.07
94.5970916748047 0.071
94.8646087646484 0.072
95.1321258544922 0.0728
95.3996429443359 0.0734
95.6671676635742 0.0749
95.934684753418 0.0756
96.2022018432617 0.0764
96.4697189331055 0.0774
96.7372436523438 0.0784
97.0047607421875 0.0797
97.2722778320312 0.0809
97.539794921875 0.0818
97.8073196411133 0.0828
98.074836730957 0.0842
98.3423538208008 0.0852
98.6098709106445 0.0859
98.8773956298828 0.0866
99.1449127197266 0.0872
99.4124298095703 0.0879
99.6799468994141 0.0890000000000001
99.9474716186523 0.0898
100.214988708496 0.0909000000000001
100.48250579834 0.0919000000000001
100.750022888184 0.0934000000000001
101.017547607422 0.0945000000000001
101.285064697266 0.0959000000000001
101.552581787109 0.0971000000000001
101.820098876953 0.0980000000000001
102.087623596191 0.0990000000000001
102.355140686035 0.1
102.622657775879 0.1013
102.890174865723 0.1025
103.157699584961 0.1042
103.425216674805 0.1048
103.692733764648 0.1059
103.960250854492 0.1064
104.22777557373 0.1075
104.495292663574 0.1088
104.762809753418 0.1097
105.030326843262 0.1116
105.2978515625 0.1125
105.565368652344 0.1136
105.832885742188 0.1147
106.100402832031 0.1168
106.36792755127 0.118
106.635444641113 0.1193
106.902961730957 0.1205
107.170478820801 0.1214
107.438003540039 0.1226
107.705520629883 0.1241
107.973037719727 0.1248
108.24055480957 0.1263
108.508079528809 0.1276
108.775596618652 0.1288
109.043113708496 0.13
109.31063079834 0.1306
109.578155517578 0.1318
109.845672607422 0.1326
110.113189697266 0.1335
110.380706787109 0.1351
110.648231506348 0.136
110.915748596191 0.137
111.183265686035 0.1382
111.450782775879 0.139
111.718307495117 0.1401
111.985824584961 0.1409
112.253341674805 0.1421
112.520858764648 0.1436
112.788383483887 0.1449
113.05590057373 0.1471
113.323417663574 0.1489
113.590934753418 0.1502
113.858459472656 0.1517
114.1259765625 0.1531
114.393493652344 0.1545
114.661010742188 0.1553
114.928535461426 0.1568
115.19605255127 0.1576
115.463569641113 0.1592
115.731086730957 0.1603
115.998611450195 0.1617
116.266128540039 0.1637
116.533645629883 0.1652
116.801162719727 0.1663
117.068687438965 0.1677
117.336204528809 0.1691
117.603721618652 0.1717
117.871238708496 0.1735
118.138763427734 0.175
118.406280517578 0.1761
118.673797607422 0.177
118.941314697266 0.1785
119.208839416504 0.1801
119.476356506348 0.1808
119.743873596191 0.1822
120.011390686035 0.1837
120.278915405273 0.1849
120.546432495117 0.186
120.813949584961 0.1879
121.081466674805 0.1898
121.348991394043 0.1918
121.616508483887 0.194
121.88402557373 0.1956
122.151542663574 0.1984
122.419067382812 0.2006
122.686584472656 0.2019
122.9541015625 0.2029
123.221618652344 0.2044
123.489143371582 0.2056
123.756660461426 0.2076
124.02417755127 0.2092
124.291694641113 0.2107
124.559219360352 0.2124
124.826736450195 0.2134
125.094253540039 0.2154
125.361770629883 0.2164
125.629295349121 0.2188
125.896812438965 0.2206
126.164329528809 0.2216
126.431846618652 0.223
126.699371337891 0.2241
126.966888427734 0.2258
127.234405517578 0.2274
127.501922607422 0.2289
127.76944732666 0.2299
128.036956787109 0.2313
128.304489135742 0.2328
128.572006225586 0.2345
128.83952331543 0.2364
129.107040405273 0.2381
129.374557495117 0.2401
129.642074584961 0.2419
129.909591674805 0.2432
130.177108764648 0.2451
130.444625854492 0.2467
130.712158203125 0.2489
130.979675292969 0.2507
131.247192382812 0.2531
131.514709472656 0.2554
131.7822265625 0.2579
132.049743652344 0.2595
132.317260742188 0.2616
132.584777832031 0.2633
132.852310180664 0.266
133.119827270508 0.2677
133.387344360352 0.2695
133.654861450195 0.2717
133.922378540039 0.274
134.189895629883 0.2758
134.457412719727 0.2779
134.72492980957 0.2797
134.992462158203 0.2818
135.259979248047 0.2835
135.527496337891 0.2856
135.795013427734 0.2881
136.062530517578 0.2902
136.330047607422 0.2934
136.597564697266 0.295
136.865081787109 0.2961
137.132614135742 0.2985
137.400131225586 0.2998
137.66764831543 0.3015
137.935165405273 0.3035
138.202682495117 0.3049
138.470199584961 0.3065
138.737716674805 0.3078
139.005233764648 0.3097
139.272766113281 0.3117
139.540283203125 0.314
139.807800292969 0.3163
140.075317382812 0.3184
140.342834472656 0.3201
140.6103515625 0.3229
140.877868652344 0.325
141.145385742188 0.3268
141.41291809082 0.3286
141.680435180664 0.3306
141.947952270508 0.333
142.215469360352 0.3353
142.482986450195 0.3371
142.750503540039 0.3387
143.018020629883 0.3411
143.285537719727 0.343
143.553070068359 0.3445
143.820587158203 0.3467
144.088104248047 0.3496
144.355621337891 0.3519
144.623138427734 0.3543
144.890655517578 0.3562
145.158172607422 0.3587
145.425689697266 0.3606
145.693222045898 0.3611
145.960739135742 0.3632
146.228256225586 0.3654
146.49577331543 0.3685
146.763290405273 0.3704
147.030807495117 0.3726
147.298324584961 0.3751
147.565841674805 0.3772
147.833374023438 0.3794
148.100891113281 0.3819
148.368408203125 0.3839
148.635925292969 0.3862
148.903442382812 0.388
149.170959472656 0.3907
149.4384765625 0.3932
149.705993652344 0.3955
149.973526000977 0.3983
150.24104309082 0.4008
150.508560180664 0.4028
150.776077270508 0.406
151.043594360352 0.408
151.311111450195 0.4103
151.578628540039 0.4123
151.846145629883 0.4146
152.113677978516 0.4164
152.381195068359 0.4184
152.648712158203 0.4209
152.916229248047 0.4231
153.183746337891 0.4245
153.451263427734 0.427300000000001
153.718780517578 0.429200000000001
153.986297607422 0.431300000000001
154.253829956055 0.4335
154.521347045898 0.4365
154.788864135742 0.4386
155.056381225586 0.4411
155.32389831543 0.4442
155.591415405273 0.4466
155.858932495117 0.4496
156.126449584961 0.4522
156.393981933594 0.4538
156.661499023438 0.456100000000001
156.929016113281 0.4588
157.196533203125 0.4608
157.464050292969 0.4633
157.731567382812 0.4659
157.999084472656 0.4681
158.2666015625 0.4701
158.534133911133 0.4728
158.801651000977 0.475
159.06916809082 0.4779
159.336685180664 0.4808
159.604202270508 0.4831
159.871719360352 0.4864
160.139236450195 0.488800000000001
160.406753540039 0.492
160.674285888672 0.493900000000001
160.941802978516 0.4965
161.209320068359 0.499800000000001
161.476837158203 0.502300000000001
161.744354248047 0.5047
162.011871337891 0.507500000000001
162.279388427734 0.509200000000001
162.546905517578 0.511800000000001
162.814437866211 0.514900000000001
163.081954956055 0.516800000000001
163.349472045898 0.519700000000001
163.616989135742 0.521700000000001
163.884506225586 0.524000000000001
164.15202331543 0.526400000000001
164.419540405273 0.528600000000001
164.687057495117 0.531300000000001
164.95458984375 0.533000000000001
165.222106933594 0.536400000000001
165.489624023438 0.5389
165.757141113281 0.5402
166.024658203125 0.5429
166.292175292969 0.5449
166.559692382812 0.5473
166.827209472656 0.5485
167.094741821289 0.5505
167.362258911133 0.5529
167.629776000977 0.555
167.89729309082 0.5564
168.164810180664 0.5597
168.432327270508 0.5627
168.699844360352 0.5651
168.967361450195 0.5676
169.234893798828 0.5705
169.502410888672 0.5724
169.769927978516 0.5742
170.037445068359 0.5766
170.304962158203 0.5793
170.572479248047 0.5814
170.839996337891 0.5837
171.107513427734 0.5858
171.375045776367 0.5885
171.642562866211 0.5901
171.910079956055 0.5922
172.177597045898 0.5951
172.445114135742 0.5969
172.712631225586 0.5985
172.98014831543 0.6007
173.247665405273 0.6036
173.515197753906 0.6063
173.78271484375 0.6083
174.050231933594 0.6106
174.317749023438 0.6133
174.585266113281 0.615
174.852783203125 0.617
175.120300292969 0.6193
175.387817382812 0.6216
175.655349731445 0.6239
175.922866821289 0.6264
176.190383911133 0.6287
176.457901000977 0.631
176.72541809082 0.6326
176.992935180664 0.6344
177.260452270508 0.6369
177.527969360352 0.6393
177.795501708984 0.6404
178.063018798828 0.6428
178.330535888672 0.6455
178.598052978516 0.6475
178.865570068359 0.6495
179.133087158203 0.6532
179.400604248047 0.6555
179.668121337891 0.6583
179.935653686523 0.6596
180.203170776367 0.6609
180.470687866211 0.6632
180.738204956055 0.6649
181.005722045898 0.6662
181.273239135742 0.6684
181.540756225586 0.6701
181.80827331543 0.6723
182.075805664062 0.6751
182.343322753906 0.6776
182.61083984375 0.6792
182.878356933594 0.6813
183.145874023438 0.6838
183.413391113281 0.6862
183.680908203125 0.6886
183.948425292969 0.6913
184.215942382812 0.6929
184.483474731445 0.6961
184.750991821289 0.6983
185.018508911133 0.7
185.286026000977 0.7019
185.55354309082 0.704
185.821060180664 0.706
186.088577270508 0.7075
186.356094360352 0.7106
186.623626708984 0.7131
186.891143798828 0.7152
187.158660888672 0.7171
187.426177978516 0.7203
187.693695068359 0.7232
187.961212158203 0.725
188.228729248047 0.7276
188.496246337891 0.7302
188.763778686523 0.7319
189.031295776367 0.7334
189.298812866211 0.7361
189.566329956055 0.7377
189.833847045898 0.7398
190.101364135742 0.7431
190.368881225586 0.7455
190.63639831543 0.7474
190.903930664062 0.7506
191.171447753906 0.7525
191.43896484375 0.7545
191.706481933594 0.7562
191.973999023438 0.758
192.241516113281 0.7594
192.509033203125 0.7608
192.776550292969 0.7629
193.044082641602 0.7652
193.311599731445 0.7665
193.579116821289 0.7678
193.846633911133 0.7697
194.114151000977 0.7719
194.38166809082 0.7734
194.649185180664 0.7752
194.916702270508 0.7779
195.184234619141 0.7796
195.451751708984 0.7816
195.719268798828 0.7835
195.986785888672 0.7856
196.254302978516 0.7884
196.521820068359 0.79
196.789337158203 0.7919
197.056854248047 0.7939
197.32438659668 0.7958
197.591903686523 0.7976
197.859420776367 0.8005
198.126937866211 0.8022
198.394454956055 0.804
198.661972045898 0.8053
198.929489135742 0.8074
199.197006225586 0.8092
199.464538574219 0.8114
199.732055664062 0.8129
199.999572753906 0.8143
200.26708984375 0.8165
200.534606933594 0.8174
200.802124023438 0.8194
201.069641113281 0.8211
201.337158203125 0.8227
201.604690551758 0.824
201.872207641602 0.8252
202.139724731445 0.8267
202.407241821289 0.8281
202.674758911133 0.8306
202.942276000977 0.8326
203.20979309082 0.8349
203.477310180664 0.8364
203.744842529297 0.8387
204.012359619141 0.841
204.279876708984 0.8428
204.547393798828 0.8447
204.814910888672 0.8469
205.082427978516 0.8487
205.349945068359 0.8513
205.617462158203 0.8533
205.884994506836 0.8547
206.15251159668 0.8555
206.420028686523 0.8565
206.687545776367 0.8586
206.955062866211 0.86
207.222579956055 0.8617
207.490097045898 0.8638
207.757614135742 0.8651
208.025146484375 0.8662
208.292663574219 0.8667
208.560180664062 0.8678
208.827697753906 0.8692
209.09521484375 0.8704
209.362731933594 0.872
209.630249023438 0.8734
209.897766113281 0.875
210.165298461914 0.8763
210.432815551758 0.8788
210.700332641602 0.8802
210.967849731445 0.881599999999999
211.235366821289 0.882699999999999
211.502883911133 0.884099999999999
211.770401000977 0.885599999999999
212.03791809082 0.886999999999999
212.305450439453 0.888099999999999
212.572967529297 0.889699999999999
212.840484619141 0.891399999999999
213.108001708984 0.892399999999999
213.375518798828 0.892799999999999
213.643035888672 0.894799999999999
213.910552978516 0.896199999999999
214.178070068359 0.897199999999999
214.445602416992 0.898199999999999
214.713119506836 0.899399999999999
214.98063659668 0.900699999999999
215.248153686523 0.901799999999999
215.515670776367 0.902999999999999
215.783187866211 0.904099999999999
216.050704956055 0.905399999999999
216.318222045898 0.906599999999999
216.585754394531 0.907999999999999
216.853271484375 0.908999999999999
217.120788574219 0.909999999999999
217.388305664062 0.910899999999999
217.655822753906 0.912199999999999
217.92333984375 0.913199999999999
218.190856933594 0.914699999999999
218.458374023438 0.915799999999999
218.72590637207 0.916899999999999
218.993423461914 0.918399999999999
219.260940551758 0.919799999999999
219.528457641602 0.920199999999999
219.795974731445 0.921299999999999
220.063491821289 0.922499999999999
220.331008911133 0.923299999999999
220.598526000977 0.924399999999999
220.866058349609 0.925599999999999
221.133575439453 0.926699999999999
221.401092529297 0.927699999999999
221.668609619141 0.928899999999999
221.936126708984 0.929899999999999
222.203643798828 0.931199999999999
222.471160888672 0.931899999999999
222.738677978516 0.932399999999999
223.006210327148 0.933599999999999
223.273727416992 0.934499999999999
223.541244506836 0.935199999999999
223.80876159668 0.935499999999999
224.076278686523 0.935999999999999
224.343795776367 0.936699999999999
224.611312866211 0.937599999999999
224.878829956055 0.939099999999999
225.146362304688 0.940699999999999
225.413879394531 0.941599999999999
225.681396484375 0.942399999999999
225.948913574219 0.942999999999999
226.216430664062 0.944099999999999
226.483947753906 0.944699999999999
226.75146484375 0.945199999999999
227.018981933594 0.945799999999999
227.286514282227 0.947099999999999
227.55403137207 0.948199999999999
227.821548461914 0.949699999999999
228.089065551758 0.950399999999999
228.356582641602 0.950999999999999
228.624099731445 0.951899999999999
228.891616821289 0.952399999999999
229.159133911133 0.953599999999999
229.426666259766 0.954499999999999
229.694183349609 0.955499999999999
229.961700439453 0.956399999999999
230.229217529297 0.957299999999999
230.496734619141 0.957999999999999
230.764251708984 0.958899999999999
231.031768798828 0.959299999999999
231.299285888672 0.959899999999999
231.566818237305 0.960899999999999
231.834335327148 0.961399999999999
232.101852416992 0.962099999999999
232.369369506836 0.962399999999999
232.63688659668 0.962799999999999
232.904403686523 0.962899999999999
233.171920776367 0.963899999999999
233.439437866211 0.964599999999999
233.706970214844 0.965699999999999
233.974487304688 0.965999999999999
234.242004394531 0.966499999999999
234.509521484375 0.967099999999999
234.777038574219 0.967799999999999
235.044555664062 0.968599999999999
235.312072753906 0.968899999999999
235.57958984375 0.969399999999999
235.847122192383 0.970199999999999
236.114639282227 0.970699999999999
236.38215637207 0.971199999999999
236.649673461914 0.971899999999999
236.917190551758 0.972499999999999
237.184707641602 0.973199999999999
237.452224731445 0.973599999999999
237.719741821289 0.973999999999999
237.987258911133 0.974399999999999
238.254791259766 0.974899999999999
238.522308349609 0.975599999999999
238.789825439453 0.976299999999999
239.057342529297 0.977499999999999
239.324859619141 0.978199999999999
239.592376708984 0.978699999999999
239.859893798828 0.979499999999999
240.127410888672 0.979699999999999
240.394943237305 0.980299999999999
240.662460327148 0.980599999999999
240.929977416992 0.981099999999999
241.197494506836 0.981299999999999
241.46501159668 0.981799999999998
241.732528686523 0.982099999999998
242.000045776367 0.982599999999998
242.267562866211 0.982999999999998
242.535095214844 0.983299999999998
242.802612304688 0.983699999999998
243.070129394531 0.984299999999998
243.337646484375 0.984599999999998
243.605163574219 0.984799999999998
243.872680664062 0.984899999999998
244.140197753906 0.985199999999998
244.40771484375 0.985299999999998
244.675247192383 0.985499999999998
244.942764282227 0.985799999999998
245.21028137207 0.986299999999998
245.477798461914 0.986499999999998
245.745315551758 0.986599999999998
246.012832641602 0.987199999999998
246.280349731445 0.987799999999998
246.547866821289 0.987799999999998
246.815399169922 0.988099999999998
247.082916259766 0.988199999999998
247.350433349609 0.988799999999998
247.617950439453 0.989199999999998
247.885467529297 0.989699999999998
248.152984619141 0.990099999999998
248.420501708984 0.990299999999998
248.688018798828 0.990699999999998
248.955551147461 0.991099999999998
249.223068237305 0.991399999999998
249.490585327148 0.991499999999998
249.758102416992 0.991799999999998
250.025619506836 0.991899999999998
250.29313659668 0.992099999999998
250.560653686523 0.992299999999998
250.828170776367 0.992399999999998
251.095703125 0.992599999999998
251.363220214844 0.992799999999998
251.630737304688 0.993099999999998
251.898254394531 0.993299999999998
252.165771484375 0.993499999999998
252.433288574219 0.993699999999998
252.700805664062 0.993899999999998
252.968322753906 0.993899999999998
253.235855102539 0.993899999999998
253.503372192383 0.993999999999998
253.770889282227 0.994199999999998
254.03840637207 0.994499999999997
254.305923461914 0.994599999999997
254.573440551758 0.994699999999997
254.840957641602 0.994699999999997
255.108474731445 0.994699999999997
255.376007080078 0.994699999999997
255.643524169922 0.995099999999997
255.911041259766 0.995099999999997
256.178558349609 0.995199999999997
256.446075439453 0.995499999999997
256.713592529297 0.995599999999997
256.981109619141 0.995699999999997
257.248626708984 0.995699999999997
257.516143798828 0.995799999999997
257.783660888672 0.995899999999997
258.051177978516 0.995999999999997
258.318695068359 0.996099999999997
258.586242675781 0.996299999999997
258.853759765625 0.996299999999997
259.121276855469 0.996299999999997
259.388793945312 0.996299999999997
259.656311035156 0.996499999999997
259.923828125 0.996499999999997
260.191345214844 0.996599999999997
260.458862304688 0.996799999999997
260.726379394531 0.996899999999997
260.993896484375 0.996899999999997
261.261413574219 0.996999999999997
261.528930664062 0.997099999999997
261.796447753906 0.997099999999997
262.06396484375 0.997199999999997
262.331481933594 0.997299999999997
262.598999023438 0.997499999999997
262.866546630859 0.997599999999997
263.134063720703 0.997699999999997
263.401580810547 0.997799999999997
263.669097900391 0.997799999999997
263.936614990234 0.997799999999997
264.204132080078 0.997799999999997
264.471649169922 0.997899999999997
264.739166259766 0.997999999999997
265.006683349609 0.998099999999997
265.274200439453 0.998199999999997
265.541717529297 0.998299999999997
265.809234619141 0.998599999999997
266.076751708984 0.998599999999997
266.344268798828 0.998599999999997
266.611785888672 0.998599999999997
266.879302978516 0.998599999999997
267.146850585938 0.998599999999997
267.414367675781 0.998599999999997
267.681884765625 0.998599999999997
267.949401855469 0.998699999999997
268.216918945312 0.998699999999997
268.484436035156 0.998699999999997
268.751953125 0.998699999999997
269.019470214844 0.998799999999997
269.286987304688 0.998799999999997
269.554504394531 0.998799999999997
269.822021484375 0.998799999999997
270.089538574219 0.998899999999997
270.357055664062 0.998899999999997
270.624572753906 0.998899999999997
270.89208984375 0.998899999999997
271.159606933594 0.998999999999997
271.427154541016 0.998999999999997
271.694671630859 0.998999999999997
271.962188720703 0.998999999999997
272.229705810547 0.999099999999997
272.497222900391 0.999099999999997
272.764739990234 0.999099999999997
273.032257080078 0.999299999999997
273.299774169922 0.999299999999997
273.567291259766 0.999299999999997
273.834808349609 0.999299999999997
274.102325439453 0.999299999999997
274.369842529297 0.999299999999997
274.637359619141 0.999399999999997
274.904876708984 0.999399999999997
275.172393798828 0.999399999999997
275.439910888672 0.999399999999997
275.707458496094 0.999399999999997
275.974975585938 0.999399999999997
276.242492675781 0.999499999999997
276.510009765625 0.999499999999997
276.777526855469 0.999499999999997
277.045043945312 0.999499999999997
277.312561035156 0.999499999999997
277.580078125 0.999499999999997
277.847595214844 0.999599999999997
278.115112304688 0.999599999999997
278.382629394531 0.999599999999997
278.650146484375 0.999599999999997
278.917663574219 0.999599999999997
279.185180664062 0.999599999999997
279.452697753906 0.999599999999997
279.72021484375 0.999699999999997
279.987762451172 0.999699999999997
280.255279541016 0.999699999999997
280.522796630859 0.999699999999997
280.790313720703 0.999699999999997
281.057830810547 0.999699999999997
281.325347900391 0.999699999999997
281.592864990234 0.999699999999997
281.860382080078 0.999699999999997
282.127899169922 0.999699999999997
282.395416259766 0.999699999999997
282.662933349609 0.999699999999997
282.930450439453 0.999799999999997
283.197967529297 0.999799999999997
283.465484619141 0.999799999999997
283.733001708984 0.999799999999997
284.000518798828 0.999799999999997
284.26806640625 0.999799999999997
284.535583496094 0.999799999999997
284.803100585938 0.999799999999997
285.070617675781 0.999799999999997
285.338134765625 0.999899999999997
285.605651855469 0.999899999999997
285.873168945312 0.999899999999997
286.140686035156 0.999899999999997
286.408203125 0.999899999999997
286.675720214844 0.999899999999997
286.943237304688 0.999899999999997
287.210754394531 0.999899999999997
287.478271484375 0.999899999999997
287.745788574219 0.999899999999997
288.013305664062 0.999899999999997
288.280822753906 0.999899999999997
288.548370361328 0.999899999999997
288.815887451172 0.999899999999997
289.083404541016 0.999899999999997
289.350921630859 0.999899999999997
289.618438720703 0.999899999999997
289.885955810547 0.999899999999997
290.153472900391 0.999899999999997
290.420989990234 0.999899999999997
290.688507080078 0.999999999999997
};
\addlegendentry{GGNN IG}

\addplot [dashed, red, mark=o, mark repeat=50,mark options=solid]
table {%
17.4001979827881 0.0001
17.6674194335938 0.0001
17.934642791748 0.0001
18.2018661499023 0.0001
18.469087600708 0.0001
18.7363109588623 0.0001
19.0035343170166 0.0001
19.2707557678223 0.0001
19.5379791259766 0.0001
19.8052005767822 0.0001
20.0724239349365 0.0001
20.3396472930908 0.0001
20.6068687438965 0.0001
20.8740921020508 0.0001
21.1413154602051 0.0001
21.4085369110107 0.0001
21.675760269165 0.0001
21.9429836273193 0.0001
22.210205078125 0.0001
22.4774284362793 0.0001
22.7446517944336 0.0001
23.0118732452393 0.0001
23.2790966033936 0.0001
23.5463180541992 0.0001
23.8135414123535 0.0001
24.0807647705078 0.0001
24.3479862213135 0.0001
24.6152095794678 0.0001
24.8824329376221 0.0002
25.1496543884277 0.0002
25.416877746582 0.0002
25.6841011047363 0.0002
25.951322555542 0.0002
26.2185459136963 0.0002
26.4857692718506 0.0003
26.7529907226562 0.0005
27.0202140808105 0.0005
27.2874355316162 0.0005
27.5546588897705 0.0005
27.8218822479248 0.0006
28.0891036987305 0.0007
28.3563270568848 0.0008
28.6235504150391 0.0009
28.8907718658447 0.0009
29.157995223999 0.0009
29.4252185821533 0.0009
29.692440032959 0.0009
29.9596633911133 0.0009
30.2268867492676 0.001
30.4941082000732 0.001
30.7613315582275 0.001
31.0285530090332 0.0012
31.2957763671875 0.0012
31.5629997253418 0.0012
31.8302211761475 0.0012
32.0974464416504 0.0013
32.3646659851074 0.0015
32.6318893432617 0.0016
32.899112701416 0.0016
33.1663360595703 0.0016
33.4335594177246 0.0016
33.7007789611816 0.0017
33.9680023193359 0.0017
34.2352256774902 0.0018
34.5024490356445 0.0018
34.7696723937988 0.002
35.0368957519531 0.002
35.3041152954102 0.002
35.5713386535645 0.002
35.8385620117188 0.0023
36.105785369873 0.0025
36.3730087280273 0.0025
36.6402282714844 0.0025
36.9074516296387 0.0027
37.174674987793 0.0027
37.4418983459473 0.0027
37.7091217041016 0.0027
37.9763450622559 0.0027
38.2435646057129 0.003
38.5107879638672 0.003
38.7780113220215 0.003
39.0452346801758 0.0031
39.3124580383301 0.0031
39.5796813964844 0.0033
39.8469009399414 0.0033
40.1141242980957 0.0034
40.38134765625 0.0036
40.6485710144043 0.0036
40.9157943725586 0.004
41.1830139160156 0.0041
41.4502372741699 0.0041
41.7174606323242 0.0043
41.9846839904785 0.0044
42.2519073486328 0.0047
42.5191307067871 0.005
42.7863502502441 0.0051
43.0535736083984 0.0052
43.3207969665527 0.0053
43.588020324707 0.0054
43.8552436828613 0.0054
44.1224632263184 0.0056
44.3896865844727 0.0058
44.656909942627 0.0059
44.9241333007812 0.006
45.1913566589355 0.0061
45.4585800170898 0.0063
45.7257995605469 0.0063
45.9930229187012 0.0063
46.2602462768555 0.0063
46.5274696350098 0.0063
46.7946929931641 0.0064
47.0619163513184 0.0065
47.3291358947754 0.0069
47.5963592529297 0.0071
47.863582611084 0.0072
48.1308059692383 0.0072
48.3980293273926 0.0073
48.6652488708496 0.0074
48.9324722290039 0.0077
49.1996955871582 0.0077
49.4669189453125 0.0077
49.7341423034668 0.0079
50.0013656616211 0.008
50.2685852050781 0.0081
50.5358085632324 0.0083
50.8030319213867 0.0084
51.070255279541 0.0088
51.3374786376953 0.0088
51.6046981811523 0.0089
51.8719215393066 0.0089
52.1391448974609 0.0095
52.4063682556152 0.0097
52.6735916137695 0.0101
52.9408149719238 0.0106
53.2080345153809 0.011
53.4752578735352 0.0112
53.7424812316895 0.0116
54.0097045898438 0.0118
54.276927947998 0.0119
54.5441513061523 0.0123
54.8113708496094 0.0125
55.0785942077637 0.0128
55.345817565918 0.0132
55.6130409240723 0.0133
55.8802642822266 0.0138
56.1474838256836 0.0141
56.4147071838379 0.0146
56.6819305419922 0.0151
56.9491539001465 0.0153
57.2163772583008 0.0154
57.4836006164551 0.0159
57.7508201599121 0.016
58.0180435180664 0.0163
58.2852668762207 0.0168
58.552490234375 0.0171
58.8197135925293 0.0173
59.0869331359863 0.0179
59.3541564941406 0.0184
59.6213798522949 0.0187
59.8886032104492 0.0188
60.1558265686035 0.0192
60.4230499267578 0.0199
60.6902694702148 0.0203
60.9574928283691 0.0207
61.2247161865234 0.0209
61.4919395446777 0.0212
61.759162902832 0.0218
62.0263862609863 0.022
62.2936058044434 0.0227
62.5608291625977 0.0228
62.828052520752 0.0231
63.0952758789062 0.024
63.3624992370605 0.0245
63.6297187805176 0.025
63.8969421386719 0.0254
64.1641693115234 0.0258
64.4313888549805 0.026
64.6986083984375 0.0263
64.9658355712891 0.0269
65.2330551147461 0.0271
65.5002822875977 0.0274
65.7675018310547 0.028
66.0347213745117 0.0286
66.3019485473633 0.0291
66.5691680908203 0.0296
66.8363952636719 0.0303
67.1036148071289 0.031
67.3708343505859 0.0315
67.6380615234375 0.032
67.9052810668945 0.0327
68.1725082397461 0.0332
68.4397277832031 0.0334
68.7069549560547 0.0339
68.9741744995117 0.0348
69.2413940429688 0.0352
69.5086212158203 0.0356
69.7758407592773 0.0363
70.0430679321289 0.0371
70.3102874755859 0.0382
70.577507019043 0.039
70.8447341918945 0.0397
71.1119537353516 0.0401
71.3791809082031 0.0406
71.6464004516602 0.0412
71.9136199951172 0.0416
72.1808471679688 0.0419
72.4480667114258 0.0423
72.7152938842773 0.043
72.9825134277344 0.0434
73.2497406005859 0.0436
73.516960144043 0.0442
73.7841796875 0.0452
74.0514068603516 0.0457
74.3186264038086 0.0459
74.5858535766602 0.0463
74.8530731201172 0.0472
75.1202926635742 0.0479
75.3875198364258 0.0489
75.6547393798828 0.0495
75.9219665527344 0.0502
76.1891860961914 0.0508
76.4564056396484 0.0516
76.7236328125 0.0523
76.990852355957 0.0528
77.2580795288086 0.0533
77.5252990722656 0.0546
77.7925186157227 0.0555
78.0597457885742 0.0564
78.3269653320312 0.0574
78.5941925048828 0.058
78.8614120483398 0.0586
79.1286392211914 0.0594
79.3958587646484 0.0604
79.6630783081055 0.0611
79.930305480957 0.0621
80.1975250244141 0.0627
80.4647521972656 0.0636
80.7319717407227 0.0644
80.9991912841797 0.0654
81.2664184570312 0.0666
81.5336380004883 0.067
81.8008651733398 0.0681
82.0680847167969 0.069
82.3353042602539 0.0697
82.6025314331055 0.0709
82.8697509765625 0.0728
83.1369781494141 0.0733
83.4041976928711 0.0744
83.6714248657227 0.0761
83.9386444091797 0.0773
84.2058639526367 0.0785
84.4730911254883 0.0798
84.7403106689453 0.0804
85.0075378417969 0.0819
85.2747573852539 0.0827
85.5419769287109 0.0841
85.8092041015625 0.0851
86.0764236450195 0.0859
86.3436508178711 0.0866
86.6108703613281 0.0874
86.8780899047852 0.0881
87.1453170776367 0.0887
87.4125366210938 0.0899
87.6797637939453 0.091
87.9469833374023 0.0919
88.2142105102539 0.0923
88.4814300537109 0.0935
88.748649597168 0.0946
89.0158767700195 0.0954
89.2830963134766 0.0969
89.5503234863281 0.0978
89.8175430297852 0.0989
90.0847625732422 0.1
90.3519897460938 0.1009
90.6192092895508 0.1018
90.8864364624023 0.103
91.1536560058594 0.1043
91.4208755493164 0.1053
91.688102722168 0.1065
91.955322265625 0.1073
92.2225494384766 0.1086
92.4897689819336 0.1093
92.7569885253906 0.1102
93.0242156982422 0.1114
93.2914352416992 0.1127
93.5586624145508 0.1142
93.8258819580078 0.1154
94.0931091308594 0.1172
94.3603286743164 0.1184
94.6275482177734 0.1193
94.894775390625 0.1202
95.161994934082 0.1217
95.4292221069336 0.1228
95.6964416503906 0.1238
95.9636611938477 0.1257
96.2308883666992 0.1265
96.4981079101562 0.128
96.7653350830078 0.1297
97.0325546264648 0.1307
97.2997741699219 0.1321
97.5670013427734 0.1333
97.8342208862305 0.1346
98.101448059082 0.1364
98.3686676025391 0.1374
98.6358947753906 0.1395
98.9031143188477 0.1412
99.1703338623047 0.1427
99.4375610351562 0.1444
99.7047805786133 0.1459
99.9720077514648 0.1473
100.239227294922 0.1494
100.506446838379 0.151
100.77367401123 0.1525
101.040893554688 0.1537
101.308120727539 0.1549
101.575340270996 0.1566
101.842559814453 0.1579
102.109786987305 0.1595
102.377006530762 0.1608
102.644233703613 0.1625
102.91145324707 0.164
103.178680419922 0.165
103.445899963379 0.1666
103.713119506836 0.1682
103.980346679688 0.1695
104.247566223145 0.1719
104.514793395996 0.1738
104.782012939453 0.1758
105.04923248291 0.1776
105.316459655762 0.1795
105.583679199219 0.1818
105.85090637207 0.1838
106.118125915527 0.1854
106.385345458984 0.1868
106.652572631836 0.1891
106.919792175293 0.1905
107.187019348145 0.1918
107.454238891602 0.194
107.721458435059 0.1951
107.98868560791 0.1968
108.255905151367 0.1979
108.523132324219 0.1992
108.790351867676 0.2008
109.057579040527 0.2026
109.324798583984 0.2044
109.592018127441 0.2061
109.859245300293 0.2073
110.12646484375 0.2091
110.393692016602 0.2105
110.660911560059 0.2124
110.928131103516 0.2138
111.195358276367 0.2153
111.462577819824 0.217
111.729804992676 0.2185
111.997024536133 0.2201
112.26424407959 0.2224
112.531471252441 0.2247
112.798690795898 0.2266
113.06591796875 0.2279
113.333137512207 0.2307
113.600364685059 0.2326
113.867584228516 0.2341
114.134803771973 0.2358
114.402030944824 0.2373
114.669250488281 0.2388
114.936477661133 0.2407
115.20369720459 0.2424
115.470916748047 0.2448
115.738143920898 0.2469
116.005363464355 0.2486
116.272590637207 0.2506
116.539810180664 0.2521
116.807029724121 0.2538
117.074256896973 0.256
117.34147644043 0.2578
117.608703613281 0.2603
117.875923156738 0.2624
118.14315032959 0.2646
118.410369873047 0.2664
118.677589416504 0.2682
118.944816589355 0.2704
119.212036132812 0.2729
119.479263305664 0.2747
119.746482849121 0.2771
120.013702392578 0.2787
120.28092956543 0.2815
120.548149108887 0.2838
120.815376281738 0.2861
121.082595825195 0.2883
121.349815368652 0.2911
121.617042541504 0.2933
121.884262084961 0.2947
122.151489257812 0.296
122.41870880127 0.2971
122.685928344727 0.2983
122.953155517578 0.3
123.220375061035 0.302
123.487602233887 0.3037
123.754821777344 0.3059
124.022048950195 0.3082
124.289268493652 0.3106
124.556488037109 0.3128
124.823715209961 0.3149
125.090934753418 0.3171
125.35816192627 0.319
125.625381469727 0.3209
125.892601013184 0.3233
126.159828186035 0.3259
126.427047729492 0.3279
126.694274902344 0.3303
126.961494445801 0.3321
127.228713989258 0.3343
127.495941162109 0.337
127.763160705566 0.3398
128.030380249023 0.3417
128.297607421875 0.3436
128.564834594727 0.3461
128.832046508789 0.3478
129.099273681641 0.3496
129.366500854492 0.3517
129.633728027344 0.3534
129.900939941406 0.3553
130.168167114258 0.3573
130.435394287109 0.3588
130.702606201172 0.3615
130.969833374023 0.3635
131.237060546875 0.3656
131.504287719727 0.3679
131.771499633789 0.3704
132.038726806641 0.372
132.305953979492 0.3739
132.573165893555 0.3753
132.840393066406 0.3778
133.107620239258 0.3801
133.37483215332 0.3832
133.642059326172 0.3851
133.909286499023 0.3875
134.176513671875 0.3895
134.443725585938 0.3931
134.710952758789 0.395
134.978179931641 0.3975
135.245391845703 0.3992
135.512619018555 0.4024
135.779846191406 0.4047
136.047073364258 0.4067
136.31428527832 0.4093
136.581512451172 0.4118
136.848739624023 0.4141
137.115951538086 0.4163
137.383178710938 0.4184
137.650405883789 0.4205
137.917617797852 0.4227
138.184844970703 0.4251
138.452072143555 0.4281
138.719299316406 0.4304
138.986511230469 0.4337
139.25373840332 0.4366
139.520965576172 0.4382
139.788177490234 0.4408
140.055404663086 0.4435
140.322631835938 0.4453
140.589859008789 0.4479
140.857070922852 0.4505
141.124298095703 0.4531
141.391525268555 0.4555
141.658737182617 0.4573
141.925964355469 0.4588
142.19319152832 0.4616
142.460403442383 0.4638
142.727630615234 0.4667
142.994857788086 0.4691
143.262084960938 0.472
143.529296875 0.4748
143.796524047852 0.4774
144.063751220703 0.4789
144.330963134766 0.4814
144.598190307617 0.4841
144.865417480469 0.4868
145.132629394531 0.4891
145.399856567383 0.4916
145.667083740234 0.4939
145.934310913086 0.4964
146.201522827148 0.4979
146.46875 0.5001
146.735977172852 0.5023
147.003189086914 0.5051
147.270416259766 0.5071
147.537643432617 0.5091
147.804870605469 0.5117
148.072082519531 0.5142
148.339309692383 0.5168
148.606536865234 0.518600000000001
148.873748779297 0.521200000000001
149.140975952148 0.523600000000001
149.408203125 0.525600000000001
149.675415039062 0.5278
149.942642211914 0.530600000000001
150.209869384766 0.5329
150.477096557617 0.5353
150.74430847168 0.5376
151.011535644531 0.5395
151.278762817383 0.5426
151.545974731445 0.544
151.813201904297 0.5461
152.080429077148 0.5485
152.34765625 0.5511
152.614868164062 0.5526
152.882095336914 0.5558
153.149322509766 0.5581
153.416534423828 0.5603
153.68376159668 0.5625
153.950988769531 0.5652
154.218200683594 0.5676
154.485427856445 0.5694
154.752655029297 0.5709
155.019882202148 0.5731
155.287094116211 0.5755
155.554321289062 0.5773
155.821548461914 0.5803
156.088760375977 0.5838
156.355987548828 0.5861
156.62321472168 0.5887
156.890441894531 0.5914
157.157653808594 0.5934
157.424880981445 0.5957
157.692108154297 0.5975
157.959320068359 0.5996
158.226547241211 0.6016
158.493774414062 0.6043
158.760986328125 0.6067
159.028213500977 0.6088
159.295440673828 0.6114
159.56266784668 0.6134
159.829879760742 0.6158
160.097106933594 0.6186
160.364334106445 0.6209
160.631546020508 0.6234
160.898773193359 0.6252
161.166000366211 0.627
161.433227539062 0.63
161.700439453125 0.6324
161.967666625977 0.6333
162.234893798828 0.6359
162.502105712891 0.6384
162.769332885742 0.6405
163.036560058594 0.642
163.303771972656 0.6435
163.570999145508 0.6459
163.838226318359 0.6476
164.105453491211 0.65
164.372665405273 0.6524
164.639892578125 0.6543
164.907119750977 0.6568
165.174331665039 0.6582
165.441558837891 0.6615
165.708786010742 0.664
165.976013183594 0.6658
166.243225097656 0.668
166.510452270508 0.6697
166.777679443359 0.6716
167.044891357422 0.6737
167.312118530273 0.6765
167.579345703125 0.6789
167.846557617188 0.6807
168.113784790039 0.6838
168.381011962891 0.6856
168.648239135742 0.6871
168.915451049805 0.689
169.182678222656 0.6917
169.449905395508 0.6931
169.71711730957 0.6953
169.984344482422 0.6976
170.251571655273 0.6999
170.518798828125 0.7014
170.786010742188 0.7033
171.053237915039 0.7053
171.320465087891 0.7074
171.587677001953 0.7101
171.854904174805 0.7115
172.122131347656 0.7139
172.389343261719 0.716
172.65657043457 0.7187
172.923797607422 0.7205
173.191024780273 0.7218
173.458236694336 0.7237
173.725463867188 0.7267
173.992691040039 0.7284
174.259902954102 0.7308
174.527130126953 0.7331
174.794357299805 0.7348
175.061584472656 0.737
175.328796386719 0.7397
175.59602355957 0.7415
175.863250732422 0.7435
176.130462646484 0.7454
176.397689819336 0.7484
176.664916992188 0.7507
176.93212890625 0.7528
177.199356079102 0.7547
177.466583251953 0.7568
177.733810424805 0.7594
178.001022338867 0.7608
178.268249511719 0.7627
178.53547668457 0.7642
178.802688598633 0.7664
179.069915771484 0.768799999999999
179.337142944336 0.770699999999999
179.604354858398 0.772799999999999
179.87158203125 0.775299999999999
180.138809204102 0.777799999999999
180.406036376953 0.779499999999999
180.673248291016 0.781199999999999
180.940475463867 0.782899999999999
181.207702636719 0.785199999999999
181.474914550781 0.786899999999999
181.742141723633 0.7888
182.009368896484 0.7908
182.276596069336 0.791899999999999
182.543807983398 0.793199999999999
182.81103515625 0.795099999999999
183.078262329102 0.797399999999999
183.345474243164 0.799799999999999
183.612701416016 0.801299999999999
183.879928588867 0.803199999999999
184.14714050293 0.805399999999999
184.414367675781 0.806999999999999
184.681594848633 0.809099999999999
184.948822021484 0.810799999999999
185.216033935547 0.812599999999999
185.483261108398 0.813299999999999
185.75048828125 0.815099999999999
186.017700195312 0.8168
186.284927368164 0.818099999999999
186.552154541016 0.82
186.819381713867 0.822099999999999
187.08659362793 0.824099999999999
187.353820800781 0.825399999999999
187.621047973633 0.826599999999999
187.888259887695 0.827999999999999
188.155487060547 0.829899999999999
188.422714233398 0.831099999999999
188.689926147461 0.832499999999999
188.957153320312 0.833699999999999
189.224380493164 0.835199999999999
189.491607666016 0.836299999999999
189.758819580078 0.838499999999999
190.02604675293 0.841099999999999
190.293273925781 0.842899999999999
190.560485839844 0.844199999999999
190.827713012695 0.845599999999999
191.094940185547 0.847799999999999
191.362167358398 0.849899999999999
191.629379272461 0.851199999999999
191.896606445312 0.853399999999999
192.163833618164 0.855099999999999
192.431045532227 0.856799999999999
192.698272705078 0.858299999999999
192.96549987793 0.860399999999999
193.232711791992 0.861599999999999
193.499938964844 0.862899999999999
193.767166137695 0.863899999999999
194.034393310547 0.864599999999999
194.301605224609 0.866399999999999
194.568832397461 0.867599999999999
194.836059570312 0.868999999999999
195.103271484375 0.870499999999999
195.370498657227 0.871699999999999
195.637725830078 0.872799999999999
195.90495300293 0.874299999999999
196.172164916992 0.875699999999999
196.439392089844 0.876899999999999
196.706619262695 0.877699999999999
196.973831176758 0.878599999999999
197.241058349609 0.880199999999999
197.508285522461 0.881199999999999
197.775497436523 0.882599999999999
198.042724609375 0.883699999999999
198.309951782227 0.884999999999999
198.577178955078 0.885999999999999
198.844390869141 0.886999999999999
199.111618041992 0.888599999999999
199.378845214844 0.889599999999999
199.646057128906 0.890699999999999
199.913284301758 0.891699999999999
200.180511474609 0.893399999999999
200.447738647461 0.895599999999999
200.714950561523 0.897099999999999
200.982177734375 0.898499999999999
201.249404907227 0.899799999999999
201.516616821289 0.901499999999999
201.783843994141 0.902699999999999
202.051071166992 0.904199999999999
202.318283081055 0.904899999999999
202.585510253906 0.906099999999999
202.852737426758 0.906799999999999
203.119964599609 0.908199999999999
203.387176513672 0.909199999999999
203.654403686523 0.909899999999999
203.921630859375 0.911099999999999
204.188842773438 0.911899999999999
204.456069946289 0.912899999999999
204.723297119141 0.913399999999999
204.990524291992 0.914299999999999
205.257736206055 0.915299999999999
205.524963378906 0.916199999999999
205.792190551758 0.917099999999999
206.05940246582 0.918199999999999
206.326629638672 0.918899999999999
206.593856811523 0.920499999999999
206.861068725586 0.921499999999999
207.128295898438 0.922299999999999
207.395523071289 0.923299999999999
207.662750244141 0.924699999999999
207.929962158203 0.925799999999999
208.197189331055 0.926499999999999
208.464416503906 0.927899999999999
208.731628417969 0.929199999999999
208.99885559082 0.930599999999999
209.266082763672 0.931599999999999
209.533294677734 0.932299999999999
209.800521850586 0.933199999999999
210.067749023438 0.933799999999999
210.334976196289 0.934799999999999
210.602188110352 0.935899999999999
210.869415283203 0.937199999999999
211.136642456055 0.938299999999999
211.403854370117 0.939299999999999
211.671081542969 0.940499999999999
211.93830871582 0.941499999999999
212.205535888672 0.942399999999999
212.472747802734 0.943099999999999
212.739974975586 0.943599999999999
213.007202148438 0.944699999999999
213.2744140625 0.945299999999999
213.541641235352 0.945799999999999
213.808868408203 0.946499999999999
214.076080322266 0.947299999999999
214.343307495117 0.948299999999999
214.610534667969 0.948799999999999
214.87776184082 0.949899999999999
215.144973754883 0.950399999999999
215.412200927734 0.951199999999999
215.679428100586 0.951499999999999
215.946640014648 0.951899999999999
216.2138671875 0.952399999999999
216.481094360352 0.953099999999999
216.748321533203 0.953299999999999
217.015533447266 0.953999999999999
217.282760620117 0.954999999999999
217.549987792969 0.955699999999999
217.817199707031 0.956799999999999
218.084426879883 0.957099999999999
218.351654052734 0.957399999999999
218.618865966797 0.958199999999999
218.886093139648 0.958599999999999
219.1533203125 0.959299999999999
219.420547485352 0.959999999999999
219.687759399414 0.960599999999999
219.954986572266 0.961199999999999
220.222213745117 0.962499999999999
220.48942565918 0.963299999999999
220.756652832031 0.963799999999999
221.023880004883 0.964599999999999
221.291107177734 0.964799999999999
221.558319091797 0.965699999999999
221.825546264648 0.966499999999999
222.0927734375 0.966699999999999
222.359985351562 0.966999999999999
222.627212524414 0.967599999999999
222.894439697266 0.968099999999999
223.161651611328 0.968399999999999
223.42887878418 0.968899999999999
223.696105957031 0.969499999999999
223.963333129883 0.970299999999999
224.230545043945 0.970799999999999
224.497772216797 0.971099999999999
224.764999389648 0.971599999999998
225.032211303711 0.972099999999998
225.299438476562 0.972899999999998
225.566665649414 0.972999999999998
225.833892822266 0.973199999999998
226.101104736328 0.973699999999998
226.36833190918 0.974299999999998
226.635559082031 0.974899999999998
226.902770996094 0.975299999999998
227.169998168945 0.975899999999998
227.437225341797 0.976199999999998
227.704437255859 0.976699999999998
227.971664428711 0.976999999999998
228.238891601562 0.977299999999998
228.506118774414 0.977699999999998
228.773330688477 0.977999999999998
229.040557861328 0.978799999999998
229.30778503418 0.979299999999998
229.574996948242 0.979499999999998
229.842224121094 0.980099999999998
230.109451293945 0.980299999999998
230.376678466797 0.980899999999998
230.643890380859 0.981199999999998
230.911117553711 0.981399999999998
231.178344726562 0.981999999999998
231.445556640625 0.982199999999998
231.712783813477 0.982299999999998
231.980010986328 0.982899999999998
232.247222900391 0.983599999999998
232.514450073242 0.983899999999998
232.781677246094 0.984599999999998
233.048904418945 0.984999999999998
233.316116333008 0.985199999999998
233.583343505859 0.985199999999998
233.850570678711 0.985299999999998
234.117782592773 0.985599999999998
234.385009765625 0.985999999999998
234.652236938477 0.986199999999998
234.919464111328 0.986499999999998
235.186676025391 0.986999999999998
235.453903198242 0.987299999999998
235.721130371094 0.987699999999998
235.988342285156 0.988099999999998
236.255569458008 0.988299999999998
236.522796630859 0.988599999999998
236.790008544922 0.988999999999998
237.057235717773 0.989299999999998
237.324462890625 0.989399999999998
237.591690063477 0.989599999999998
237.858901977539 0.989999999999998
238.126129150391 0.990199999999998
238.393356323242 0.990399999999998
238.660568237305 0.990699999999998
238.927795410156 0.990799999999998
239.195022583008 0.991199999999998
239.46223449707 0.991499999999997
239.729461669922 0.991699999999997
239.996688842773 0.992099999999997
240.263916015625 0.992399999999997
240.531127929688 0.992399999999997
240.798355102539 0.992599999999997
241.065582275391 0.992899999999997
241.332794189453 0.992999999999997
241.600021362305 0.993099999999997
241.867248535156 0.993099999999997
242.134475708008 0.993299999999997
242.40168762207 0.993399999999997
242.668914794922 0.993499999999997
242.936141967773 0.993599999999997
243.203353881836 0.993799999999997
243.470581054688 0.994099999999997
243.737808227539 0.994299999999997
244.005020141602 0.994399999999997
244.272247314453 0.994699999999997
244.539474487305 0.994999999999997
244.806701660156 0.995099999999997
245.073913574219 0.995199999999997
245.34114074707 0.995199999999997
245.608367919922 0.995299999999997
245.875579833984 0.995399999999997
246.142807006836 0.995499999999997
246.410034179688 0.995799999999997
246.677261352539 0.995899999999997
246.944473266602 0.995899999999997
247.211700439453 0.995899999999997
247.478927612305 0.995999999999997
247.746139526367 0.995999999999997
248.013366699219 0.996199999999997
248.28059387207 0.996199999999997
248.547805786133 0.996399999999997
248.815032958984 0.996699999999997
249.082260131836 0.996799999999997
249.349487304688 0.996999999999997
249.61669921875 0.996999999999997
249.883926391602 0.997099999999997
250.151153564453 0.997099999999997
250.418365478516 0.997099999999997
250.685592651367 0.997099999999997
250.952819824219 0.997099999999997
251.22004699707 0.997299999999997
251.487258911133 0.997299999999997
251.754486083984 0.997499999999997
252.021713256836 0.997499999999997
252.288925170898 0.997699999999997
252.55615234375 0.997699999999997
252.823379516602 0.997799999999997
253.090591430664 0.997799999999997
253.357818603516 0.997899999999997
253.625045776367 0.997999999999997
253.892272949219 0.997999999999997
254.159484863281 0.997999999999997
254.426712036133 0.997999999999997
254.693939208984 0.997999999999997
254.961151123047 0.998099999999997
255.228378295898 0.998099999999997
255.49560546875 0.998199999999997
255.762832641602 0.998199999999997
256.030059814453 0.998199999999997
256.297271728516 0.998199999999997
256.564483642578 0.998199999999997
256.831726074219 0.998199999999997
257.098937988281 0.998199999999997
257.366149902344 0.998299999999997
257.633392333984 0.998299999999997
257.900604248047 0.998299999999997
258.167816162109 0.998299999999997
258.43505859375 0.998299999999997
258.702270507812 0.998399999999997
258.969482421875 0.998599999999997
259.236724853516 0.998599999999997
259.503936767578 0.998599999999997
259.771179199219 0.998599999999997
260.038391113281 0.998599999999997
260.305603027344 0.998599999999997
260.572845458984 0.998599999999997
260.840057373047 0.998599999999997
261.107269287109 0.998599999999997
261.37451171875 0.998799999999997
261.641723632812 0.998799999999997
261.908935546875 0.998799999999997
262.176177978516 0.998799999999997
262.443389892578 0.998799999999997
262.710601806641 0.998799999999997
262.977844238281 0.998799999999997
263.245056152344 0.998899999999997
263.512268066406 0.998899999999997
263.779510498047 0.998899999999997
264.046722412109 0.998899999999997
264.31396484375 0.998899999999997
264.581176757812 0.999099999999997
264.848388671875 0.999099999999997
265.115631103516 0.999099999999997
265.382843017578 0.999199999999997
265.650054931641 0.999199999999997
265.917297363281 0.999199999999997
266.184509277344 0.999199999999997
266.451721191406 0.999199999999997
266.718963623047 0.999199999999997
266.986175537109 0.999199999999997
267.253387451172 0.999299999999997
267.520629882812 0.999299999999997
267.787841796875 0.999299999999997
268.055053710938 0.999399999999997
268.322296142578 0.999399999999997
268.589508056641 0.999399999999997
268.856750488281 0.999399999999997
269.123962402344 0.999399999999997
269.391174316406 0.999499999999997
269.658416748047 0.999499999999997
269.925628662109 0.999499999999997
270.192840576172 0.999499999999997
270.460083007812 0.999599999999997
270.727294921875 0.999599999999997
270.994506835938 0.999599999999997
271.261749267578 0.999599999999997
271.528961181641 0.999599999999997
271.796173095703 0.999599999999997
272.063415527344 0.999599999999997
272.330627441406 0.999599999999997
272.597839355469 0.999599999999997
272.865081787109 0.999599999999997
273.132293701172 0.999599999999997
273.399536132812 0.999599999999997
273.666748046875 0.999599999999997
273.933959960938 0.999599999999997
274.201202392578 0.999599999999997
274.468414306641 0.999699999999997
274.735626220703 0.999699999999997
275.002868652344 0.999699999999997
275.270080566406 0.999699999999997
275.537292480469 0.999699999999997
275.804534912109 0.999699999999997
276.071746826172 0.999699999999997
276.338958740234 0.999699999999997
276.606201171875 0.999699999999997
276.873413085938 0.999699999999997
277.140625 0.999699999999997
277.407867431641 0.999699999999997
277.675079345703 0.999699999999997
277.942321777344 0.999699999999997
278.209533691406 0.999699999999997
278.476745605469 0.999699999999997
278.743988037109 0.999699999999997
279.011199951172 0.999699999999997
279.278411865234 0.999699999999997
279.545654296875 0.999699999999997
279.812866210938 0.999799999999997
280.080078125 0.999799999999997
280.347320556641 0.999799999999997
280.614532470703 0.999799999999997
280.881744384766 0.999799999999997
281.148986816406 0.999799999999997
281.416198730469 0.999799999999997
281.683410644531 0.999799999999997
281.950653076172 0.999799999999997
282.217864990234 0.999799999999997
282.485107421875 0.999799999999997
282.752319335938 0.999799999999997
283.01953125 0.999799999999997
283.286773681641 0.999799999999997
283.553985595703 0.999899999999997
283.821197509766 0.999899999999997
284.088439941406 0.999899999999997
284.355651855469 0.999999999999997
};
\addlegendentry{GGNN SG}

\addplot [thick, teal, mark=triangle, mark repeat=50]
table {%
31.8072853088379 0.0001
32.1100578308105 0.0001
32.4128303527832 0.0001
32.7155990600586 0.0001
33.0183715820312 0.0001
33.3211441040039 0.0002
33.6239166259766 0.0003
33.9266891479492 0.0003
34.2294616699219 0.0003
34.5322341918945 0.0003
34.8350067138672 0.0003
35.1377754211426 0.0003
35.4405479431152 0.0004
35.7433204650879 0.0004
36.0460929870605 0.0004
36.3488655090332 0.0004
36.6516380310059 0.0004
36.9544105529785 0.0005
37.2571830749512 0.0005
37.5599517822266 0.0006
37.8627243041992 0.0007
38.1654968261719 0.0007
38.4682693481445 0.0009
38.7710418701172 0.0009
39.0738143920898 0.0009
39.3765869140625 0.001
39.6793594360352 0.0011
39.9821281433105 0.0011
40.2849006652832 0.0011
40.5876731872559 0.0012
40.8904457092285 0.0013
41.1932182312012 0.0013
41.4959907531738 0.0015
41.7987632751465 0.0016
42.1015357971191 0.0016
42.4043045043945 0.0017
42.7070770263672 0.0018
43.0098495483398 0.0018
43.3126220703125 0.0019
43.6153945922852 0.0019
43.9181671142578 0.0019
44.2209396362305 0.0021
44.5237121582031 0.0022
44.8264808654785 0.0024
45.1292533874512 0.0025
45.4320259094238 0.0027
45.7347984313965 0.0027
46.0375709533691 0.0027
46.3403434753418 0.0028
46.6431159973145 0.003
46.9458885192871 0.003
47.2486572265625 0.0031
47.5514297485352 0.0032
47.8542022705078 0.0034
48.1569747924805 0.0035
48.4597473144531 0.0035
48.7625198364258 0.0036
49.0652923583984 0.0038
49.3680648803711 0.004
49.6708335876465 0.0045
49.9736061096191 0.0046
50.2763786315918 0.0048
50.5791511535645 0.0049
50.8819236755371 0.005
51.1846961975098 0.0055
51.4874687194824 0.0055
51.7902374267578 0.0056
52.0930099487305 0.0056
52.3957824707031 0.0057
52.6985549926758 0.0058
53.0013275146484 0.0058
53.3041000366211 0.0061
53.6068725585938 0.0064
53.9096450805664 0.0066
54.2124137878418 0.0068
54.5151863098145 0.0071
54.8179588317871 0.0073
55.1207313537598 0.0074
55.4235038757324 0.0077
55.7262763977051 0.0077
56.0290489196777 0.0079
56.3318214416504 0.0082
56.6345901489258 0.0084
56.9373626708984 0.0086
57.2401351928711 0.0089
57.5429077148438 0.0089
57.8456802368164 0.009
58.1484527587891 0.0092
58.4512252807617 0.0094
58.7539978027344 0.0095
59.0567665100098 0.0097
59.3595390319824 0.0098
59.6623115539551 0.0101
59.9650840759277 0.0102
60.2678565979004 0.0107
60.570629119873 0.0109
60.8734016418457 0.011
61.1761741638184 0.0116
61.4789428710938 0.0122
61.7817153930664 0.0127
62.0844879150391 0.0128
62.3872604370117 0.013
62.6900329589844 0.0132
62.992805480957 0.0135
63.2955780029297 0.0136
63.5983505249023 0.014
63.9011192321777 0.0144
64.2038955688477 0.015
64.5066680908203 0.0152
64.809440612793 0.0156
65.1122055053711 0.016
65.4149780273438 0.0164
65.7177505493164 0.0166
66.0205230712891 0.0168
66.3232955932617 0.0171
66.6260681152344 0.0176
66.928840637207 0.0177
67.2316131591797 0.0179
67.5343856811523 0.0183
67.837158203125 0.0186
68.1399307250977 0.019
68.4427032470703 0.019
68.745475769043 0.0194
69.0482482910156 0.0199
69.3510208129883 0.0202
69.6537857055664 0.0203
69.9565582275391 0.0203
70.2593307495117 0.0208
70.5621032714844 0.0211
70.864875793457 0.0217
71.1676483154297 0.022
71.4704208374023 0.0224
71.773193359375 0.0226
72.0759658813477 0.0228
72.3787384033203 0.023
72.681510925293 0.0233
72.9842834472656 0.0237
73.2870559692383 0.024
73.5898284912109 0.0243
73.8926010131836 0.0247
74.1953735351562 0.0255
74.4981384277344 0.0259
74.800910949707 0.0263
75.1036834716797 0.0268
75.4064559936523 0.0276
75.709228515625 0.0285
76.0120010375977 0.0288
76.3147735595703 0.0292
76.617546081543 0.0295
76.9203186035156 0.03
77.2230911254883 0.0306
77.5258636474609 0.0313
77.8286361694336 0.0315
78.1314086914062 0.0318
78.4341812133789 0.0324
78.7369537353516 0.0328
79.0397262573242 0.0339
79.3424911499023 0.0344
79.645263671875 0.035
79.9480361938477 0.0354
80.2508087158203 0.0364
80.553581237793 0.0368
80.8563537597656 0.0372
81.1591262817383 0.0378
81.4618988037109 0.0384
81.7646713256836 0.0397
82.0674438476562 0.0401
82.3702163696289 0.0406
82.6729888916016 0.0413
82.9757614135742 0.042
83.2785339355469 0.043
83.5813064575195 0.0437
83.8840789794922 0.0446
84.1868438720703 0.0451
84.489616394043 0.046
84.7923889160156 0.047
85.0951614379883 0.0476
85.3979339599609 0.0484
85.7007064819336 0.0492
86.0034790039062 0.0496
86.3062515258789 0.0504
86.6090240478516 0.0511
86.9117965698242 0.0518
87.2145690917969 0.0526
87.5173416137695 0.0536
87.8201141357422 0.0545
88.1228866577148 0.0554
88.4256591796875 0.0558
88.7284240722656 0.0567
89.0311965942383 0.0575
89.3339691162109 0.0582
89.6367416381836 0.0589
89.9395141601562 0.0597
90.2422866821289 0.0607
90.5450592041016 0.0619
90.8478317260742 0.063
91.1506042480469 0.0635
91.4533767700195 0.0648
91.7561492919922 0.0656
92.0589218139648 0.0669
92.3616943359375 0.0679
92.6644668579102 0.0689
92.9672393798828 0.0696
93.2700119018555 0.0705
93.5727767944336 0.0712
93.8755493164062 0.0719
94.1783218383789 0.0733
94.4810943603516 0.0746
94.7838668823242 0.0754
95.0866394042969 0.0764
95.3894119262695 0.0773
95.6921844482422 0.078
95.9949569702148 0.0792
96.2977294921875 0.0801
96.6005020141602 0.0809
96.9032745361328 0.0822
97.2060470581055 0.0828
97.5088195800781 0.0839
97.8115921020508 0.0848
98.1143646240234 0.0863
98.4171295166016 0.0877
98.7199020385742 0.089
99.0226745605469 0.0903
99.3254470825195 0.0921
99.6282196044922 0.093
99.9309921264648 0.0943
100.233764648438 0.0958
100.53653717041 0.0974
100.839309692383 0.0988
101.142082214355 0.0994
101.444854736328 0.101
101.747627258301 0.102
102.050399780273 0.1032
102.353172302246 0.1048
102.655944824219 0.1059
102.958717346191 0.1064
103.26148223877 0.1081
103.564254760742 0.1088
103.867027282715 0.1098
104.169799804688 0.111
104.47257232666 0.1134
104.775344848633 0.1148
105.078117370605 0.1167
105.380889892578 0.1178
105.683662414551 0.1192
105.986434936523 0.1209
106.289207458496 0.1217
106.591979980469 0.1226
106.894752502441 0.1238
107.197525024414 0.1253
107.500297546387 0.1266
107.803062438965 0.1288
108.105834960938 0.1302
108.40860748291 0.1314
108.711380004883 0.1323
109.014152526855 0.134
109.316925048828 0.1349
109.619697570801 0.1365
109.922470092773 0.1375
110.225242614746 0.1389
110.528015136719 0.14
110.830787658691 0.1409
111.133560180664 0.1432
111.436332702637 0.145
111.739105224609 0.1462
112.041877746582 0.1486
112.344650268555 0.1505
112.647415161133 0.1518
112.950187683105 0.1537
113.252960205078 0.1552
113.555732727051 0.1568
113.858505249023 0.1587
114.161277770996 0.1597
114.464050292969 0.1609
114.766822814941 0.1617
115.069595336914 0.1633
115.372367858887 0.1653
115.675140380859 0.1669
115.977912902832 0.168
116.280685424805 0.1706
116.583457946777 0.1719
116.88623046875 0.1733
117.189002990723 0.1746
117.491767883301 0.1758
117.794540405273 0.1775
118.097312927246 0.1784
118.400085449219 0.1799
118.702857971191 0.1823
119.005630493164 0.1834
119.308403015137 0.1846
119.611175537109 0.1863
119.913948059082 0.1883
120.216720581055 0.189
120.519493103027 0.1907
120.822265625 0.1927
121.125038146973 0.1941
121.427810668945 0.1951
121.730583190918 0.197
122.033355712891 0.1987
122.336120605469 0.2004
122.638893127441 0.2016
122.941665649414 0.2034
123.244438171387 0.205
123.547210693359 0.2075
123.849983215332 0.2091
124.152755737305 0.211
124.455528259277 0.2135
124.75830078125 0.215
125.061073303223 0.2169
125.363845825195 0.2183
125.666618347168 0.2205
125.969390869141 0.2219
126.272163391113 0.224
126.574935913086 0.2255
126.877700805664 0.2286
127.180473327637 0.2308
127.483245849609 0.2326
127.786018371582 0.2335
128.088790893555 0.2354
128.391571044922 0.2372
128.6943359375 0.2392
128.997116088867 0.2412
129.299880981445 0.2432
129.602645874023 0.2446
129.905426025391 0.2463
130.208190917969 0.2488
130.510971069336 0.2507
130.813735961914 0.2531
131.116516113281 0.2545
131.419281005859 0.2567
131.722061157227 0.2583
132.024826049805 0.2602
132.327606201172 0.2617
132.63037109375 0.2636
132.933151245117 0.2658
133.235916137695 0.2678
133.538696289062 0.27
133.841461181641 0.2718
134.144226074219 0.2742
134.447006225586 0.2757
134.749771118164 0.2773
135.052551269531 0.2796
135.355316162109 0.2817
135.658096313477 0.2839
135.960861206055 0.2856
136.263641357422 0.288
136.56640625 0.2895
136.869186401367 0.2913
137.171951293945 0.2935
137.474731445312 0.2954
137.777496337891 0.2976
138.080276489258 0.2995
138.383041381836 0.3016
138.685821533203 0.3038
138.988586425781 0.3058
139.291351318359 0.3084
139.594131469727 0.3108
139.896896362305 0.313
140.199676513672 0.3147
140.50244140625 0.317
140.805221557617 0.3193
141.107986450195 0.3219
141.410766601562 0.3243
141.713531494141 0.3264
142.016311645508 0.3284
142.319076538086 0.3309
142.621856689453 0.3332
142.924621582031 0.3352
143.227401733398 0.3376
143.530166625977 0.3399
143.832931518555 0.3423
144.135711669922 0.3446
144.4384765625 0.3465
144.741256713867 0.349
145.044021606445 0.3516
145.346801757812 0.3536
145.649566650391 0.356
145.952346801758 0.3585
146.255111694336 0.3607
146.557891845703 0.3628
146.860656738281 0.366
147.163436889648 0.3681
147.466201782227 0.37
147.768981933594 0.3723
148.071746826172 0.3745
148.37451171875 0.3774
148.677291870117 0.379
148.980056762695 0.3808
149.282836914062 0.3832
149.585601806641 0.3854
149.888381958008 0.3865
150.191146850586 0.3887
150.493927001953 0.3904
150.796691894531 0.3924
151.099472045898 0.3945
151.402236938477 0.3966
151.705017089844 0.3995
152.007781982422 0.4018
152.310562133789 0.4039
152.613327026367 0.406
152.916107177734 0.4095
153.218872070312 0.4116
153.521636962891 0.4142
153.824417114258 0.4162
154.127182006836 0.4177
154.429962158203 0.4204
154.732727050781 0.4225
155.035507202148 0.4251
155.338272094727 0.4272
155.641052246094 0.4294
155.943817138672 0.4322
156.246597290039 0.4342
156.549362182617 0.4368
156.852142333984 0.439
157.154907226562 0.4414
157.45768737793 0.4442
157.760452270508 0.4472
158.063217163086 0.4509
158.365997314453 0.4535
158.668762207031 0.4558
158.971542358398 0.458
159.274307250977 0.4604
159.577087402344 0.463
159.879852294922 0.4644
160.182632446289 0.4675
160.485397338867 0.4698
160.788177490234 0.4719
161.090942382812 0.4738
161.39372253418 0.4758
161.696487426758 0.4778
161.999267578125 0.4793
162.302032470703 0.482
162.60481262207 0.4843
162.907577514648 0.4871
163.210342407227 0.4899
163.513122558594 0.4914
163.815887451172 0.4938
164.118667602539 0.4967
164.421432495117 0.4996
164.724212646484 0.5028
165.026977539062 0.5049
165.32975769043 0.507
165.632522583008 0.5097
165.935302734375 0.5122
166.238067626953 0.5143
166.54084777832 0.5166
166.843612670898 0.5188
167.146392822266 0.52
167.449157714844 0.5236
167.751922607422 0.5267
168.054702758789 0.5289
168.357467651367 0.5319
168.660247802734 0.5342
168.963012695312 0.5365
169.26579284668 0.539
169.568557739258 0.541
169.871337890625 0.5438
170.174102783203 0.5464
170.47688293457 0.5486
170.779647827148 0.551
171.082427978516 0.5526
171.385192871094 0.5553
171.687973022461 0.5568
171.990737915039 0.5588
172.293502807617 0.5616
172.596282958984 0.5647
172.899047851562 0.5664
173.20182800293 0.5694
173.504592895508 0.5709
173.807373046875 0.5734
174.110137939453 0.5759
174.41291809082 0.5779
174.715682983398 0.58
175.018463134766 0.5823
175.321228027344 0.585
175.624008178711 0.5867
175.926773071289 0.5886
176.229553222656 0.5914
176.532318115234 0.5945
176.835098266602 0.5978
177.13786315918 0.5995
177.440628051758 0.6015
177.743408203125 0.6034
178.046173095703 0.6064
178.34895324707 0.6087
178.651718139648 0.6107
178.954498291016 0.6131
179.257263183594 0.6153
179.560043334961 0.618
179.862808227539 0.6202
180.165588378906 0.6219
180.468353271484 0.6241
180.771133422852 0.6265
181.07389831543 0.6285
181.376678466797 0.6305
181.679443359375 0.6319
181.982208251953 0.6337
182.28498840332 0.6355
182.587753295898 0.6383
182.890533447266 0.6403
183.193298339844 0.6426
183.496078491211 0.6448
183.798843383789 0.6466
184.101623535156 0.6488
184.404388427734 0.6514
184.707168579102 0.6537
185.00993347168 0.6562
185.312713623047 0.6588
185.615478515625 0.6606
185.918258666992 0.6626
186.22102355957 0.6637
186.523788452148 0.6654
186.826568603516 0.667
187.129333496094 0.6692
187.432113647461 0.6719
187.734878540039 0.6744
188.037658691406 0.6772
188.340423583984 0.6794
188.643203735352 0.6808
188.94596862793 0.683
189.248748779297 0.6848
189.551513671875 0.6876
189.854293823242 0.6907
190.15705871582 0.693
190.459838867188 0.6949
190.762603759766 0.6972
191.065383911133 0.6988
191.368148803711 0.701
191.670913696289 0.7026
191.973693847656 0.7051
192.276458740234 0.7071
192.579238891602 0.709
192.88200378418 0.7109
193.184783935547 0.7133
193.487548828125 0.715
193.790328979492 0.7171
194.09309387207 0.7189
194.395874023438 0.7205
194.698638916016 0.7229
195.001419067383 0.7244
195.304183959961 0.7274
195.606964111328 0.7299
195.909729003906 0.732
196.212493896484 0.7338
196.515274047852 0.7351
196.81803894043 0.7364
197.120819091797 0.739
197.423583984375 0.7414
197.726364135742 0.7431
198.02912902832 0.7449
198.331909179688 0.747
198.634674072266 0.7489
198.937454223633 0.7511
199.240219116211 0.7529
199.542999267578 0.7545
199.845764160156 0.7561
200.148544311523 0.7586
200.451309204102 0.7611
200.754089355469 0.7634
201.056854248047 0.7654
201.359619140625 0.7665
201.662399291992 0.7687
201.96516418457 0.7709
202.267944335938 0.7727
202.570709228516 0.7745
202.873489379883 0.7764
203.176254272461 0.7773
203.479034423828 0.7785
203.781799316406 0.7804
204.084579467773 0.7823
204.387344360352 0.7838
204.690124511719 0.7854
204.992889404297 0.787
205.295669555664 0.7892
205.598434448242 0.7914
205.90119934082 0.7929
206.203979492188 0.7946
206.506744384766 0.7958
206.809524536133 0.797
207.112289428711 0.7983
207.415069580078 0.8001
207.717834472656 0.8022
208.020614624023 0.8048
208.323379516602 0.8063
208.626159667969 0.8076
208.928924560547 0.8096
209.231704711914 0.8113
209.534469604492 0.8133
209.837249755859 0.8155
210.140014648438 0.8169
210.442779541016 0.818
210.745559692383 0.8196
211.048324584961 0.8219
211.351104736328 0.8231
211.653869628906 0.8238
211.956649780273 0.8249
212.259414672852 0.8262
212.562194824219 0.828
212.864959716797 0.8293
213.167739868164 0.8317
213.470504760742 0.8336
213.773284912109 0.8354
214.076049804688 0.8367
214.378829956055 0.8384
214.681594848633 0.8396
214.984375 0.8406
215.287139892578 0.8418
215.589904785156 0.8441
215.892684936523 0.8457
216.195449829102 0.8474
216.498229980469 0.8484
216.800994873047 0.8492
217.103775024414 0.8504
217.406539916992 0.8514
217.709320068359 0.8525
218.012084960938 0.8542
218.314865112305 0.856
218.617630004883 0.8577
218.92041015625 0.8586
219.223175048828 0.8599
219.525955200195 0.8612
219.828720092773 0.8622
220.131484985352 0.8631
220.434265136719 0.8646
220.737030029297 0.8665
221.039810180664 0.8673
221.342575073242 0.8685
221.645355224609 0.8705
221.948120117188 0.872
222.250900268555 0.8737
222.553665161133 0.8743
222.8564453125 0.8749
223.159210205078 0.876
223.461990356445 0.8773
223.764755249023 0.8779
224.067535400391 0.8793
224.370300292969 0.8801
224.673065185547 0.8817
224.975845336914 0.8829
225.278610229492 0.8845
225.581390380859 0.8857
225.884155273438 0.8869
226.186935424805 0.8888
226.489700317383 0.8897
226.79248046875 0.8908
227.095245361328 0.8919
227.398025512695 0.8934
227.700790405273 0.8941
228.003570556641 0.8957
228.306335449219 0.8965
228.609115600586 0.8976
228.911880493164 0.8988
229.214660644531 0.9004
229.517425537109 0.9011
229.820190429688 0.9026
230.122970581055 0.9036
230.425735473633 0.9047
230.728515625 0.9057
231.031280517578 0.9066
231.334060668945 0.9075
231.636825561523 0.9084
231.939605712891 0.9092
232.242370605469 0.9102
232.545150756836 0.912
232.847915649414 0.913
233.150695800781 0.9141
233.453460693359 0.9152
233.756240844727 0.9166
234.059005737305 0.9175
234.361770629883 0.9186
234.66455078125 0.9193
234.967315673828 0.9199
235.270095825195 0.9208
235.572860717773 0.9218
235.875640869141 0.9227
236.178405761719 0.9232
236.481185913086 0.9238
236.783950805664 0.9255
237.086730957031 0.9263
237.389495849609 0.9272
237.692276000977 0.9293
237.995040893555 0.9301
238.297821044922 0.9307
238.6005859375 0.9311
238.903366088867 0.9321
239.206130981445 0.9334
239.508895874023 0.9345
239.811676025391 0.9354
240.114440917969 0.9364
240.417221069336 0.9368
240.719985961914 0.9374
241.022766113281 0.9383
241.325531005859 0.939
241.628311157227 0.9395
241.931076049805 0.9401
242.233856201172 0.941
242.53662109375 0.9418
242.839401245117 0.9426
243.142166137695 0.943
243.444946289062 0.9438
243.747711181641 0.9445
244.050476074219 0.9452
244.353256225586 0.9458
244.656021118164 0.947
244.958801269531 0.9477
245.261566162109 0.9485
245.564346313477 0.9495
245.867111206055 0.9499
246.169891357422 0.951
246.47265625 0.9516
246.775436401367 0.9519
247.078201293945 0.9523
247.380981445312 0.9527
247.683746337891 0.953
247.986526489258 0.9537
248.289291381836 0.9544
248.592056274414 0.9551
248.894836425781 0.9554
249.197601318359 0.9561
249.500381469727 0.9568
249.803146362305 0.9573
250.105926513672 0.9583
250.40869140625 0.9588
250.711471557617 0.9594
251.014236450195 0.9598
251.317016601562 0.9603
251.619781494141 0.9607
251.922561645508 0.9615
252.225326538086 0.9618
252.528106689453 0.9623
252.830871582031 0.9627
253.133651733398 0.9633
253.436416625977 0.9639
253.739181518555 0.9642
254.041961669922 0.9647
254.3447265625 0.9653
254.647506713867 0.9658
254.950271606445 0.9664
255.253051757812 0.9669
255.555816650391 0.9672
255.858596801758 0.9676
256.161376953125 0.9683
256.464141845703 0.9692
256.766906738281 0.9694
257.069671630859 0.97
257.372467041016 0.9704
257.675231933594 0.9709
257.977996826172 0.9713
258.28076171875 0.9722
258.583526611328 0.9724
258.886322021484 0.973
259.189086914062 0.9732
259.491851806641 0.9735
259.794616699219 0.9738
260.097412109375 0.9741
260.400177001953 0.9743
260.702941894531 0.9747
261.005706787109 0.9751
261.308502197266 0.9755
261.611267089844 0.9762
261.914031982422 0.9764
262.216796875 0.9766
262.519592285156 0.9778
262.822357177734 0.9782
263.125122070312 0.978599999999999
263.427886962891 0.978999999999999
263.730651855469 0.979399999999999
264.033447265625 0.979799999999999
264.336212158203 0.980499999999999
264.638977050781 0.981199999999999
264.941741943359 0.982299999999999
265.244537353516 0.982599999999999
265.547302246094 0.982899999999999
265.850067138672 0.983199999999999
266.15283203125 0.983599999999999
266.455627441406 0.983899999999999
266.758392333984 0.984299999999999
267.061157226562 0.984499999999999
267.363922119141 0.985099999999999
267.666687011719 0.985299999999999
267.969482421875 0.985299999999999
268.272247314453 0.985599999999999
268.575012207031 0.986299999999999
268.877777099609 0.986499999999999
269.180572509766 0.986699999999999
269.483337402344 0.986799999999999
269.786102294922 0.987199999999999
270.0888671875 0.987399999999999
270.391662597656 0.987499999999999
270.694427490234 0.987699999999999
270.997192382812 0.987799999999999
271.299957275391 0.987899999999999
271.602752685547 0.988199999999999
271.905517578125 0.988299999999999
272.208282470703 0.988499999999999
272.511047363281 0.988599999999999
272.813812255859 0.988899999999999
273.116607666016 0.988999999999999
273.419372558594 0.989199999999999
273.722137451172 0.989199999999999
274.02490234375 0.989299999999999
274.327697753906 0.989599999999999
274.630462646484 0.989699999999999
274.933227539062 0.989899999999999
275.235992431641 0.989999999999999
275.538787841797 0.990099999999999
275.841552734375 0.990199999999999
276.144317626953 0.990199999999999
276.447082519531 0.990399999999999
276.749877929688 0.990499999999999
277.052642822266 0.990699999999999
277.355407714844 0.991299999999999
277.658172607422 0.991499999999999
277.9609375 0.991899999999999
278.263732910156 0.992099999999999
278.566497802734 0.992099999999999
278.869262695312 0.992399999999999
279.172027587891 0.992699999999999
279.474822998047 0.992699999999999
279.777587890625 0.992999999999999
280.080352783203 0.993299999999999
280.383117675781 0.993399999999999
280.685913085938 0.993499999999998
280.988677978516 0.993699999999998
281.291442871094 0.993699999999998
281.594207763672 0.993899999999998
281.89697265625 0.993999999999998
282.199768066406 0.994099999999998
282.502532958984 0.994099999999998
282.805297851562 0.994199999999998
283.108062744141 0.994299999999998
283.410858154297 0.994299999999998
283.713623046875 0.994599999999998
284.016387939453 0.994599999999998
284.319152832031 0.994699999999998
284.621948242188 0.994999999999998
284.924713134766 0.994999999999998
285.227478027344 0.995199999999998
285.530242919922 0.995299999999998
285.833038330078 0.995699999999998
286.135803222656 0.995699999999998
286.438568115234 0.995899999999998
286.741333007812 0.995999999999998
287.044097900391 0.996299999999998
287.346893310547 0.996299999999998
287.649658203125 0.996299999999998
287.952423095703 0.996499999999998
288.255187988281 0.996499999999998
288.557983398438 0.996499999999998
288.860748291016 0.996499999999998
289.163513183594 0.996499999999998
289.466278076172 0.996799999999998
289.769073486328 0.996799999999998
290.071838378906 0.996899999999998
290.374603271484 0.996899999999998
290.677368164062 0.996899999999998
290.980163574219 0.996899999999998
291.282928466797 0.996999999999998
291.585693359375 0.996999999999998
291.888458251953 0.996999999999998
292.191223144531 0.996999999999998
292.494018554688 0.996999999999998
292.796783447266 0.997099999999998
293.099548339844 0.997199999999998
293.402313232422 0.997199999999998
293.705108642578 0.997199999999998
294.007873535156 0.997199999999998
294.310638427734 0.997199999999998
294.613403320312 0.997199999999998
294.916198730469 0.997199999999998
295.218963623047 0.997299999999998
295.521728515625 0.997499999999998
295.824493408203 0.997799999999998
296.127288818359 0.997799999999998
296.430053710938 0.997799999999998
296.732818603516 0.997799999999998
297.035583496094 0.997799999999998
297.338348388672 0.997799999999998
297.641143798828 0.997799999999998
297.943908691406 0.997899999999998
298.246673583984 0.997899999999998
298.549438476562 0.997899999999998
298.852233886719 0.997999999999998
299.154998779297 0.997999999999998
299.457763671875 0.998099999999998
299.760528564453 0.998099999999998
300.063323974609 0.998099999999998
300.366088867188 0.998099999999998
300.668853759766 0.998099999999998
300.971618652344 0.998099999999998
301.274383544922 0.998199999999998
301.577178955078 0.998199999999998
301.879943847656 0.998199999999998
302.182708740234 0.998299999999998
302.485473632812 0.998399999999998
302.788269042969 0.998499999999998
303.091033935547 0.998599999999998
303.393798828125 0.998599999999998
303.696563720703 0.998599999999998
303.999359130859 0.998599999999998
304.302124023438 0.998699999999998
304.604888916016 0.998699999999998
304.907653808594 0.998699999999998
305.21044921875 0.998699999999998
305.513214111328 0.998799999999998
305.815979003906 0.998799999999998
306.118743896484 0.998799999999998
306.421508789062 0.998799999999998
306.724304199219 0.998799999999998
307.027069091797 0.998799999999998
307.329833984375 0.998799999999998
307.632598876953 0.998799999999998
307.935394287109 0.998799999999998
308.238159179688 0.998799999999998
308.540924072266 0.998899999999998
308.843688964844 0.998999999999998
309.146484375 0.998999999999998
309.449249267578 0.998999999999998
309.752014160156 0.998999999999998
310.054779052734 0.998999999999998
310.357574462891 0.998999999999998
310.660339355469 0.998999999999998
310.963104248047 0.999099999999998
311.265869140625 0.999099999999998
311.568634033203 0.999099999999998
311.871429443359 0.999199999999998
312.174194335938 0.999299999999998
312.476959228516 0.999299999999998
312.779724121094 0.999299999999998
313.08251953125 0.999299999999998
313.385284423828 0.999299999999998
313.688049316406 0.999299999999998
313.990814208984 0.999299999999998
314.293609619141 0.999399999999998
314.596374511719 0.999399999999998
314.899139404297 0.999399999999998
315.201904296875 0.999399999999998
315.504669189453 0.999399999999998
315.807464599609 0.999399999999998
316.110229492188 0.999399999999998
316.412994384766 0.999599999999998
316.715759277344 0.999599999999998
317.0185546875 0.999599999999998
317.321319580078 0.999599999999998
317.624084472656 0.999599999999998
317.926849365234 0.999599999999998
318.229644775391 0.999599999999998
318.532409667969 0.999599999999998
318.835174560547 0.999599999999998
319.137939453125 0.999599999999998
319.440734863281 0.999599999999998
319.743499755859 0.999599999999998
320.046264648438 0.999599999999998
320.349029541016 0.999599999999998
320.651794433594 0.999599999999998
320.95458984375 0.999599999999998
321.257354736328 0.999599999999998
321.560119628906 0.999599999999998
321.862884521484 0.999599999999998
322.165679931641 0.999599999999998
322.468444824219 0.999599999999998
322.771209716797 0.999599999999998
323.073974609375 0.999599999999998
323.376770019531 0.999599999999998
323.679534912109 0.999599999999998
323.982299804688 0.999599999999998
324.285064697266 0.999599999999998
324.587860107422 0.999599999999998
324.890625 0.999599999999998
325.193389892578 0.999599999999998
325.496154785156 0.999599999999998
325.798919677734 0.999599999999998
326.101715087891 0.999599999999998
326.404479980469 0.999599999999998
326.707244873047 0.999599999999998
327.010009765625 0.999599999999998
327.312805175781 0.999599999999998
327.615570068359 0.999599999999998
327.918334960938 0.999699999999998
328.221099853516 0.999699999999998
328.523895263672 0.999699999999998
328.82666015625 0.999699999999998
329.129425048828 0.999699999999998
329.432189941406 0.999699999999998
329.734954833984 0.999699999999998
330.037750244141 0.999699999999998
330.340515136719 0.999799999999998
330.643280029297 0.999799999999998
330.946044921875 0.999799999999998
331.248840332031 0.999799999999998
331.551605224609 0.999799999999998
331.854370117188 0.999799999999998
332.157135009766 0.999799999999998
332.459930419922 0.999799999999998
332.7626953125 0.999799999999998
333.065460205078 0.999799999999998
333.368225097656 0.999799999999998
333.671020507812 0.999899999999998
333.973785400391 0.999899999999998
334.276550292969 0.999999999999998
};
\addlegendentry{CGC IG}

\addplot [dashed, teal, mark=triangle, mark repeat=50, mark options=solid]
table {%
23.3899002075195 5e-05
23.6988296508789 0.0001
24.0077571868896 0.0001
24.3166847229004 0.0001
24.6256141662598 0.0001
24.9345417022705 0.0001
25.2434692382812 0.0001
25.5523986816406 0.0001
25.8613262176514 0.0001
26.1702556610107 0.0001
26.4791831970215 0.0001
26.7881107330322 0.0001
27.0970401763916 0.0001
27.4059677124023 0.0001
27.7148952484131 0.0001
28.0238246917725 0.0001
28.3327522277832 0.00025
28.6416797637939 0.00035
28.9506092071533 0.0004
29.2595367431641 0.0004
29.5684642791748 0.0004
29.8773937225342 0.0004
30.1863212585449 0.0004
30.4952507019043 0.0004
30.804178237915 0.0004
31.1131057739258 0.0005
31.4220352172852 0.0005
31.7309627532959 0.0005
32.0398902893066 0.00055
32.348819732666 0.00065
32.6577491760254 0.00065
32.9666748046875 0.00065
33.2756042480469 0.0007
33.5845336914062 0.0007
33.8934593200684 0.00075
34.2023887634277 0.0008
34.5113182067871 0.0008
34.8202438354492 0.0008
35.1291732788086 0.0008
35.438102722168 0.00085
35.7470283508301 0.00095
36.0559577941895 0.001
36.3648872375488 0.00105
36.6738128662109 0.00115
36.9827423095703 0.00115
37.2916717529297 0.00115
37.6005973815918 0.0012
37.9095268249512 0.00125
38.2184562683105 0.0014
38.5273818969727 0.00155
38.836311340332 0.00155
39.1452407836914 0.00165
39.4541664123535 0.0017
39.7630958557129 0.00185
40.0720252990723 0.0019
40.3809509277344 0.002
40.6898803710938 0.00215
40.9988098144531 0.0022
41.3077354431152 0.0024
41.6166648864746 0.00255
41.925594329834 0.00275
42.2345237731934 0.00285
42.5434494018555 0.0031
42.8523788452148 0.00325
43.1613082885742 0.0033
43.4702339172363 0.0035
43.7791633605957 0.00355
44.0880928039551 0.0037
44.3970184326172 0.0037
44.7059478759766 0.00375
45.0148773193359 0.0041
45.323802947998 0.0042
45.6327323913574 0.0043
45.9416618347168 0.0044
46.2505874633789 0.0045
46.5595169067383 0.00475
46.8684463500977 0.0048
47.1773719787598 0.0049
47.4863014221191 0.0051
47.7952308654785 0.0051
48.1041564941406 0.0052
48.4130859375 0.0053
48.7220153808594 0.0055
49.0309410095215 0.0058
49.3398704528809 0.00595
49.6487998962402 0.0061
49.9577255249023 0.00625
50.2666549682617 0.00645
50.5755844116211 0.00655
50.8845100402832 0.0067
51.1934394836426 0.00675
51.502368927002 0.007
51.8112983703613 0.0072
52.1202239990234 0.00745
52.4291534423828 0.0076
52.7380828857422 0.00785
53.0470085144043 0.008
53.3559379577637 0.00815
53.664867401123 0.0084
53.9737930297852 0.0089
54.2827224731445 0.0092
54.5916519165039 0.00935
54.900577545166 0.00965
55.2095069885254 0.00975
55.5184364318848 0.01015
55.8273620605469 0.0104
56.1362915039062 0.0107
56.4452209472656 0.01095
56.7541465759277 0.011
57.0630760192871 0.0114
57.3720054626465 0.0117
57.6809310913086 0.0119
57.989860534668 0.01215
58.2987899780273 0.01245
58.6077156066895 0.01265
58.9166450500488 0.0131
59.2255744934082 0.01325
59.5345001220703 0.01365
59.8434295654297 0.01415
60.1523590087891 0.0145
60.4612846374512 0.015
60.7702140808105 0.01525
61.0791435241699 0.01575
61.3880729675293 0.0159
61.6969985961914 0.0163
62.0059280395508 0.0167
62.3148574829102 0.01705
62.6237831115723 0.0176
62.9327125549316 0.01805
63.241641998291 0.0187
63.5505676269531 0.01915
63.8594970703125 0.01965
64.1684265136719 0.0202
64.4773559570312 0.0205
64.7862777709961 0.02095
65.0952072143555 0.02175
65.4041366577148 0.02235
65.7130661010742 0.02285
66.0219955444336 0.02305
66.330924987793 0.0235
66.6398544311523 0.02385
66.9487762451172 0.02435
67.2577056884766 0.0248
67.5666351318359 0.0254
67.8755645751953 0.0257
68.1844940185547 0.02655
68.4934234619141 0.02715
68.8023452758789 0.028
69.1112747192383 0.0286
69.4202041625977 0.02895
69.729133605957 0.02955
70.0380630493164 0.0298
70.3469924926758 0.0304
70.6559143066406 0.0311
70.96484375 0.0318
71.2737731933594 0.0322
71.5827026367188 0.03275
71.8916320800781 0.0332
72.2005615234375 0.0335
72.5094833374023 0.03415
72.8184127807617 0.03505
73.1273422241211 0.0356
73.4362716674805 0.0363
73.7452011108398 0.0371
74.0541305541992 0.03765
74.3630523681641 0.03835
74.6719818115234 0.0393
74.9809112548828 0.03995
75.2898406982422 0.04065
75.5987701416016 0.04145
75.9076995849609 0.04235
76.2166290283203 0.0431
76.5255508422852 0.0439
76.8344802856445 0.04435
77.1434097290039 0.0452
77.4523391723633 0.046
77.7612686157227 0.0467
78.070198059082 0.04735
78.3791198730469 0.0481
78.6880493164062 0.0484
78.9969787597656 0.0493
79.305908203125 0.0499
79.6148376464844 0.0505
79.9237670898438 0.05145
80.2326889038086 0.0523
80.541618347168 0.05315
80.8505477905273 0.0541
81.1594772338867 0.055
81.4684066772461 0.05575
81.7773361206055 0.0568
82.0862579345703 0.05775
82.3951873779297 0.05865
82.7041168212891 0.0597
83.0130462646484 0.06045
83.3219757080078 0.0613
83.6309051513672 0.06205
83.939826965332 0.0632
84.2487564086914 0.06445
84.5576858520508 0.06535
84.8666152954102 0.06625
85.1755447387695 0.0673
85.4844741821289 0.0683
85.7934036254883 0.0696
86.1023254394531 0.0705
86.4112548828125 0.07175
86.7201843261719 0.07275
87.0291137695312 0.07385
87.3380432128906 0.07525
87.64697265625 0.0762
87.9558944702148 0.0773
88.2648239135742 0.07865
88.5737533569336 0.07995
88.882682800293 0.0808
89.1916122436523 0.0818
89.5005416870117 0.0828
89.8094635009766 0.0843
90.1183929443359 0.0858
90.4273223876953 0.08685
90.7362518310547 0.0882
91.0451812744141 0.08975
91.3541107177734 0.0909
91.6630325317383 0.0921
91.9719619750977 0.09335
92.280891418457 0.09455
92.5898208618164 0.09595
92.8987503051758 0.0972
93.2076797485352 0.0986
93.5166015625 0.09965
93.8255310058594 0.10085
94.1344604492188 0.1021
94.4433898925781 0.10325
94.7523193359375 0.10455
95.0612487792969 0.10605
95.3701782226562 0.10715
95.6791000366211 0.1086
95.9880294799805 0.11
96.2969589233398 0.1118
96.6058883666992 0.1129
96.9148178100586 0.11425
97.223747253418 0.1161
97.5326690673828 0.1178
97.8415985107422 0.11905
98.1505279541016 0.12025
98.4594573974609 0.12135
98.7683868408203 0.12255
99.0773162841797 0.12365
99.3862380981445 0.1249
99.6951675415039 0.1262
100.004096984863 0.12805
100.313026428223 0.12945
100.621955871582 0.13135
100.930885314941 0.1329
101.239807128906 0.1342
101.548736572266 0.13535
101.857666015625 0.1366
102.166595458984 0.138
102.475524902344 0.13925
102.784454345703 0.14085
103.093376159668 0.14255
103.402305603027 0.1439
103.711235046387 0.1456
104.020164489746 0.147
104.329093933105 0.148
104.638023376465 0.14975
104.946952819824 0.15135
105.255874633789 0.15305
105.564804077148 0.15515
105.873733520508 0.1574
106.182662963867 0.15925
106.491592407227 0.1605
106.800521850586 0.16205
107.109443664551 0.16355
107.41837310791 0.16545
107.72730255127 0.1673
108.036231994629 0.16925
108.345161437988 0.1714
108.654090881348 0.17295
108.963012695312 0.1749
109.271942138672 0.1767
109.580871582031 0.17885
109.889801025391 0.18075
110.19873046875 0.1822
110.507659912109 0.184
110.816581726074 0.18575
111.125511169434 0.188
111.434440612793 0.1895
111.743370056152 0.1908
112.052299499512 0.1929
112.361228942871 0.19485
112.670150756836 0.19735
112.979080200195 0.1995
113.288009643555 0.2013
113.596939086914 0.2033
113.905868530273 0.2048
114.214797973633 0.2063
114.523727416992 0.20845
114.832649230957 0.2108
115.141578674316 0.2128
115.450508117676 0.21485
115.759437561035 0.21725
116.068367004395 0.2189
116.377296447754 0.22005
116.686218261719 0.2218
116.995147705078 0.22385
117.304077148438 0.22525
117.613006591797 0.2274
117.921936035156 0.22915
118.230865478516 0.231
118.53978729248 0.2324
118.84871673584 0.2343
119.157646179199 0.2361
119.466575622559 0.23855
119.775505065918 0.2405
120.084434509277 0.2426
120.393356323242 0.24455
120.702285766602 0.2462
121.011215209961 0.2477
121.32014465332 0.24995
121.62907409668 0.2518
121.938003540039 0.25435
122.246925354004 0.2566
122.555854797363 0.2583
122.864784240723 0.2604
123.173713684082 0.26205
123.482643127441 0.2637
123.791572570801 0.26525
124.10050201416 0.26745
124.409423828125 0.2696
124.718353271484 0.27155
125.027282714844 0.2734
125.336212158203 0.2757
125.645141601562 0.2782
125.954071044922 0.2803
126.262992858887 0.28215
126.571922302246 0.2844
126.880851745605 0.2866
127.189781188965 0.2888
127.498710632324 0.2909
127.807640075684 0.29345
128.116561889648 0.2961
128.425491333008 0.2984
128.734420776367 0.30065
129.043350219727 0.303
129.352279663086 0.30515
129.661209106445 0.3069
129.970138549805 0.30915
130.279067993164 0.3118
130.587997436523 0.31345
130.896911621094 0.31615
131.205841064453 0.3184
131.514770507812 0.3207
131.823699951172 0.3231
132.132629394531 0.32555
132.441558837891 0.3279
132.75048828125 0.33
133.059417724609 0.3322
133.368347167969 0.33455
133.677276611328 0.3373
133.986206054688 0.3395
134.295135498047 0.3415
134.604064941406 0.34315
134.912979125977 0.3455
135.221908569336 0.34775
135.530838012695 0.3505
135.839767456055 0.35295
136.148696899414 0.35555
136.457626342773 0.358
136.766555786133 0.3603
137.075485229492 0.3625
137.384414672852 0.36465
137.693344116211 0.3666
138.00227355957 0.3687
138.31120300293 0.3712
138.6201171875 0.3738
138.929046630859 0.37585
139.237976074219 0.3782
139.546905517578 0.3803
139.855834960938 0.38255
140.164764404297 0.3851
140.473693847656 0.38805
140.782623291016 0.3906
141.091552734375 0.39305
141.400482177734 0.395
141.709411621094 0.398
142.018341064453 0.3999
142.327270507812 0.40215
142.636184692383 0.4053
142.945114135742 0.4079
143.254043579102 0.41085
143.562973022461 0.4131
143.87190246582 0.41675
144.18083190918 0.4191
144.489761352539 0.42205
144.798690795898 0.4245
145.107620239258 0.4267
145.416549682617 0.4294
145.725479125977 0.43175
146.034408569336 0.43425
146.343322753906 0.43705
146.652252197266 0.4398
146.961181640625 0.44265
147.270111083984 0.44555
147.579040527344 0.4481
147.887969970703 0.4505
148.196899414062 0.45345
148.505828857422 0.45565
148.814758300781 0.4581
149.123687744141 0.4606
149.4326171875 0.46255
149.741546630859 0.46485
150.05046081543 0.4666
150.359390258789 0.4689
150.668319702148 0.47145
150.977249145508 0.4736
151.286178588867 0.47565
151.595108032227 0.4777
151.904037475586 0.4804
152.212966918945 0.4824
152.521896362305 0.4848
152.830825805664 0.4874
153.139755249023 0.48955
153.448684692383 0.49205
153.757614135742 0.4947
154.066528320312 0.4972
154.375457763672 0.49985
154.684387207031 0.50245
154.993316650391 0.50475
155.30224609375 0.50755
155.611175537109 0.5095
155.920104980469 0.51195
156.229034423828 0.51455
156.537963867188 0.51745
156.846893310547 0.5198
157.155822753906 0.5223
157.464752197266 0.52495
157.773666381836 0.5275
158.082595825195 0.5303
158.391525268555 0.53245
158.700454711914 0.5347
159.009384155273 0.53755
159.318313598633 0.54005
159.627243041992 0.5429
159.936172485352 0.54535
160.245101928711 0.54745
160.55403137207 0.5495
160.86296081543 0.55245
161.171890258789 0.55485
161.480819702148 0.55735
161.789733886719 0.55945
162.098663330078 0.562
162.407592773438 0.56435
162.716522216797 0.56735
163.025451660156 0.56895
163.334381103516 0.57215
163.643310546875 0.57485
163.952239990234 0.5774
164.261169433594 0.5801
164.570098876953 0.5825
164.879028320312 0.585
165.187957763672 0.58755
165.496871948242 0.5898
165.805801391602 0.59185
166.114730834961 0.5938
166.42366027832 0.59605
166.73258972168 0.59885
167.041519165039 0.601
167.350448608398 0.6034
167.659378051758 0.6056
167.968307495117 0.60835
168.277236938477 0.6111
168.586166381836 0.6136
168.895095825195 0.6155
169.204010009766 0.61775
169.512939453125 0.61985
169.821868896484 0.62195
170.130798339844 0.6247
170.439727783203 0.6275
170.748657226562 0.6292
171.057586669922 0.63125
171.366516113281 0.6335
171.675445556641 0.6355
171.984375 0.63795
172.293304443359 0.64035
172.602233886719 0.64285
172.911163330078 0.64495
173.220077514648 0.64655
173.529006958008 0.64845
173.837936401367 0.65035
174.146865844727 0.6522
174.455795288086 0.6543
174.764724731445 0.6566
175.073654174805 0.6589
175.382583618164 0.6613
175.691513061523 0.6643
176.000442504883 0.66625
176.309371948242 0.6686
176.618301391602 0.670949999999999
176.927215576172 0.673049999999999
177.236145019531 0.67485
177.545074462891 0.67685
177.85400390625 0.6789
178.162933349609 0.681099999999999
178.471862792969 0.683349999999999
178.780792236328 0.685749999999999
179.089721679688 0.687799999999999
179.398651123047 0.689849999999999
179.707580566406 0.691899999999999
180.016510009766 0.693949999999999
180.325439453125 0.695949999999999
180.634368896484 0.697849999999999
180.943283081055 0.700149999999999
181.252212524414 0.701699999999999
181.561141967773 0.703799999999999
181.870071411133 0.705949999999999
182.179000854492 0.707699999999999
182.487930297852 0.709699999999999
182.796859741211 0.711949999999999
183.10578918457 0.713849999999999
183.41471862793 0.715499999999999
183.723648071289 0.717549999999999
184.032577514648 0.719499999999999
184.341506958008 0.721849999999999
184.650421142578 0.724649999999999
184.959350585938 0.726599999999999
185.268280029297 0.728499999999999
185.577209472656 0.730749999999999
185.886138916016 0.733049999999999
186.195068359375 0.735399999999999
186.503997802734 0.737599999999999
186.812927246094 0.739399999999999
187.121856689453 0.741199999999999
187.430786132812 0.743449999999999
187.739715576172 0.745199999999999
188.048645019531 0.747349999999999
188.357559204102 0.748849999999999
188.666488647461 0.751199999999999
188.97541809082 0.753449999999999
189.28434753418 0.754949999999999
189.593276977539 0.756399999999999
189.902206420898 0.758149999999999
190.211135864258 0.759949999999999
190.520065307617 0.761749999999999
190.828994750977 0.763799999999999
191.137924194336 0.765899999999999
191.446853637695 0.767849999999999
191.755783081055 0.769699999999999
192.064712524414 0.771299999999999
192.373626708984 0.773249999999999
192.682556152344 0.775049999999999
192.991485595703 0.776449999999999
193.300415039062 0.778199999999999
193.609344482422 0.779399999999999
193.918273925781 0.780999999999999
194.227203369141 0.782949999999999
194.5361328125 0.784599999999999
194.845062255859 0.786299999999999
195.153991699219 0.787999999999999
195.462921142578 0.7898
195.771850585938 0.792249999999999
196.080764770508 0.794099999999999
196.389694213867 0.7958
196.698623657227 0.79775
197.007553100586 0.798949999999999
197.316482543945 0.80085
197.625411987305 0.80265
197.934341430664 0.8044
198.243270874023 0.806
198.552200317383 0.8079
198.861129760742 0.8093
199.170059204102 0.8112
199.478988647461 0.81305
199.78791809082 0.81495
200.096832275391 0.81665
200.40576171875 0.8183
200.714691162109 0.81995
201.023620605469 0.8221
201.332550048828 0.824
201.641479492188 0.82615
201.950408935547 0.82725
202.259338378906 0.82835
202.568267822266 0.8301
202.877197265625 0.83195
203.186126708984 0.83345
203.495056152344 0.83495
203.803970336914 0.83625
204.112899780273 0.8378
204.421829223633 0.8391
204.730758666992 0.84045
205.039688110352 0.8416
205.348617553711 0.84285
205.65754699707 0.8442
205.96647644043 0.84615
206.275405883789 0.84795
206.584335327148 0.8491
206.893264770508 0.8502
207.202194213867 0.851699999999999
207.511108398438 0.852949999999999
207.820037841797 0.854449999999999
208.128967285156 0.855949999999999
208.437896728516 0.857699999999999
208.746826171875 0.859099999999999
209.055755615234 0.860499999999999
209.364685058594 0.861749999999999
209.673614501953 0.862699999999999
209.982543945312 0.864249999999999
210.291473388672 0.864899999999999
210.600402832031 0.866449999999999
210.909332275391 0.868249999999999
211.21826171875 0.869899999999999
211.52717590332 0.87145
211.83610534668 0.872699999999999
212.145034790039 0.873749999999999
212.453964233398 0.874699999999999
212.762893676758 0.876149999999999
213.071823120117 0.877199999999999
213.380752563477 0.878449999999999
213.689682006836 0.879499999999999
213.998611450195 0.880649999999999
214.307540893555 0.881749999999999
214.616470336914 0.882799999999999
214.925399780273 0.883849999999999
215.234313964844 0.884949999999999
215.543243408203 0.886249999999999
215.852172851562 0.887249999999999
216.161102294922 0.887949999999999
216.470031738281 0.888999999999999
216.778961181641 0.890499999999999
217.087890625 0.891549999999999
217.396820068359 0.893049999999999
217.705749511719 0.894499999999999
218.014678955078 0.895349999999999
218.323608398438 0.896399999999999
218.632537841797 0.897099999999999
218.941467285156 0.898449999999999
219.250381469727 0.899649999999999
219.559310913086 0.900299999999999
219.868240356445 0.901249999999999
220.177169799805 0.902849999999999
220.486099243164 0.903899999999999
220.795028686523 0.904899999999999
221.103958129883 0.905899999999999
221.412887573242 0.907149999999999
221.721817016602 0.908249999999999
222.030746459961 0.909399999999999
222.33967590332 0.910499999999999
222.64860534668 0.911649999999999
222.95751953125 0.913099999999999
223.266448974609 0.913699999999999
223.575378417969 0.914499999999999
223.884307861328 0.915399999999999
224.193237304688 0.916549999999999
224.502166748047 0.917799999999999
224.811096191406 0.918599999999999
225.120025634766 0.919499999999999
225.428955078125 0.920399999999999
225.737884521484 0.921249999999999
226.046813964844 0.922499999999999
226.355743408203 0.923649999999999
226.664657592773 0.924399999999999
226.973587036133 0.925399999999999
227.282516479492 0.926549999999999
227.591445922852 0.927149999999999
227.900375366211 0.928049999999999
228.20930480957 0.928649999999999
228.51823425293 0.929149999999999
228.827163696289 0.929949999999999
229.136093139648 0.930899999999999
229.445022583008 0.931299999999999
229.753952026367 0.932549999999999
230.062881469727 0.933149999999999
230.371810913086 0.933649999999999
230.680725097656 0.934549999999999
230.989654541016 0.935199999999999
231.298583984375 0.935949999999999
231.607513427734 0.936649999999999
231.916442871094 0.937799999999999
232.225372314453 0.938549999999999
232.534301757812 0.939349999999999
232.843231201172 0.940249999999999
233.152160644531 0.941099999999999
233.461090087891 0.941749999999999
233.77001953125 0.942599999999999
234.078948974609 0.943499999999999
234.38786315918 0.944399999999999
234.696792602539 0.945199999999999
235.005722045898 0.9459
235.314651489258 0.9466
235.623580932617 0.9477
235.932510375977 0.9484
236.241439819336 0.94935
236.550369262695 0.95
236.859298706055 0.9507
237.168228149414 0.95145
237.477157592773 0.95195
237.786087036133 0.95265
238.095016479492 0.9532
238.403930664062 0.95365
238.712860107422 0.95455
239.021789550781 0.9551
239.330718994141 0.9558
239.6396484375 0.95655
239.948577880859 0.9569
240.257507324219 0.9574
240.566436767578 0.9583
240.875366210938 0.9589
241.184295654297 0.95955
241.493225097656 0.95985
241.802154541016 0.96075
242.111068725586 0.96125
242.419998168945 0.9621
242.728927612305 0.9627
243.037857055664 0.9633
243.346786499023 0.96365
243.655715942383 0.96425
243.964645385742 0.9649
244.273574829102 0.9654
244.582504272461 0.96595
244.89143371582 0.9663
245.20036315918 0.96685
245.509292602539 0.9676
245.818206787109 0.96795
246.127136230469 0.96835
246.436065673828 0.96855
246.744995117188 0.969
247.053924560547 0.9696
247.362854003906 0.97005
247.671783447266 0.9709
247.980712890625 0.97125
248.289642333984 0.97195
248.598571777344 0.9725
248.907501220703 0.97295
249.216430664062 0.9733
249.525360107422 0.9737
249.834274291992 0.9742
250.143203735352 0.9745
250.452133178711 0.9748
250.76106262207 0.97525
251.06999206543 0.975449999999999
251.378921508789 0.975849999999999
251.687850952148 0.976149999999999
251.996780395508 0.976549999999999
252.305709838867 0.976799999999999
252.614639282227 0.977149999999999
252.923568725586 0.977549999999999
253.232498168945 0.977949999999999
253.541412353516 0.978249999999999
253.850341796875 0.978699999999999
254.159271240234 0.979199999999999
254.468200683594 0.979599999999999
254.777130126953 0.979899999999999
255.086059570312 0.979999999999999
255.394989013672 0.980499999999999
255.703918457031 0.980899999999999
256.012847900391 0.981349999999999
256.32177734375 0.981549999999999
256.630706787109 0.981899999999999
256.939636230469 0.981999999999999
257.248565673828 0.982449999999999
257.557495117188 0.982899999999999
257.866424560547 0.983049999999999
258.175354003906 0.983399999999999
258.484283447266 0.983649999999999
258.793212890625 0.983799999999999
259.102142333984 0.983949999999999
259.411041259766 0.984399999999998
259.719970703125 0.984599999999998
260.028900146484 0.984999999999998
260.337829589844 0.985449999999998
260.646759033203 0.985649999999998
260.955688476562 0.985749999999998
261.264617919922 0.986099999999998
261.573547363281 0.986399999999998
261.882476806641 0.986699999999998
262.19140625 0.986799999999998
262.500335693359 0.986999999999998
262.809265136719 0.987149999999998
263.118194580078 0.987249999999998
263.427124023438 0.987499999999998
263.736053466797 0.987649999999998
264.044982910156 0.987849999999998
264.353912353516 0.988049999999998
264.662841796875 0.988099999999998
264.971771240234 0.988249999999998
265.280700683594 0.988349999999998
265.589630126953 0.988399999999998
265.898559570312 0.988549999999998
266.207489013672 0.988799999999998
266.516418457031 0.989199999999998
266.825347900391 0.989399999999998
267.134246826172 0.989649999999998
267.443176269531 0.989849999999998
267.752105712891 0.990049999999998
268.06103515625 0.990399999999998
268.369964599609 0.990499999999998
268.678894042969 0.990649999999998
268.987823486328 0.990749999999998
269.296752929688 0.990849999999998
269.605682373047 0.991249999999998
269.914611816406 0.991599999999998
270.223541259766 0.991699999999998
270.532470703125 0.991899999999998
270.841400146484 0.992099999999998
271.150329589844 0.992249999999998
271.459259033203 0.992549999999998
271.768188476562 0.992699999999998
272.077117919922 0.992749999999998
272.386047363281 0.992849999999998
272.694976806641 0.993049999999998
273.00390625 0.993049999999998
273.312835693359 0.993149999999998
273.621765136719 0.993299999999998
273.930694580078 0.993449999999998
274.239624023438 0.993649999999997
274.548522949219 0.993849999999997
274.857452392578 0.994049999999997
275.166381835938 0.994149999999997
275.475311279297 0.994199999999997
275.784240722656 0.994199999999997
276.093170166016 0.994349999999997
276.402099609375 0.994599999999997
276.711029052734 0.994749999999997
277.019958496094 0.994799999999997
277.328887939453 0.995049999999997
277.637817382812 0.995249999999997
277.946746826172 0.995449999999997
278.255676269531 0.995549999999997
278.564605712891 0.995699999999997
278.87353515625 0.995749999999997
279.182464599609 0.995849999999997
279.491394042969 0.995999999999997
279.800323486328 0.996049999999997
280.109252929688 0.996099999999997
280.418182373047 0.996199999999997
280.727111816406 0.996299999999997
281.036041259766 0.996349999999997
281.344970703125 0.996449999999997
281.653900146484 0.996599999999997
281.962829589844 0.996649999999997
282.271728515625 0.996649999999997
282.580657958984 0.996749999999997
282.889587402344 0.996899999999997
283.198516845703 0.996949999999997
283.507446289062 0.996999999999997
283.816375732422 0.997099999999997
284.125305175781 0.997149999999997
284.434234619141 0.997199999999997
284.7431640625 0.997199999999997
285.052093505859 0.997199999999997
285.361022949219 0.997249999999997
285.669952392578 0.997349999999997
285.978881835938 0.997349999999997
286.287811279297 0.997399999999997
286.596740722656 0.997399999999997
286.905670166016 0.997399999999997
287.214599609375 0.997399999999997
287.523529052734 0.997549999999997
287.832458496094 0.997549999999997
288.141387939453 0.997599999999997
288.450317382812 0.997749999999997
288.759246826172 0.997749999999997
289.068176269531 0.997749999999997
289.377105712891 0.997749999999997
289.68603515625 0.997849999999997
289.994934082031 0.997849999999997
290.303863525391 0.997899999999997
290.61279296875 0.997949999999997
290.921722412109 0.997999999999997
291.230651855469 0.997999999999997
291.539581298828 0.997999999999997
291.848510742188 0.998099999999997
292.157440185547 0.998099999999997
292.466369628906 0.998149999999997
292.775299072266 0.998149999999997
293.084228515625 0.998149999999997
293.393157958984 0.998199999999997
293.702087402344 0.998299999999997
294.011016845703 0.998299999999997
294.319946289062 0.998349999999997
294.628875732422 0.998399999999997
294.937805175781 0.998499999999997
295.246734619141 0.998549999999997
295.5556640625 0.998649999999997
295.864593505859 0.998699999999997
296.173522949219 0.998699999999997
296.482452392578 0.998749999999997
296.791381835938 0.998749999999997
297.100311279297 0.998749999999997
297.409240722656 0.998749999999997
297.718139648438 0.998799999999997
298.027069091797 0.998799999999997
298.335998535156 0.998799999999997
298.644927978516 0.998849999999997
298.953857421875 0.998849999999997
299.262786865234 0.998899999999997
299.571716308594 0.998899999999997
299.880645751953 0.998999999999997
300.189575195312 0.999049999999997
300.498504638672 0.999149999999997
300.807434082031 0.999149999999997
301.116363525391 0.999149999999997
301.42529296875 0.999149999999997
301.734222412109 0.999149999999997
302.043151855469 0.999149999999997
302.352081298828 0.999199999999997
302.661010742188 0.999249999999997
302.969940185547 0.999249999999997
303.278869628906 0.999249999999997
303.587799072266 0.999299999999997
303.896728515625 0.999299999999997
304.205657958984 0.999299999999997
304.514587402344 0.999299999999997
304.823516845703 0.999349999999997
305.132446289062 0.999349999999997
305.441345214844 0.999349999999997
305.750274658203 0.999349999999997
306.059204101562 0.999399999999997
306.368133544922 0.999399999999997
306.677062988281 0.999399999999997
306.985992431641 0.999449999999997
307.294921875 0.999449999999997
307.603851318359 0.999499999999997
307.912780761719 0.999499999999997
308.221710205078 0.999549999999997
308.530639648438 0.999549999999997
308.839569091797 0.999549999999997
309.148498535156 0.999599999999997
309.457427978516 0.999599999999997
309.766357421875 0.999599999999997
310.075286865234 0.999599999999997
310.384216308594 0.999599999999997
310.693145751953 0.999599999999997
311.002075195312 0.999599999999997
311.311004638672 0.999599999999997
311.619934082031 0.999599999999997
311.928863525391 0.999649999999997
312.23779296875 0.999649999999997
312.546722412109 0.999699999999997
312.855621337891 0.999699999999997
313.16455078125 0.999749999999997
313.473480224609 0.999749999999997
313.782409667969 0.999799999999997
314.091339111328 0.999799999999997
314.400268554688 0.999799999999997
314.709197998047 0.999799999999997
315.018127441406 0.999799999999997
315.327056884766 0.999799999999997
315.635986328125 0.999799999999997
315.944915771484 0.999799999999997
316.253845214844 0.999799999999997
316.562774658203 0.999799999999997
316.871704101562 0.999799999999997
317.180633544922 0.999849999999997
317.489562988281 0.999849999999997
317.798492431641 0.999849999999997
318.107421875 0.999849999999997
318.416351318359 0.999849999999997
318.725280761719 0.999849999999997
319.034210205078 0.999899999999997
319.343139648438 0.999899999999997
319.652069091797 0.999899999999997
319.960998535156 0.999899999999997
320.269927978516 0.999899999999997
320.578826904297 0.999899999999997
320.887756347656 0.999899999999997
321.196685791016 0.999899999999997
321.505615234375 0.999899999999997
321.814544677734 0.999899999999997
322.123474121094 0.999899999999997
322.432403564453 0.999899999999997
322.741333007812 0.999899999999997
323.050262451172 0.999899999999997
323.359191894531 0.999899999999997
323.668121337891 0.999899999999997
323.97705078125 0.999899999999997
324.285980224609 0.999899999999997
324.594909667969 0.999899999999997
324.903839111328 0.999899999999997
325.212768554688 0.999899999999997
325.521697998047 0.999899999999997
325.830627441406 0.999899999999997
326.139556884766 0.999899999999997
326.448486328125 0.999899999999997
326.757415771484 0.999899999999997
327.066345214844 0.999899999999997
327.375274658203 0.999899999999997
327.684204101562 0.999949999999997
327.993133544922 0.999949999999997
328.302032470703 0.999949999999997
328.610961914062 0.999949999999997
328.919891357422 0.999949999999997
329.228820800781 0.999949999999997
329.537750244141 0.999949999999997
329.8466796875 0.999949999999997
330.155609130859 0.999949999999997
330.464538574219 0.999949999999997
330.773468017578 0.999949999999997
331.082397460938 0.999949999999997
331.391326904297 0.999949999999997
331.700256347656 0.999949999999997
332.009185791016 0.999999999999997
};
\addlegendentry{CGC SG}


\addplot [thick, blue, mark=+, mark repeat=50]
table {%
21.3955745697021 0.0001
21.7270183563232 0.0001
22.058464050293 0.0001
22.3899097442627 0.0001
22.7213554382324 0.0001
23.0527992248535 0.0001
23.3842449188232 0.0001
23.715690612793 0.0001
24.0471363067627 0.0001
24.3785800933838 0.0001
24.7100257873535 0.0001
25.0414714813232 0.0001
25.372917175293 0.0001
25.7043609619141 0.0001
26.0358066558838 0.0001
26.3672523498535 0.0001
26.6986980438232 0.0001
27.0301418304443 0.0001
27.3615875244141 0.0001
27.6930332183838 0.0001
28.0244789123535 0.0001
28.3559226989746 0.0001
28.6873683929443 0.0001
29.0188140869141 0.0001
29.3502597808838 0.0001
29.6817035675049 0.0001
30.0131492614746 0.0001
30.3445949554443 0.0001
30.6760406494141 0.0001
31.0074844360352 0.0001
31.3389301300049 0.0001
31.6703758239746 0.0001
32.0018196105957 0.0001
32.3332672119141 0.0001
32.6647109985352 0.0001
32.9961547851562 0.0001
33.3276023864746 0.0001
33.6590461730957 0.0001
33.9904937744141 0.0001
34.3219375610352 0.0001
34.6533813476562 0.0001
34.9848289489746 0.0001
35.3162727355957 0.0001
35.6477165222168 0.0002
35.9791641235352 0.0002
36.3106079101562 0.0003
36.6420555114746 0.0003
36.9734992980957 0.0003
37.3049430847168 0.0004
37.6363906860352 0.0004
37.9678344726562 0.0004
38.2992782592773 0.0004
38.6307258605957 0.0004
38.9621696472168 0.0005
39.2936172485352 0.0006
39.6250610351562 0.0007
39.9565048217773 0.0008
40.2879524230957 0.0008
40.6193962097168 0.0008
40.9508399963379 0.0008
41.2822875976562 0.001
41.6137313842773 0.0011
41.9451751708984 0.0011
42.2766227722168 0.0011
42.6080665588379 0.0011
42.9395141601562 0.0011
43.2709579467773 0.0011
43.6024017333984 0.0013
43.9338493347168 0.0013
44.2652931213379 0.0014
44.596736907959 0.0016
44.9281845092773 0.0016
45.2596282958984 0.0017
45.5910758972168 0.0018
45.9225196838379 0.0018
46.253963470459 0.0019
46.5854110717773 0.002
46.9168548583984 0.0022
47.2482986450195 0.0023
47.5797462463379 0.0023
47.911190032959 0.0026
48.2426376342773 0.0026
48.5740814208984 0.0027
48.9055252075195 0.0027
49.2369728088379 0.0028
49.568416595459 0.0029
49.8998603820801 0.0029
50.2313079833984 0.0032
50.5627517700195 0.0033
50.8941993713379 0.0033
51.225643157959 0.0035
51.5570869445801 0.0037
51.8885345458984 0.004
52.2199783325195 0.0042
52.5514221191406 0.0045
52.882869720459 0.0047
53.2143135070801 0.0048
53.5457611083984 0.0048
53.8772048950195 0.0049
54.2086486816406 0.0049
54.540096282959 0.005
54.8715400695801 0.0052
55.2029838562012 0.0054
55.5344314575195 0.0057
55.8658752441406 0.0059
56.197322845459 0.0061
56.5287666320801 0.0061
56.8602104187012 0.0065
57.1916580200195 0.0065
57.5231018066406 0.0066
57.8545455932617 0.0067
58.1859931945801 0.0068
58.5174369812012 0.0071
58.8488845825195 0.0074
59.1803283691406 0.0074
59.5117721557617 0.0075
59.8432197570801 0.0077
60.1746635437012 0.0078
60.5061073303223 0.0081
60.8375549316406 0.0082
61.1689987182617 0.0087
61.5004463195801 0.009
61.8318901062012 0.0091
62.1633338928223 0.0092
62.4947814941406 0.0095
62.8262252807617 0.0097
63.1576690673828 0.0099
63.4891166687012 0.0103
63.8205604553223 0.0107
64.1520080566406 0.0108
64.4834518432617 0.011
64.8148956298828 0.0111
65.1463394165039 0.0115
65.477783203125 0.0116
65.8092346191406 0.0121
66.1406784057617 0.0124
66.4721221923828 0.0124
66.8035659790039 0.013
67.135009765625 0.0131
67.4664611816406 0.0133
67.7979049682617 0.0135
68.1293487548828 0.0139
68.4607925415039 0.0139
68.792236328125 0.0144
69.1236877441406 0.0147
69.4551315307617 0.0156
69.7865753173828 0.016
70.1180191040039 0.0167
70.449462890625 0.017
70.7809066772461 0.0176
71.1123580932617 0.018
71.4438018798828 0.0182
71.7752456665039 0.0187
72.106689453125 0.0187
72.4381332397461 0.0194
72.7695846557617 0.0198
73.1010284423828 0.0203
73.4324722290039 0.0208
73.763916015625 0.0213
74.0953598022461 0.0214
74.4268112182617 0.0218
74.7582550048828 0.022
75.0896987915039 0.0222
75.421142578125 0.0224
75.7525863647461 0.0229
76.0840301513672 0.0231
76.4154815673828 0.0234
76.7469253540039 0.0237
77.078369140625 0.0242
77.4098129272461 0.0247
77.7412567138672 0.0251
78.0727081298828 0.0258
78.4041519165039 0.0263
78.735595703125 0.0264
79.0670394897461 0.027
79.3984832763672 0.0278
79.7299346923828 0.0282
80.0613784790039 0.0284
80.392822265625 0.0286
80.7242660522461 0.0294
81.0557098388672 0.0301
81.3871536254883 0.0305
81.7186050415039 0.0311
82.050048828125 0.0317
82.3814926147461 0.0325
82.7129364013672 0.033
83.0443801879883 0.0336
83.3758316040039 0.0349
83.707275390625 0.0356
84.0387191772461 0.0366
84.3701629638672 0.0369
84.7016067504883 0.0372
85.0330505371094 0.0378
85.364501953125 0.0383
85.6959457397461 0.0389
86.0273895263672 0.0396
86.3588333129883 0.0407
86.6902770996094 0.0412
87.021728515625 0.0419
87.3531723022461 0.0426
87.6846160888672 0.0438
88.0160598754883 0.0446
88.3475036621094 0.0454
88.678955078125 0.0468
89.0103988647461 0.0474
89.3418426513672 0.0481
89.6732864379883 0.049
90.0047302246094 0.0495
90.3361740112305 0.0504
90.6676254272461 0.051
90.9990692138672 0.052
91.3305130004883 0.0526
91.6619567871094 0.0533
91.9934005737305 0.054
92.3248519897461 0.0545
92.6562957763672 0.055
92.9877395629883 0.056
93.3191833496094 0.057
93.6506271362305 0.0579
93.9820785522461 0.059
94.3135223388672 0.0599
94.6449661254883 0.0611
94.9764099121094 0.0618
95.3078536987305 0.0629
95.6392974853516 0.0642
95.9707489013672 0.0655
96.3021926879883 0.0667
96.6336364746094 0.068
96.9650802612305 0.0686
97.2965240478516 0.0694
97.6279754638672 0.0706
97.9594192504883 0.0715
98.2908630371094 0.0732
98.6223068237305 0.0745
98.9537506103516 0.0758
99.2852020263672 0.0766
99.6166458129883 0.0777
99.9480895996094 0.0791
100.27953338623 0.0802
100.610977172852 0.0808
100.942420959473 0.0821
101.273872375488 0.083
101.605316162109 0.0841
101.93675994873 0.0852
102.268203735352 0.086
102.599647521973 0.0878
102.931098937988 0.0895
103.262542724609 0.0901
103.59398651123 0.0917
103.925430297852 0.0937
104.256874084473 0.0952
104.588317871094 0.0961
104.919769287109 0.0972
105.25121307373 0.098
105.582656860352 0.0996
105.914100646973 0.1009
106.245544433594 0.1021
106.576995849609 0.1026
106.90843963623 0.1037
107.239883422852 0.1046
107.571327209473 0.1066
107.902770996094 0.1081
108.234222412109 0.1095
108.56566619873 0.1109
108.897109985352 0.1124
109.228553771973 0.1136
109.559997558594 0.1148
109.891441345215 0.1165
110.22289276123 0.1174
110.554336547852 0.1188
110.885780334473 0.1197
111.217224121094 0.1213
111.548667907715 0.1226
111.88011932373 0.1239
112.211563110352 0.1253
112.543006896973 0.1262
112.874450683594 0.1283
113.205894470215 0.1291
113.53734588623 0.1303
113.868789672852 0.1314
114.200233459473 0.132
114.531677246094 0.1338
114.863121032715 0.1353
115.194564819336 0.1366
115.526016235352 0.1386
115.857460021973 0.1407
116.188903808594 0.1421
116.520347595215 0.1436
116.851791381836 0.1447
117.183242797852 0.1475
117.514686584473 0.1488
117.846130371094 0.1495
118.177574157715 0.1512
118.509017944336 0.1526
118.840469360352 0.1543
119.171913146973 0.1556
119.503356933594 0.1569
119.834800720215 0.1579
120.166244506836 0.1592
120.497688293457 0.161
120.829139709473 0.1621
121.160583496094 0.1642
121.492027282715 0.1656
121.823471069336 0.1673
122.154914855957 0.169
122.486366271973 0.1715
122.817810058594 0.173
123.149253845215 0.1752
123.480697631836 0.1774
123.812141418457 0.1794
124.143592834473 0.1805
124.475036621094 0.1821
124.806480407715 0.1837
125.137924194336 0.1859
125.469367980957 0.1881
125.800811767578 0.1896
126.132263183594 0.1909
126.463706970215 0.1922
126.795150756836 0.193
127.126594543457 0.1949
127.458038330078 0.1972
127.789489746094 0.1995
128.12092590332 0.2012
128.452377319336 0.2031
128.783828735352 0.2055
129.115264892578 0.2073
129.446716308594 0.2087
129.77815246582 0.2115
130.109603881836 0.2132
130.441055297852 0.2159
130.772491455078 0.2181
131.103942871094 0.2196
131.43537902832 0.2212
131.766830444336 0.2231
132.098266601562 0.2246
132.429718017578 0.2262
132.761169433594 0.2286
133.09260559082 0.2303
133.424057006836 0.2321
133.755493164062 0.2346
134.086944580078 0.2371
134.418395996094 0.2387
134.74983215332 0.2403
135.081283569336 0.2419
135.412719726562 0.2435
135.744171142578 0.2456
136.075622558594 0.2475
136.40705871582 0.2493
136.738510131836 0.2513
137.069946289062 0.2539
137.401397705078 0.256
137.732849121094 0.2578
138.06428527832 0.2608
138.395736694336 0.2632
138.727172851562 0.2654
139.058624267578 0.2681
139.390075683594 0.2695
139.72151184082 0.2715
140.052963256836 0.2733
140.384399414062 0.2753
140.715850830078 0.2785
141.047302246094 0.2809
141.37873840332 0.2831
141.710189819336 0.2855
142.041625976562 0.2877
142.373077392578 0.2894
142.704513549805 0.2922
143.03596496582 0.2949
143.367416381836 0.2972
143.698852539062 0.2993
144.030303955078 0.3019
144.361740112305 0.3045
144.69319152832 0.3069
145.024642944336 0.309
145.356079101562 0.3104
145.687530517578 0.3129
146.018966674805 0.3151
146.35041809082 0.3174
146.681869506836 0.3203
147.013305664062 0.3218
147.344757080078 0.3247
147.676193237305 0.3266
148.00764465332 0.329
148.339096069336 0.331
148.670532226562 0.333
149.001983642578 0.3358
149.333419799805 0.3381
149.66487121582 0.3412
149.996322631836 0.3438
150.327758789062 0.3451
150.659210205078 0.3464
150.990646362305 0.3478
151.32209777832 0.35
151.653533935547 0.352
151.984985351562 0.3539
152.316436767578 0.3563
152.647872924805 0.3589
152.97932434082 0.361
153.310760498047 0.363
153.642211914062 0.3652
153.973663330078 0.3676
154.305099487305 0.3694
154.63655090332 0.3715
154.967987060547 0.3744
155.299438476562 0.3769
155.630889892578 0.3803
155.962326049805 0.3829
156.29377746582 0.3854
156.625213623047 0.3878
156.956665039062 0.3902
157.288116455078 0.3928
157.619552612305 0.3948
157.95100402832 0.397
158.282440185547 0.3993
158.613891601562 0.4025
158.945343017578 0.4052
159.276779174805 0.4078
159.60823059082 0.4105
159.939666748047 0.4134
160.271118164062 0.4161
160.602569580078 0.4186
160.934005737305 0.4218
161.26545715332 0.4242
161.596893310547 0.4273
161.928344726562 0.4296
162.259780883789 0.4316
162.591232299805 0.434
162.92268371582 0.4367
163.254119873047 0.4402
163.585571289062 0.4429
163.917007446289 0.4459
164.248458862305 0.4478
164.57991027832 0.4506
164.911346435547 0.4529
165.242797851562 0.4552
165.574234008789 0.458
165.905685424805 0.4599
166.23713684082 0.4629
166.568572998047 0.4664
166.900024414062 0.4696
167.231460571289 0.4722
167.562911987305 0.4755
167.89436340332 0.479
168.225799560547 0.4814
168.557250976562 0.4848
168.888687133789 0.4875
169.220138549805 0.4899
169.55158996582 0.4923
169.883026123047 0.4946
170.214477539062 0.4971
170.545913696289 0.4995
170.877365112305 0.5016
171.208801269531 0.5042
171.540252685547 0.5068
171.871704101562 0.5088
172.203140258789 0.5117
172.534591674805 0.5141
172.866027832031 0.5165
173.197479248047 0.5188
173.528930664062 0.521
173.860366821289 0.5234
174.191818237305 0.5261
174.523254394531 0.5286
174.854705810547 0.5309
175.186157226562 0.5334
175.517593383789 0.536
175.849044799805 0.5381
176.180480957031 0.5404
176.511932373047 0.5425
176.843383789062 0.545
177.174819946289 0.5478
177.506271362305 0.5504
177.837707519531 0.5532
178.169158935547 0.5557
178.500610351562 0.5588
178.832046508789 0.5619
179.163497924805 0.5636
179.494934082031 0.566
179.826385498047 0.5692
180.157836914062 0.5707
180.489273071289 0.5727
180.820724487305 0.5749
181.152160644531 0.5773
181.483612060547 0.5796
181.815048217773 0.582
182.146499633789 0.5845
182.477951049805 0.587
182.809387207031 0.5901
183.140838623047 0.5923
183.472274780273 0.5944
183.803726196289 0.5965
184.135177612305 0.5985
184.466613769531 0.6012
184.798065185547 0.6038
185.129501342773 0.6052
185.460952758789 0.6069
185.792404174805 0.6094
186.123840332031 0.6119
186.455291748047 0.6143
186.786727905273 0.6164
187.118179321289 0.6188
187.449630737305 0.6211
187.781066894531 0.6229
188.112518310547 0.6255
188.443954467773 0.6282
188.775405883789 0.6305
189.106857299805 0.6322
189.438293457031 0.6352
189.769744873047 0.6378
190.101181030273 0.64
190.432632446289 0.6421
190.764068603516 0.6446
191.095520019531 0.6474
191.426971435547 0.65
191.758407592773 0.6526
192.089859008789 0.6549
192.421295166016 0.6577
192.752746582031 0.66
193.084197998047 0.6624
193.415634155273 0.6646
193.747085571289 0.6661
194.078521728516 0.6686
194.409973144531 0.6712
194.741424560547 0.6734
195.072860717773 0.6758
195.404312133789 0.6789
195.735748291016 0.6808
196.067199707031 0.6824
196.398651123047 0.685
196.730087280273 0.6862
197.061538696289 0.6894
197.392974853516 0.692
197.724426269531 0.6948
198.055877685547 0.6972
198.387313842773 0.6991
198.718765258789 0.7018
199.050201416016 0.7041
199.381652832031 0.7063
199.713104248047 0.7087
200.044540405273 0.711
200.375991821289 0.7128
200.707427978516 0.7155
201.038879394531 0.718
201.370315551758 0.7208
201.701766967773 0.7236
202.033218383789 0.7254
202.364654541016 0.7275
202.696105957031 0.7292
203.027542114258 0.7315
203.358993530273 0.733
203.690444946289 0.7352
204.021881103516 0.7372
204.353332519531 0.7386
204.684768676758 0.7402
205.016220092773 0.7424
205.347671508789 0.7443
205.679107666016 0.747
206.010559082031 0.7491
206.341995239258 0.7508
206.673446655273 0.7528
207.004898071289 0.7543
207.336334228516 0.7556
207.667785644531 0.7573
207.999221801758 0.7594
208.330673217773 0.7609
208.662124633789 0.7633
208.993560791016 0.764799999999999
209.325012207031 0.7666
209.656448364258 0.7686
209.987899780273 0.7706
210.3193359375 0.7724
210.650787353516 0.774
210.982238769531 0.7757
211.313674926758 0.7777
211.645126342773 0.7798
211.9765625 0.7807
212.308013916016 0.7814
212.639465332031 0.7832
212.970901489258 0.7855
213.302352905273 0.788
213.6337890625 0.7902
213.965240478516 0.7918
214.296691894531 0.7931
214.628128051758 0.7953
214.959579467773 0.7977
215.291015625 0.8004
215.622467041016 0.8023
215.953918457031 0.8042
216.285354614258 0.8055
216.616806030273 0.8078
216.9482421875 0.8099
217.279693603516 0.812299999999999
217.611145019531 0.814299999999999
217.942581176758 0.815799999999999
218.274032592773 0.817599999999999
218.60546875 0.819499999999999
218.936920166016 0.821599999999999
219.268371582031 0.822899999999999
219.599807739258 0.824399999999999
219.931259155273 0.825599999999999
220.2626953125 0.826799999999999
220.594146728516 0.828199999999999
220.925582885742 0.830599999999999
221.257034301758 0.831899999999999
221.588485717773 0.833699999999999
221.919921875 0.834799999999999
222.251373291016 0.836499999999999
222.582809448242 0.837899999999999
222.914260864258 0.839599999999999
223.245712280273 0.842399999999999
223.5771484375 0.844499999999999
223.908599853516 0.845699999999999
224.240036010742 0.846499999999999
224.571487426758 0.847599999999999
224.902938842773 0.849399999999999
225.234375 0.850899999999999
225.565826416016 0.852799999999999
225.897262573242 0.854099999999999
226.228713989258 0.855599999999999
226.560165405273 0.856599999999999
226.8916015625 0.858299999999999
227.223052978516 0.859699999999999
227.554489135742 0.861499999999999
227.885940551758 0.863199999999999
228.217391967773 0.864599999999999
228.548828125 0.865899999999999
228.880279541016 0.867399999999999
229.211715698242 0.868499999999999
229.543167114258 0.869899999999999
229.874603271484 0.871699999999999
230.2060546875 0.873399999999999
230.537506103516 0.874099999999999
230.868942260742 0.876399999999999
231.200393676758 0.877699999999999
231.531829833984 0.879299999999999
231.86328125 0.881299999999999
232.194732666016 0.883099999999999
232.526168823242 0.883999999999999
232.857620239258 0.885499999999999
233.189056396484 0.886299999999999
233.5205078125 0.887199999999999
233.851959228516 0.888799999999999
234.183395385742 0.889899999999999
234.514846801758 0.891499999999999
234.846282958984 0.892699999999999
235.177734375 0.893899999999999
235.509185791016 0.894399999999999
235.840621948242 0.895799999999999
236.172073364258 0.897299999999999
236.503509521484 0.897899999999999
236.8349609375 0.898999999999999
237.166412353516 0.899999999999999
237.497848510742 0.901299999999999
237.829299926758 0.902899999999999
238.160736083984 0.903899999999999
238.4921875 0.904799999999999
238.823638916016 0.905799999999999
239.155075073242 0.906899999999999
239.486526489258 0.907899999999999
239.817962646484 0.908999999999999
240.1494140625 0.909599999999999
240.480850219727 0.910499999999999
240.812301635742 0.911699999999999
241.143753051758 0.912899999999999
241.475189208984 0.914299999999999
241.806640625 0.915799999999999
242.138076782227 0.916499999999999
242.469528198242 0.917499999999999
242.800979614258 0.918799999999999
243.132415771484 0.919499999999999
243.4638671875 0.920899999999999
243.795303344727 0.921799999999999
244.126754760742 0.923099999999999
244.458206176758 0.924199999999999
244.789642333984 0.925399999999999
245.12109375 0.926199999999999
245.452529907227 0.926899999999999
245.783981323242 0.927599999999999
246.115432739258 0.928599999999999
246.446868896484 0.929299999999999
246.7783203125 0.929699999999999
247.109756469727 0.930499999999999
247.441207885742 0.931499999999999
247.772659301758 0.932999999999999
248.104095458984 0.933499999999999
248.435546875 0.933999999999999
248.766983032227 0.934699999999999
249.098434448242 0.935399999999999
249.429870605469 0.936399999999999
249.761322021484 0.936899999999999
250.0927734375 0.937699999999999
250.424209594727 0.938499999999999
250.755661010742 0.939399999999999
251.087097167969 0.940499999999999
251.418548583984 0.941299999999999
251.75 0.942399999999999
252.081436157227 0.943199999999999
252.412887573242 0.944299999999999
252.744323730469 0.944699999999999
253.075775146484 0.945399999999999
253.4072265625 0.946499999999999
253.738662719727 0.947099999999999
254.070114135742 0.947899999999999
254.401550292969 0.947999999999999
254.733001708984 0.948999999999999
255.064453125 0.949499999999999
255.395889282227 0.950199999999999
255.727340698242 0.950499999999999
256.058776855469 0.951399999999999
256.390228271484 0.951799999999999
256.7216796875 0.952499999999999
257.053131103516 0.953099999999999
257.384552001953 0.953499999999999
257.716003417969 0.954499999999999
258.047454833984 0.954799999999999
258.37890625 0.955899999999999
258.710357666016 0.956399999999999
259.041778564453 0.956799999999999
259.373229980469 0.957299999999999
259.704681396484 0.957699999999999
260.0361328125 0.958599999999999
260.367584228516 0.959599999999999
260.699005126953 0.960599999999999
261.030456542969 0.961399999999999
261.361907958984 0.961999999999999
261.693359375 0.962099999999999
262.024810791016 0.962599999999999
262.356231689453 0.963099999999999
262.687683105469 0.963699999999999
263.019134521484 0.964199999999999
263.3505859375 0.964599999999999
263.682037353516 0.965299999999999
264.013458251953 0.965799999999999
264.344909667969 0.966499999999999
264.676361083984 0.966999999999999
265.0078125 0.967699999999999
265.339233398438 0.968299999999999
265.670684814453 0.968899999999999
266.002136230469 0.969299999999999
266.333587646484 0.969599999999999
266.6650390625 0.969999999999999
266.996459960938 0.970199999999999
267.327911376953 0.970199999999999
267.659362792969 0.970899999999999
267.990814208984 0.971099999999999
268.322265625 0.971499999999998
268.653686523438 0.972199999999999
268.985137939453 0.972299999999998
269.316589355469 0.972899999999999
269.648040771484 0.973499999999999
269.9794921875 0.974299999999999
270.310913085938 0.974899999999999
270.642364501953 0.975299999999999
270.973815917969 0.975599999999999
271.305267333984 0.976399999999999
271.63671875 0.977199999999999
271.968139648438 0.977499999999999
272.299591064453 0.977599999999999
272.631042480469 0.977799999999999
272.962493896484 0.978299999999999
273.2939453125 0.978599999999998
273.625366210938 0.979099999999998
273.956817626953 0.979399999999998
274.288269042969 0.979899999999998
274.619720458984 0.980399999999998
274.951171875 0.980499999999998
275.282592773438 0.980899999999998
275.614044189453 0.981499999999998
275.945495605469 0.981699999999998
276.276947021484 0.982099999999998
276.6083984375 0.982599999999998
276.939819335938 0.982799999999998
277.271270751953 0.982999999999998
277.602722167969 0.983299999999998
277.934173583984 0.983699999999998
278.265625 0.983899999999998
278.597045898438 0.984299999999998
278.928497314453 0.984499999999998
279.259948730469 0.984599999999998
279.591400146484 0.984799999999998
279.9228515625 0.984999999999998
280.254272460938 0.985199999999998
280.585723876953 0.985599999999998
280.917175292969 0.986199999999998
281.248626708984 0.986699999999998
281.580078125 0.987099999999998
281.911499023438 0.987399999999998
282.242950439453 0.987399999999998
282.574401855469 0.987899999999998
282.905853271484 0.988299999999998
283.2373046875 0.988399999999998
283.568725585938 0.988799999999998
283.900177001953 0.989299999999998
284.231628417969 0.989499999999997
284.563079833984 0.989699999999997
284.894500732422 0.989799999999997
285.225952148438 0.990099999999997
285.557403564453 0.990199999999997
285.888854980469 0.990299999999997
286.220306396484 0.990599999999997
286.551727294922 0.990899999999997
286.883178710938 0.991299999999997
287.214630126953 0.991499999999997
287.546081542969 0.991699999999997
287.877532958984 0.991799999999997
288.208953857422 0.991799999999997
288.540405273438 0.991899999999997
288.871856689453 0.991999999999997
289.203308105469 0.992099999999997
289.534759521484 0.992099999999997
289.866180419922 0.992399999999997
290.197631835938 0.992499999999997
290.529083251953 0.992999999999997
290.860534667969 0.993099999999997
291.191986083984 0.993099999999997
291.523406982422 0.993199999999997
291.854858398438 0.993399999999997
292.186309814453 0.993499999999997
292.517761230469 0.993499999999997
292.849212646484 0.993599999999997
293.180633544922 0.993799999999997
293.512084960938 0.993799999999997
293.843536376953 0.993799999999997
294.174987792969 0.993999999999997
294.506439208984 0.994199999999997
294.837860107422 0.994399999999997
295.169311523438 0.994499999999997
295.500762939453 0.994799999999997
295.832214355469 0.994899999999997
296.163665771484 0.994899999999997
296.495086669922 0.994999999999997
296.826538085938 0.994999999999997
297.157989501953 0.995099999999997
297.489440917969 0.995199999999997
297.820892333984 0.995199999999997
298.152313232422 0.995299999999997
298.483764648438 0.995399999999997
298.815216064453 0.995499999999997
299.146667480469 0.995699999999997
299.478118896484 0.995699999999997
299.809539794922 0.995899999999997
300.140991210938 0.996099999999997
300.472442626953 0.996299999999997
300.803894042969 0.996299999999997
301.135345458984 0.996299999999997
301.466766357422 0.996499999999997
301.798217773438 0.996599999999997
302.129669189453 0.996599999999997
302.461120605469 0.996599999999997
302.792572021484 0.996599999999997
303.123992919922 0.996699999999997
303.455444335938 0.996999999999997
303.786895751953 0.996999999999997
304.118347167969 0.997099999999997
304.449768066406 0.997199999999997
304.781219482422 0.997299999999997
305.112670898438 0.997399999999997
305.444122314453 0.997399999999997
305.775573730469 0.997499999999997
306.106994628906 0.997699999999997
306.438446044922 0.997699999999997
306.769897460938 0.997699999999997
307.101348876953 0.997699999999997
307.432800292969 0.997699999999997
307.764221191406 0.997699999999997
308.095672607422 0.997799999999997
308.427124023438 0.997799999999997
308.758575439453 0.997899999999997
309.090026855469 0.997899999999997
309.421447753906 0.998099999999997
309.752899169922 0.998299999999997
310.084350585938 0.998299999999997
310.415802001953 0.998299999999997
310.747253417969 0.998299999999997
311.078674316406 0.998299999999997
311.410125732422 0.998299999999997
311.741577148438 0.998299999999997
312.073028564453 0.998399999999997
312.404479980469 0.998399999999997
312.735900878906 0.998399999999997
313.067352294922 0.998399999999997
313.398803710938 0.998399999999997
313.730255126953 0.998399999999997
314.061706542969 0.998399999999997
314.393127441406 0.998399999999997
314.724578857422 0.998499999999997
315.056030273438 0.998599999999996
315.387481689453 0.998599999999996
315.718933105469 0.998599999999996
316.050354003906 0.998699999999996
316.381805419922 0.998699999999996
316.713256835938 0.998699999999996
317.044708251953 0.998699999999996
317.376159667969 0.998699999999996
317.707580566406 0.998699999999996
318.039031982422 0.998699999999996
318.370483398438 0.998699999999996
318.701934814453 0.998699999999996
319.033386230469 0.998799999999996
319.364807128906 0.998799999999996
319.696258544922 0.998799999999996
320.027709960938 0.998799999999996
320.359161376953 0.998799999999996
320.690612792969 0.998799999999996
321.022033691406 0.998899999999996
321.353485107422 0.998899999999996
321.684936523438 0.998899999999996
322.016387939453 0.998999999999996
322.347839355469 0.998999999999996
322.679260253906 0.998999999999996
323.010711669922 0.998999999999996
323.342163085938 0.998999999999996
323.673614501953 0.998999999999996
324.005035400391 0.998999999999996
324.336486816406 0.999099999999996
324.667938232422 0.999099999999996
324.999389648438 0.999099999999996
325.330841064453 0.999099999999996
325.662261962891 0.999199999999996
325.993713378906 0.999199999999996
326.325164794922 0.999299999999996
326.656616210938 0.999299999999996
326.988067626953 0.999299999999996
327.319488525391 0.999299999999996
327.650939941406 0.999299999999996
327.982391357422 0.999299999999996
328.313842773438 0.999299999999996
328.645294189453 0.999299999999996
328.976715087891 0.999299999999996
329.308166503906 0.999299999999996
329.639617919922 0.999299999999996
329.971069335938 0.999299999999996
330.302520751953 0.999299999999996
330.633941650391 0.999299999999996
330.965393066406 0.999299999999996
331.296844482422 0.999399999999996
331.628295898438 0.999399999999996
331.959747314453 0.999499999999996
332.291168212891 0.999499999999996
332.622619628906 0.999499999999996
332.954071044922 0.999499999999996
333.285522460938 0.999499999999996
333.616973876953 0.999499999999996
333.948394775391 0.999499999999996
334.279846191406 0.999499999999996
334.611297607422 0.999499999999996
334.942749023438 0.999499999999996
335.274200439453 0.999499999999996
335.605621337891 0.999499999999996
335.937072753906 0.999499999999996
336.268524169922 0.999499999999996
336.599975585938 0.999499999999996
336.931427001953 0.999499999999996
337.262847900391 0.999599999999996
337.594299316406 0.999599999999996
337.925750732422 0.999599999999996
338.257202148438 0.999699999999996
338.588653564453 0.999699999999996
338.920074462891 0.999699999999996
339.251525878906 0.999699999999996
339.582977294922 0.999699999999996
339.914428710938 0.999699999999996
340.245880126953 0.999699999999996
340.577301025391 0.999699999999996
340.908752441406 0.999699999999996
341.240203857422 0.999699999999996
341.571655273438 0.999699999999996
341.903106689453 0.999699999999996
342.234527587891 0.999699999999996
342.565979003906 0.999699999999996
342.897430419922 0.999699999999996
343.228881835938 0.999699999999996
343.560302734375 0.999699999999996
343.891754150391 0.999699999999996
344.223205566406 0.999699999999996
344.554656982422 0.999699999999996
344.886108398438 0.999699999999996
345.217529296875 0.999699999999996
345.548980712891 0.999699999999996
345.880432128906 0.999699999999996
346.211883544922 0.999699999999996
346.543334960938 0.999699999999996
346.874755859375 0.999799999999996
347.206207275391 0.999799999999996
347.537658691406 0.999799999999996
347.869110107422 0.999799999999996
348.200561523438 0.999899999999996
348.531982421875 0.999899999999996
348.863433837891 0.999899999999996
349.194885253906 0.999899999999996
349.526336669922 0.999899999999996
349.857788085938 0.999899999999996
350.189208984375 0.999899999999996
350.520660400391 0.999899999999996
350.852111816406 0.999899999999996
351.183563232422 0.999899999999996
351.515014648438 0.999899999999996
351.846435546875 0.999899999999996
352.177886962891 0.999899999999996
352.509338378906 0.999999999999996
};
\addlegendentry{SISA}


% \addplot [thick, purple, mark=*, mark repeat=50]
% table {%
% 24.2661895751953 0.0001
% 24.5828971862793 0.0001
% 24.8996047973633 0.0001
% 25.2163124084473 0.0001
% 25.5330200195312 0.0001
% 25.8497276306152 0.0001
% 26.1664352416992 0.0001
% 26.4831428527832 0.0001
% 26.7998504638672 0.0001
% 27.1165580749512 0.0001
% 27.4332656860352 0.0001
% 27.7499732971191 0.0001
% 28.0666809082031 0.0001
% 28.3833885192871 0.0001
% 28.7000961303711 0.0001
% 29.0168037414551 0.0001
% 29.3335113525391 0.0001
% 29.650218963623 0.0001
% 29.966926574707 0.0001
% 30.2836322784424 0.0001
% 30.6003398895264 0.0001
% 30.9170475006104 0.0001
% 31.2337551116943 0.0001
% 31.5504627227783 0.0001
% 31.8671703338623 0.0001
% 32.1838798522949 0.0001
% 32.5005874633789 0.0001
% 32.8172950744629 0.0001
% 33.1340026855469 0.0001
% 33.4507102966309 0.0002
% 33.7674179077148 0.0002
% 34.0841255187988 0.0002
% 34.4008331298828 0.0002
% 34.7175407409668 0.0002
% 35.0342483520508 0.0002
% 35.3509559631348 0.0002
% 35.6676635742188 0.0002
% 35.9843711853027 0.0002
% 36.3010749816895 0.0002
% 36.6177825927734 0.0003
% 36.9344902038574 0.0003
% 37.2511978149414 0.0003
% 37.5679054260254 0.0004
% 37.8846130371094 0.0004
% 38.2013206481934 0.0004
% 38.5180282592773 0.0005
% 38.8347358703613 0.0005
% 39.1514434814453 0.0005
% 39.4681510925293 0.0005
% 39.7848587036133 0.0006
% 40.1015663146973 0.0007
% 40.4182739257812 0.0008
% 40.7349815368652 0.0008
% 41.0516891479492 0.0009
% 41.3683967590332 0.0009
% 41.6851043701172 0.0009
% 42.0018119812012 0.0009
% 42.3185195922852 0.0009
% 42.6352272033691 0.0009
% 42.9519348144531 0.001
% 43.2686424255371 0.0011
% 43.5853500366211 0.0013
% 43.9020576477051 0.0013
% 44.2187652587891 0.0013
% 44.535472869873 0.0013
% 44.852180480957 0.0013
% 45.168888092041 0.0013
% 45.485595703125 0.0013
% 45.802303314209 0.0013
% 46.119010925293 0.0014
% 46.435718536377 0.0015
% 46.7524261474609 0.0015
% 47.0691337585449 0.0015
% 47.3858413696289 0.0016
% 47.7025489807129 0.0016
% 48.0192565917969 0.0018
% 48.3359642028809 0.0018
% 48.6526718139648 0.002
% 48.9693794250488 0.002
% 49.2860870361328 0.0021
% 49.6027946472168 0.0021
% 49.9195022583008 0.0022
% 50.2362098693848 0.0022
% 50.5529174804688 0.0024
% 50.8696250915527 0.0027
% 51.1863327026367 0.003
% 51.5030403137207 0.0031
% 51.8197479248047 0.0031
% 52.1364555358887 0.0031
% 52.4531631469727 0.0033
% 52.7698707580566 0.0034
% 53.0865783691406 0.0035
% 53.4032859802246 0.0035
% 53.7199935913086 0.0037
% 54.0367012023926 0.0041
% 54.3534088134766 0.0042
% 54.6701164245605 0.0043
% 54.9868240356445 0.0044
% 55.3035316467285 0.0047
% 55.6202392578125 0.0049
% 55.9369468688965 0.0051
% 56.2536544799805 0.0053
% 56.5703620910645 0.0056
% 56.8870697021484 0.0058
% 57.2037773132324 0.0059
% 57.5204849243164 0.006
% 57.8371925354004 0.0063
% 58.1539001464844 0.0065
% 58.4706077575684 0.0066
% 58.7873153686523 0.0067
% 59.1040229797363 0.0069
% 59.4207305908203 0.007
% 59.7374382019043 0.0073
% 60.0541458129883 0.0075
% 60.3708534240723 0.0076
% 60.687557220459 0.0078
% 61.004264831543 0.0081
% 61.320972442627 0.0082
% 61.6376800537109 0.0082
% 61.9543876647949 0.0084
% 62.2710952758789 0.0086
% 62.5878028869629 0.0087
% 62.9045104980469 0.009
% 63.2212181091309 0.009
% 63.5379257202148 0.009
% 63.8546333312988 0.0091
% 64.1713409423828 0.0091
% 64.4880523681641 0.0095
% 64.8047561645508 0.0098
% 65.121467590332 0.0101
% 65.4381713867188 0.0104
% 65.7548828125 0.0106
% 66.0715866088867 0.0107
% 66.388298034668 0.0109
% 66.7050018310547 0.0111
% 67.0217132568359 0.0114
% 67.3384170532227 0.0115
% 67.6551284790039 0.0116
% 67.9718322753906 0.0118
% 68.2885437011719 0.0121
% 68.6052474975586 0.0123
% 68.9219589233398 0.0126
% 69.2386627197266 0.013
% 69.5553741455078 0.0132
% 69.8720779418945 0.0136
% 70.1887893676758 0.0137
% 70.5054931640625 0.0138
% 70.8222045898438 0.0143
% 71.1389083862305 0.0145
% 71.4556198120117 0.0153
% 71.7723236083984 0.0157
% 72.0890350341797 0.016
% 72.4057388305664 0.0163
% 72.7224426269531 0.0165
% 73.0391540527344 0.0167
% 73.3558578491211 0.017
% 73.6725692749023 0.0174
% 73.9892730712891 0.0183
% 74.3059844970703 0.0188
% 74.622688293457 0.0191
% 74.9393997192383 0.0197
% 75.256103515625 0.0201
% 75.5728149414062 0.0206
% 75.889518737793 0.021
% 76.2062301635742 0.0215
% 76.5229339599609 0.0219
% 76.8396453857422 0.0221
% 77.1563491821289 0.0226
% 77.4730606079102 0.0232
% 77.7897644042969 0.0239
% 78.1064758300781 0.0245
% 78.4231796264648 0.0251
% 78.7398910522461 0.0255
% 79.0565948486328 0.0257
% 79.3733062744141 0.0262
% 79.6900100708008 0.0267
% 80.006721496582 0.0271
% 80.3234252929688 0.0277
% 80.64013671875 0.0279
% 80.9568405151367 0.0288
% 81.273551940918 0.029
% 81.5902557373047 0.0295
% 81.9069671630859 0.0298
% 82.2236709594727 0.0301
% 82.5403823852539 0.0306
% 82.8570861816406 0.0308
% 83.1737976074219 0.0313
% 83.4905014038086 0.0318
% 83.8072128295898 0.0328
% 84.1239166259766 0.0335
% 84.4406280517578 0.0338
% 84.7573318481445 0.0345
% 85.0740432739258 0.0347
% 85.3907470703125 0.035
% 85.7074584960938 0.0353
% 86.0241622924805 0.0357
% 86.3408737182617 0.0361
% 86.6575775146484 0.037
% 86.9742889404297 0.038
% 87.2909927368164 0.0388
% 87.6077041625977 0.0392
% 87.9244079589844 0.0401
% 88.2411193847656 0.0411
% 88.5578231811523 0.0414
% 88.8745346069336 0.0422
% 89.1912384033203 0.043
% 89.5079498291016 0.0439
% 89.8246536254883 0.0452
% 90.1413650512695 0.0455
% 90.4580688476562 0.0463
% 90.7747802734375 0.0466
% 91.0914840698242 0.0469
% 91.4081954956055 0.048
% 91.7248992919922 0.049
% 92.0416107177734 0.0498
% 92.3583145141602 0.0502
% 92.6750259399414 0.0514
% 92.9917297363281 0.0525
% 93.3084411621094 0.0536
% 93.6251449584961 0.0544
% 93.9418563842773 0.0555
% 94.2585601806641 0.0562
% 94.5752716064453 0.0568
% 94.891975402832 0.0575
% 95.2086868286133 0.0586
% 95.525390625 0.0603
% 95.8421020507812 0.0611
% 96.158805847168 0.0622
% 96.4755172729492 0.0625
% 96.7922210693359 0.0634
% 97.1089248657227 0.0644
% 97.4256362915039 0.0656
% 97.7423400878906 0.0666
% 98.0590515136719 0.0672
% 98.3757553100586 0.0686
% 98.6924667358398 0.0698
% 99.0091705322266 0.0706
% 99.3258819580078 0.0716
% 99.6425857543945 0.0726
% 99.9592971801758 0.0738
% 100.276000976562 0.0754
% 100.592712402344 0.0761
% 100.90941619873 0.0768
% 101.226127624512 0.0772
% 101.542831420898 0.0782
% 101.85954284668 0.0793
% 102.176246643066 0.0809
% 102.492958068848 0.082
% 102.809661865234 0.0833
% 103.126373291016 0.0843
% 103.443077087402 0.085
% 103.759788513184 0.0864
% 104.07649230957 0.0877
% 104.393203735352 0.0889
% 104.709907531738 0.0900000000000001
% 105.02661895752 0.0911000000000001
% 105.343322753906 0.0923000000000001
% 105.660034179688 0.0935000000000001
% 105.976737976074 0.0939000000000001
% 106.293449401855 0.0955000000000001
% 106.610153198242 0.0964000000000001
% 106.926864624023 0.0980000000000001
% 107.24356842041 0.0993000000000001
% 107.560279846191 0.1001
% 107.876983642578 0.1011
% 108.193695068359 0.102
% 108.510398864746 0.1038
% 108.827110290527 0.1045
% 109.143814086914 0.1058
% 109.460525512695 0.1067
% 109.777229309082 0.1087
% 110.093940734863 0.1094
% 110.41064453125 0.1105
% 110.727355957031 0.1117
% 111.044059753418 0.1134
% 111.360771179199 0.1146
% 111.677474975586 0.116
% 111.994186401367 0.117
% 112.310890197754 0.1188
% 112.627601623535 0.1208
% 112.944305419922 0.1223
% 113.261016845703 0.1243
% 113.57772064209 0.1255
% 113.894432067871 0.1268
% 114.211135864258 0.1282
% 114.527847290039 0.1292
% 114.844551086426 0.1304
% 115.161262512207 0.132
% 115.477966308594 0.1335
% 115.794677734375 0.1341
% 116.111381530762 0.1354
% 116.428092956543 0.1367
% 116.74479675293 0.1379
% 117.061508178711 0.1396
% 117.378211975098 0.1414
% 117.694923400879 0.1429
% 118.011627197266 0.1448
% 118.328338623047 0.1465
% 118.645042419434 0.1481
% 118.961753845215 0.1498
% 119.278457641602 0.152
% 119.595169067383 0.1533
% 119.91187286377 0.1552
% 120.228584289551 0.1571
% 120.545288085938 0.1583
% 120.861999511719 0.1598
% 121.178703308105 0.1614
% 121.495407104492 0.1628
% 121.812118530273 0.1646
% 122.12882232666 0.1659
% 122.445533752441 0.1674
% 122.762237548828 0.1695
% 123.078948974609 0.1705
% 123.395652770996 0.172
% 123.712364196777 0.1738
% 124.029067993164 0.1753
% 124.345779418945 0.1769
% 124.662483215332 0.1783
% 124.979194641113 0.1801
% 125.2958984375 0.1816
% 125.612609863281 0.1837
% 125.929313659668 0.1858
% 126.246025085449 0.1877
% 126.562728881836 0.1896
% 126.879440307617 0.1918
% 127.196144104004 0.1938
% 127.512855529785 0.1957
% 127.829559326172 0.1974
% 128.146270751953 0.1993
% 128.462982177734 0.2004
% 128.779678344727 0.2021
% 129.096389770508 0.2045
% 129.413101196289 0.2058
% 129.72981262207 0.2074
% 130.046508789062 0.2093
% 130.363220214844 0.2106
% 130.679931640625 0.2123
% 130.996643066406 0.2156
% 131.313339233398 0.2172
% 131.63005065918 0.2189
% 131.946762084961 0.221
% 132.263473510742 0.2229
% 132.580169677734 0.2243
% 132.896881103516 0.2262
% 133.213592529297 0.2279
% 133.530303955078 0.2297
% 133.84700012207 0.2312
% 134.163711547852 0.2331
% 134.480422973633 0.234
% 134.797134399414 0.2353
% 135.113830566406 0.2369
% 135.430541992188 0.2391
% 135.747253417969 0.2415
% 136.06396484375 0.2424
% 136.380661010742 0.2445
% 136.697372436523 0.2472
% 137.014083862305 0.2492
% 137.330795288086 0.2506
% 137.647491455078 0.2532
% 137.964202880859 0.2547
% 138.280914306641 0.2565
% 138.597625732422 0.2588
% 138.914321899414 0.2608
% 139.231033325195 0.2626
% 139.547744750977 0.2644
% 139.864456176758 0.2669
% 140.18115234375 0.2692
% 140.497863769531 0.2712
% 140.814575195312 0.2742
% 141.131286621094 0.277
% 141.447982788086 0.279
% 141.764694213867 0.2816
% 142.081405639648 0.2834
% 142.39811706543 0.2859
% 142.714813232422 0.2885
% 143.031524658203 0.2901
% 143.348236083984 0.2929
% 143.664947509766 0.2943
% 143.981643676758 0.2975
% 144.298355102539 0.3004
% 144.61506652832 0.303
% 144.931777954102 0.305
% 145.248474121094 0.3063
% 145.565185546875 0.3088
% 145.881896972656 0.3106
% 146.198593139648 0.3127
% 146.51530456543 0.314500000000001
% 146.832015991211 0.3171
% 147.148727416992 0.3187
% 147.465423583984 0.3206
% 147.782135009766 0.3223
% 148.098846435547 0.325
% 148.415557861328 0.3281
% 148.73225402832 0.3299
% 149.048965454102 0.3331
% 149.365676879883 0.3356
% 149.682388305664 0.3378
% 149.999084472656 0.3403
% 150.315795898438 0.3427
% 150.632507324219 0.3448
% 150.94921875 0.3465
% 151.265914916992 0.3481
% 151.582626342773 0.3504
% 151.899337768555 0.353
% 152.216049194336 0.3547
% 152.532745361328 0.3567
% 152.849456787109 0.3592
% 153.166168212891 0.3613
% 153.482879638672 0.3638
% 153.799575805664 0.3669
% 154.116287231445 0.3687
% 154.432998657227 0.3703
% 154.749710083008 0.3729
% 155.06640625 0.3753
% 155.383117675781 0.3772
% 155.699829101562 0.3797
% 156.016540527344 0.3818
% 156.333236694336 0.3839
% 156.649948120117 0.3871
% 156.966659545898 0.3893
% 157.28337097168 0.3918
% 157.600067138672 0.3932
% 157.916778564453 0.3961
% 158.233489990234 0.3987
% 158.550201416016 0.4007
% 158.866897583008 0.4034
% 159.183609008789 0.4062
% 159.50032043457 0.4085
% 159.817031860352 0.4109
% 160.133728027344 0.4138
% 160.450439453125 0.4162
% 160.767150878906 0.4187
% 161.083862304688 0.4217
% 161.40055847168 0.4238
% 161.717269897461 0.4264
% 162.033981323242 0.4284
% 162.350692749023 0.4322
% 162.667388916016 0.4356
% 162.984100341797 0.4381
% 163.300811767578 0.4396
% 163.617523193359 0.4417
% 163.934219360352 0.443500000000001
% 164.250930786133 0.4462
% 164.567642211914 0.4494
% 164.884353637695 0.4524
% 165.201049804688 0.4544
% 165.517761230469 0.4577
% 165.83447265625 0.4609
% 166.151184082031 0.463700000000001
% 166.467880249023 0.4658
% 166.784591674805 0.4679
% 167.101303100586 0.4704
% 167.418014526367 0.473
% 167.734710693359 0.4751
% 168.051422119141 0.4776
% 168.368133544922 0.4806
% 168.684844970703 0.483
% 169.001541137695 0.4859
% 169.318252563477 0.4876
% 169.634963989258 0.489
% 169.951675415039 0.492400000000001
% 170.268371582031 0.494900000000001
% 170.585083007812 0.497700000000001
% 170.901794433594 0.500100000000001
% 171.218490600586 0.503200000000001
% 171.535202026367 0.505200000000001
% 171.851913452148 0.507300000000001
% 172.16862487793 0.510000000000001
% 172.485321044922 0.512400000000001
% 172.802032470703 0.515600000000001
% 173.118743896484 0.518400000000001
% 173.435455322266 0.521400000000001
% 173.752151489258 0.523500000000001
% 174.068862915039 0.525300000000001
% 174.38557434082 0.527600000000001
% 174.702285766602 0.530600000000001
% 175.018981933594 0.533300000000001
% 175.335693359375 0.535700000000001
% 175.652404785156 0.538300000000001
% 175.969116210938 0.540600000000001
% 176.28581237793 0.542700000000001
% 176.602523803711 0.545600000000001
% 176.919235229492 0.547400000000001
% 177.235946655273 0.549700000000001
% 177.552642822266 0.552300000000001
% 177.869354248047 0.555200000000001
% 178.186065673828 0.557300000000001
% 178.502777099609 0.559700000000001
% 178.819473266602 0.562300000000001
% 179.136184692383 0.564400000000001
% 179.452896118164 0.566500000000001
% 179.769607543945 0.569200000000001
% 180.086303710938 0.571800000000001
% 180.403015136719 0.573900000000001
% 180.7197265625 0.575300000000001
% 181.036437988281 0.578200000000001
% 181.353134155273 0.581200000000001
% 181.669845581055 0.583400000000001
% 181.986557006836 0.586100000000001
% 182.303268432617 0.588600000000001
% 182.619964599609 0.591500000000001
% 182.936676025391 0.594100000000001
% 183.253387451172 0.596200000000001
% 183.570098876953 0.598700000000001
% 183.886795043945 0.600800000000001
% 184.203506469727 0.602500000000001
% 184.520217895508 0.604600000000001
% 184.836929321289 0.607000000000001
% 185.153625488281 0.609300000000001
% 185.470336914062 0.6118
% 185.787048339844 0.614
% 186.103759765625 0.6166
% 186.420455932617 0.6186
% 186.737167358398 0.6206
% 187.05387878418 0.6227
% 187.370590209961 0.6249
% 187.687286376953 0.627500000000001
% 188.003997802734 0.629400000000001
% 188.320709228516 0.6318
% 188.637420654297 0.6343
% 188.954116821289 0.6361
% 189.27082824707 0.6382
% 189.587539672852 0.6404
% 189.904251098633 0.6426
% 190.220947265625 0.6452
% 190.537658691406 0.6473
% 190.854370117188 0.6497
% 191.171081542969 0.6509
% 191.487777709961 0.6539
% 191.804489135742 0.6566
% 192.121200561523 0.6597
% 192.437911987305 0.662
% 192.754608154297 0.6642
% 193.071319580078 0.6672
% 193.388031005859 0.67
% 193.704742431641 0.6727
% 194.021438598633 0.675
% 194.338150024414 0.6773
% 194.654861450195 0.6793
% 194.971557617188 0.6816
% 195.288269042969 0.683
% 195.60498046875 0.6855
% 195.921691894531 0.688
% 196.238388061523 0.6903
% 196.555099487305 0.6929
% 196.871810913086 0.6956
% 197.188522338867 0.6971
% 197.505218505859 0.6989
% 197.821929931641 0.7018
% 198.138641357422 0.704
% 198.455352783203 0.7065
% 198.772048950195 0.708
% 199.088760375977 0.7103
% 199.405471801758 0.7121
% 199.722183227539 0.7144
% 200.038879394531 0.7164
% 200.355590820312 0.7188
% 200.672302246094 0.7215
% 200.989013671875 0.7233
% 201.305709838867 0.7254
% 201.622421264648 0.7274
% 201.93913269043 0.7294
% 202.255844116211 0.7316
% 202.572540283203 0.7337
% 202.889251708984 0.7362
% 203.205963134766 0.7383
% 203.522674560547 0.7403
% 203.839370727539 0.742
% 204.15608215332 0.7441
% 204.472793579102 0.7459
% 204.789505004883 0.7475
% 205.106201171875 0.7489
% 205.422912597656 0.7513
% 205.739624023438 0.7535
% 206.056335449219 0.7552
% 206.373031616211 0.7576
% 206.689743041992 0.7596
% 207.006454467773 0.7615
% 207.323165893555 0.763
% 207.639862060547 0.7653
% 207.956573486328 0.7673
% 208.273284912109 0.7696
% 208.589996337891 0.7713
% 208.906692504883 0.7731
% 209.223403930664 0.7744
% 209.540115356445 0.777
% 209.856826782227 0.7799
% 210.173522949219 0.7819
% 210.490234375 0.7839
% 210.806945800781 0.7862
% 211.123657226562 0.7875
% 211.440353393555 0.789
% 211.757064819336 0.7909
% 212.073776245117 0.7931
% 212.390487670898 0.795
% 212.707183837891 0.7971
% 213.023895263672 0.7985
% 213.340606689453 0.8001
% 213.657318115234 0.8021
% 213.974014282227 0.8036
% 214.290725708008 0.8048
% 214.607437133789 0.8068
% 214.92414855957 0.8088
% 215.240844726562 0.8111
% 215.557556152344 0.8122
% 215.874267578125 0.8146
% 216.190979003906 0.8166
% 216.507675170898 0.8186
% 216.82438659668 0.82
% 217.141098022461 0.8216
% 217.457809448242 0.8231
% 217.774505615234 0.8243
% 218.091217041016 0.8265
% 218.407928466797 0.8272
% 218.724639892578 0.8288
% 219.04133605957 0.8304
% 219.358047485352 0.8318
% 219.674758911133 0.8334
% 219.991455078125 0.8349
% 220.308166503906 0.836
% 220.624877929688 0.8378
% 220.941589355469 0.8392
% 221.258285522461 0.8403
% 221.574996948242 0.8411
% 221.891708374023 0.8422
% 222.208419799805 0.8439
% 222.525115966797 0.8455
% 222.841827392578 0.8469
% 223.158538818359 0.8484
% 223.475250244141 0.8495
% 223.791946411133 0.8515
% 224.108657836914 0.8531
% 224.425369262695 0.8545
% 224.742080688477 0.8558
% 225.058776855469 0.8572
% 225.37548828125 0.8591
% 225.692199707031 0.8603
% 226.008911132812 0.8621
% 226.325607299805 0.8641
% 226.642318725586 0.865599999999999
% 226.959030151367 0.866899999999999
% 227.275741577148 0.868999999999999
% 227.592437744141 0.870199999999999
% 227.909149169922 0.871299999999999
% 228.225860595703 0.872199999999999
% 228.542572021484 0.873299999999999
% 228.859268188477 0.874799999999999
% 229.175979614258 0.875599999999999
% 229.492691040039 0.877399999999999
% 229.80940246582 0.878299999999999
% 230.126098632812 0.880399999999999
% 230.442810058594 0.881799999999999
% 230.759521484375 0.883299999999999
% 231.076232910156 0.884399999999999
% 231.392929077148 0.885899999999999
% 231.70964050293 0.886499999999999
% 232.026351928711 0.887699999999999
% 232.343063354492 0.888899999999999
% 232.659759521484 0.890199999999999
% 232.976470947266 0.892099999999999
% 233.293182373047 0.892799999999999
% 233.609893798828 0.894099999999999
% 233.92658996582 0.895199999999999
% 234.243301391602 0.896299999999999
% 234.560012817383 0.897799999999999
% 234.876724243164 0.898699999999999
% 235.193420410156 0.899799999999999
% 235.510131835938 0.901199999999999
% 235.826843261719 0.901899999999999
% 236.1435546875 0.903199999999999
% 236.460250854492 0.904899999999999
% 236.776962280273 0.906199999999999
% 237.093673706055 0.907299999999999
% 237.410385131836 0.908999999999999
% 237.727081298828 0.909999999999999
% 238.043792724609 0.910699999999999
% 238.360504150391 0.912199999999999
% 238.677215576172 0.913999999999999
% 238.993911743164 0.914399999999999
% 239.310623168945 0.915699999999999
% 239.627334594727 0.917099999999999
% 239.944046020508 0.917999999999999
% 240.2607421875 0.919099999999999
% 240.577453613281 0.919699999999999
% 240.894165039062 0.920299999999999
% 241.210876464844 0.921099999999999
% 241.527572631836 0.921999999999999
% 241.844284057617 0.922499999999999
% 242.160995483398 0.923299999999999
% 242.47770690918 0.924199999999999
% 242.794403076172 0.925199999999999
% 243.111114501953 0.925999999999999
% 243.427825927734 0.926899999999999
% 243.744522094727 0.927899999999999
% 244.061233520508 0.928899999999999
% 244.377944946289 0.929399999999999
% 244.69465637207 0.930299999999999
% 245.011352539062 0.931099999999999
% 245.328063964844 0.931699999999999
% 245.644775390625 0.932299999999999
% 245.961486816406 0.932699999999999
% 246.278182983398 0.933599999999999
% 246.59489440918 0.934399999999999
% 246.911605834961 0.934999999999999
% 247.228317260742 0.935699999999999
% 247.545013427734 0.936599999999999
% 247.861724853516 0.937599999999999
% 248.178436279297 0.938599999999999
% 248.495147705078 0.939499999999999
% 248.81184387207 0.940499999999999
% 249.128555297852 0.940899999999999
% 249.445266723633 0.941499999999999
% 249.761978149414 0.942099999999999
% 250.078674316406 0.943399999999999
% 250.395385742188 0.944299999999999
% 250.712097167969 0.944699999999999
% 251.02880859375 0.946199999999999
% 251.345504760742 0.946599999999999
% 251.662216186523 0.946999999999999
% 251.978927612305 0.947999999999999
% 252.295639038086 0.949099999999999
% 252.612335205078 0.949399999999999
% 252.929046630859 0.949999999999999
% 253.245758056641 0.950699999999999
% 253.562469482422 0.951099999999999
% 253.879165649414 0.952499999999999
% 254.195877075195 0.953199999999999
% 254.512588500977 0.953599999999999
% 254.829299926758 0.953899999999999
% 255.14599609375 0.954299999999999
% 255.462707519531 0.955499999999999
% 255.779418945312 0.955799999999999
% 256.096130371094 0.956899999999999
% 256.412841796875 0.957399999999999
% 256.729553222656 0.958999999999999
% 257.046234130859 0.959699999999999
% 257.362945556641 0.960299999999999
% 257.679656982422 0.960899999999999
% 257.996368408203 0.961699999999999
% 258.313079833984 0.962399999999999
% 258.629791259766 0.962699999999999
% 258.946502685547 0.962899999999999
% 259.263214111328 0.963399999999999
% 259.579895019531 0.964099999999999
% 259.896606445312 0.964699999999999
% 260.213317871094 0.965599999999999
% 260.530029296875 0.965899999999999
% 260.846740722656 0.966399999999999
% 261.163452148438 0.966699999999999
% 261.480163574219 0.967499999999999
% 261.796875 0.967899999999999
% 262.113555908203 0.968399999999999
% 262.430267333984 0.968899999999999
% 262.746978759766 0.969499999999999
% 263.063690185547 0.969599999999999
% 263.380401611328 0.970099999999999
% 263.697113037109 0.970499999999999
% 264.013824462891 0.970799999999999
% 264.330535888672 0.971399999999999
% 264.647216796875 0.972099999999999
% 264.963928222656 0.972799999999999
% 265.280639648438 0.973499999999999
% 265.597351074219 0.973899999999999
% 265.9140625 0.974399999999999
% 266.230773925781 0.974899999999999
% 266.547485351562 0.975199999999999
% 266.864196777344 0.975599999999999
% 267.180877685547 0.975899999999999
% 267.497589111328 0.976399999999999
% 267.814300537109 0.976499999999999
% 268.131011962891 0.976899999999999
% 268.447723388672 0.977299999999999
% 268.764434814453 0.977799999999998
% 269.081146240234 0.977999999999998
% 269.397827148438 0.978499999999998
% 269.714538574219 0.979299999999998
% 270.03125 0.979799999999998
% 270.347961425781 0.980399999999998
% 270.664672851562 0.980699999999998
% 270.981384277344 0.980799999999998
% 271.298095703125 0.981099999999998
% 271.614807128906 0.981499999999998
% 271.931488037109 0.981799999999998
% 272.248199462891 0.982499999999998
% 272.564910888672 0.982599999999998
% 272.881622314453 0.982899999999998
% 273.198333740234 0.983199999999998
% 273.515045166016 0.983499999999998
% 273.831756591797 0.983499999999998
% 274.148468017578 0.984199999999998
% 274.465148925781 0.984599999999998
% 274.781860351562 0.984899999999998
% 275.098571777344 0.985399999999998
% 275.415283203125 0.985699999999998
% 275.731994628906 0.985799999999998
% 276.048706054688 0.985799999999998
% 276.365417480469 0.986099999999998
% 276.68212890625 0.986299999999998
% 276.998809814453 0.986699999999998
% 277.315521240234 0.987199999999998
% 277.632232666016 0.987799999999998
% 277.948944091797 0.988399999999998
% 278.265655517578 0.988499999999998
% 278.582366943359 0.988799999999998
% 278.899078369141 0.988799999999998
% 279.215789794922 0.988799999999998
% 279.532470703125 0.989199999999998
% 279.849182128906 0.989499999999998
% 280.165893554688 0.989799999999998
% 280.482604980469 0.989999999999998
% 280.79931640625 0.990299999999998
% 281.116027832031 0.990299999999998
% 281.432739257812 0.990399999999998
% 281.749450683594 0.990499999999998
% 282.066131591797 0.990899999999998
% 282.382843017578 0.990999999999998
% 282.699554443359 0.991099999999998
% 283.016265869141 0.991299999999998
% 283.332977294922 0.991299999999998
% 283.649688720703 0.991499999999998
% 283.966400146484 0.991799999999998
% 284.283111572266 0.991799999999998
% 284.599792480469 0.991899999999998
% 284.91650390625 0.992199999999998
% 285.233215332031 0.992399999999998
% 285.549926757812 0.992699999999997
% 285.866638183594 0.992999999999997
% 286.183349609375 0.993099999999997
% 286.500061035156 0.993499999999997
% 286.816772460938 0.993599999999997
% 287.133453369141 0.993799999999997
% 287.450164794922 0.993899999999997
% 287.766876220703 0.994099999999997
% 288.083587646484 0.994099999999997
% 288.400299072266 0.994099999999997
% 288.717010498047 0.994199999999997
% 289.033721923828 0.994199999999997
% 289.350433349609 0.994299999999997
% 289.667114257812 0.994399999999997
% 289.983825683594 0.994499999999997
% 290.300537109375 0.994599999999997
% 290.617248535156 0.994799999999997
% 290.933959960938 0.994999999999997
% 291.250671386719 0.995099999999997
% 291.5673828125 0.995099999999997
% 291.884094238281 0.995199999999997
% 292.200775146484 0.995499999999997
% 292.517486572266 0.995499999999997
% 292.834197998047 0.995899999999997
% 293.150909423828 0.996099999999997
% 293.467620849609 0.996099999999997
% 293.784332275391 0.996099999999997
% 294.101043701172 0.996099999999997
% 294.417724609375 0.996199999999997
% 294.734436035156 0.996399999999997
% 295.051147460938 0.996599999999997
% 295.367858886719 0.996599999999997
% 295.6845703125 0.996799999999997
% 296.001281738281 0.996899999999997
% 296.317993164062 0.996899999999997
% 296.634704589844 0.996999999999997
% 296.951385498047 0.997099999999997
% 297.268096923828 0.997099999999997
% 297.584808349609 0.997399999999997
% 297.901519775391 0.997399999999997
% 298.218231201172 0.997499999999997
% 298.534942626953 0.997499999999997
% 298.851654052734 0.997599999999997
% 299.168365478516 0.997699999999997
% 299.485046386719 0.997699999999997
% 299.8017578125 0.997699999999997
% 300.118469238281 0.997699999999997
% 300.435180664062 0.997699999999997
% 300.751892089844 0.997799999999997
% 301.068603515625 0.997899999999997
% 301.385314941406 0.997899999999997
% 301.702026367188 0.997899999999997
% 302.018707275391 0.997999999999997
% 302.335418701172 0.997999999999997
% 302.652130126953 0.997999999999997
% 302.968841552734 0.998099999999997
% 303.285552978516 0.998099999999997
% 303.602264404297 0.998099999999997
% 303.918975830078 0.998099999999997
% 304.235687255859 0.998099999999997
% 304.552368164062 0.998099999999997
% 304.869079589844 0.998099999999997
% 305.185791015625 0.998099999999997
% 305.502502441406 0.998099999999997
% 305.819213867188 0.998099999999997
% 306.135925292969 0.998099999999997
% 306.45263671875 0.998099999999997
% 306.769348144531 0.998099999999997
% 307.086029052734 0.998199999999997
% 307.402740478516 0.998299999999997
% 307.719451904297 0.998399999999997
% 308.036163330078 0.998399999999997
% 308.352874755859 0.998399999999997
% 308.669586181641 0.998399999999997
% 308.986297607422 0.998399999999997
% 309.303009033203 0.998499999999997
% 309.619689941406 0.998499999999997
% 309.936401367188 0.998499999999997
% 310.253112792969 0.998499999999997
% 310.56982421875 0.998499999999997
% 310.886535644531 0.998499999999997
% 311.203247070312 0.998499999999997
% 311.519958496094 0.998599999999997
% 311.836669921875 0.998599999999997
% 312.153350830078 0.998599999999997
% 312.470062255859 0.998599999999997
% 312.786773681641 0.998699999999997
% 313.103485107422 0.998799999999997
% 313.420196533203 0.998899999999997
% 313.736907958984 0.998899999999997
% 314.053619384766 0.998899999999997
% 314.370330810547 0.998899999999997
% 314.68701171875 0.998899999999997
% 315.003723144531 0.998899999999997
% 315.320434570312 0.998899999999997
% 315.637145996094 0.998899999999997
% 315.953857421875 0.998899999999997
% 316.270568847656 0.998899999999997
% 316.587280273438 0.998899999999997
% 316.903961181641 0.998999999999997
% 317.220672607422 0.998999999999997
% 317.537384033203 0.998999999999997
% 317.854095458984 0.998999999999997
% 318.170806884766 0.998999999999997
% 318.487518310547 0.998999999999997
% 318.804229736328 0.998999999999997
% 319.120941162109 0.998999999999997
% 319.437622070312 0.999099999999997
% 319.754333496094 0.999099999999997
% 320.071044921875 0.999099999999997
% 320.387756347656 0.999099999999997
% 320.704467773438 0.999099999999997
% 321.021179199219 0.999199999999997
% 321.337890625 0.999199999999997
% 321.654602050781 0.999199999999997
% 321.971282958984 0.999199999999997
% 322.287994384766 0.999199999999997
% 322.604705810547 0.999199999999997
% 322.921417236328 0.999199999999997
% 323.238128662109 0.999199999999997
% 323.554840087891 0.999199999999997
% 323.871551513672 0.999199999999997
% 324.188262939453 0.999299999999997
% 324.504943847656 0.999299999999997
% 324.821655273438 0.999299999999997
% 325.138366699219 0.999399999999997
% 325.455078125 0.999399999999997
% 325.771789550781 0.999399999999997
% 326.088500976562 0.999399999999997
% 326.405212402344 0.999399999999997
% 326.721923828125 0.999399999999997
% 327.038604736328 0.999399999999997
% 327.355316162109 0.999399999999997
% 327.672027587891 0.999399999999997
% 327.988739013672 0.999399999999997
% 328.305450439453 0.999399999999997
% 328.622161865234 0.999399999999997
% 328.938873291016 0.999499999999997
% 329.255584716797 0.999599999999997
% 329.572265625 0.999599999999997
% 329.888977050781 0.999599999999997
% 330.205688476562 0.999599999999997
% 330.522399902344 0.999599999999997
% 330.839111328125 0.999599999999997
% 331.155822753906 0.999599999999997
% 331.472534179688 0.999599999999997
% 331.789245605469 0.999599999999997
% 332.105926513672 0.999599999999997
% 332.422637939453 0.999599999999997
% 332.739349365234 0.999599999999997
% 333.056060791016 0.999599999999997
% 333.372772216797 0.999599999999997
% 333.689483642578 0.999599999999997
% 334.006195068359 0.999599999999997
% 334.322906494141 0.999799999999997
% 334.639587402344 0.999799999999997
% 334.956298828125 0.999799999999997
% 335.273010253906 0.999799999999997
% 335.589721679688 0.999799999999997
% 335.906433105469 0.999799999999997
% 336.22314453125 0.999799999999997
% 336.539855957031 0.999799999999997
% 336.856567382812 0.999799999999997
% 337.173248291016 0.999799999999997
% 337.489959716797 0.999799999999997
% 337.806671142578 0.999799999999997
% 338.123382568359 0.999799999999997
% 338.440093994141 0.999799999999997
% 338.756805419922 0.999799999999997
% 339.073516845703 0.999799999999997
% 339.390228271484 0.999799999999997
% 339.706909179688 0.999799999999997
% 340.023620605469 0.999899999999997
% 340.34033203125 0.999899999999997
% 340.657043457031 0.999999999999997
% };
% \addlegendentry{SeqG}

\addplot [thick,darkorange25512714]
table {%
20.8876800537109 0.0001
21.1475811004639 0.0001
21.4074802398682 0.0001
21.6673812866211 0.0001
21.927282333374 0.0001
22.187183380127 0.0001
22.4470825195312 0.0001
22.7069835662842 0.0001
22.9668846130371 0.0001
23.22678565979 0.0001
23.486686706543 0.0001
23.7465858459473 0.0001
24.0064868927002 0.0001
24.2663879394531 0.0001
24.5262889862061 0.0001
24.786190032959 0.0001
25.0460891723633 0.0001
25.3059902191162 0.0001
25.5658912658691 0.0001
25.8257923126221 0.0001
26.0856914520264 0.0001
26.3455924987793 0.0001
26.6054935455322 0.0001
26.8653945922852 0.0001
27.1252956390381 0.0001
27.3851947784424 0.0001
27.6450958251953 0.0001
27.9049968719482 0.0002
28.1648979187012 0.0002
28.4247970581055 0.0002
28.6846981048584 0.0003
28.9445991516113 0.0004
29.2045001983643 0.0004
29.4644012451172 0.0004
29.7243003845215 0.0004
29.9842014312744 0.0004
30.2441024780273 0.0004
30.5040035247803 0.0004
30.7639045715332 0.0005
31.0238037109375 0.0005
31.2837047576904 0.0006
31.5436058044434 0.0006
31.8035068511963 0.0006
32.0634078979492 0.0006
32.3233070373535 0.0006
32.5832099914551 0.0006
32.8431091308594 0.0006
33.1030082702637 0.0006
33.3629112243652 0.0007
33.6228103637695 0.0008
33.8827095031738 0.0008
34.1426124572754 0.0009
34.4025115966797 0.001
34.6624145507812 0.0011
34.9223136901855 0.0011
35.1822128295898 0.0011
35.4421157836914 0.0011
35.7020149230957 0.0011
35.9619178771973 0.0011
36.2218170166016 0.0012
36.4817161560059 0.0012
36.7416191101074 0.0012
37.0015182495117 0.0012
37.2614212036133 0.0012
37.5213203430176 0.0013
37.7812194824219 0.0014
38.0411224365234 0.0016
38.3010215759277 0.0017
38.5609245300293 0.0018
38.8208236694336 0.0018
39.0807228088379 0.002
39.3406257629395 0.002
39.6005249023438 0.0021
39.860424041748 0.0021
40.1203269958496 0.0024
40.3802261352539 0.0024
40.6401290893555 0.0025
40.9000282287598 0.0025
41.1599273681641 0.0026
41.4198303222656 0.0026
41.6797294616699 0.0027
41.9396324157715 0.0028
42.1995315551758 0.0029
42.4594306945801 0.0031
42.7193336486816 0.0031
42.9792327880859 0.0032
43.2391357421875 0.0032
43.4990348815918 0.0033
43.7589340209961 0.0034
44.0188369750977 0.0035
44.278736114502 0.0036
44.5386390686035 0.0039
44.7985382080078 0.0042
45.0584373474121 0.0042
45.3183403015137 0.0043
45.578239440918 0.0046
45.8381385803223 0.0047
46.0980415344238 0.005
46.3579406738281 0.0051
46.6178436279297 0.0051
46.877742767334 0.0056
47.1376419067383 0.0056
47.3975448608398 0.006
47.6574440002441 0.0062
47.9173469543457 0.0064
48.17724609375 0.0064
48.4371452331543 0.0067
48.6970481872559 0.007
48.9569473266602 0.0072
49.2168502807617 0.0076
49.476749420166 0.0078
49.7366485595703 0.0082
49.9965515136719 0.0086
50.2564506530762 0.0086
50.5163536071777 0.0087
50.776252746582 0.0088
51.0361518859863 0.00919999999999999
51.2960548400879 0.00919999999999999
51.5559539794922 0.00919999999999999
51.8158531188965 0.0094
52.075756072998 0.0096
52.3356552124023 0.01
52.5955581665039 0.0103
52.8554573059082 0.0106
53.1153564453125 0.0107
53.3752593994141 0.0107
53.6351585388184 0.0109
53.8950614929199 0.0113
54.1549606323242 0.0114
54.4148597717285 0.0118
54.6747627258301 0.0121
54.9346618652344 0.0127
55.1945648193359 0.0131
55.4544639587402 0.0131
55.7143630981445 0.0133
55.9742660522461 0.0136
56.2341651916504 0.0141
56.494068145752 0.0145
56.7539672851562 0.0146
57.0138664245605 0.015
57.2737693786621 0.0154
57.5336685180664 0.0162
57.7935676574707 0.0166
58.0534706115723 0.0171
58.3133697509766 0.0174
58.5732727050781 0.0177
58.8331718444824 0.0179
59.0930709838867 0.018
59.3529739379883 0.0183
59.6128730773926 0.0188
59.8727760314941 0.0188
60.1326751708984 0.019
60.3925743103027 0.0195
60.6524772644043 0.0196
60.9123764038086 0.02
61.1722793579102 0.0203
61.4321784973145 0.0211
61.6920776367188 0.0212
61.9519805908203 0.0214
62.2118797302246 0.0218
62.4717826843262 0.0225
62.7316818237305 0.0228
62.9915809631348 0.0234
63.2514839172363 0.0237
63.5113830566406 0.0243
63.7712821960449 0.0247
64.0311813354492 0.0257
64.2910842895508 0.026
64.5509872436523 0.0265
64.8108901977539 0.0268
65.0707855224609 0.0269
65.3306884765625 0.0272
65.5905914306641 0.0278
65.8504867553711 0.0289
66.1103897094727 0.0299
66.3702926635742 0.0307
66.6301879882812 0.031
66.8900909423828 0.0318
67.1499938964844 0.0324
67.4098892211914 0.033
67.669792175293 0.0338
67.9296951293945 0.0343
68.1895980834961 0.0354
68.4494934082031 0.0361
68.7093963623047 0.037
68.9692993164062 0.0372
69.2291946411133 0.0377
69.4890975952148 0.0384
69.7490005493164 0.039
70.0088958740234 0.0396
70.268798828125 0.0401
70.5287017822266 0.0407
70.7886047363281 0.0413
71.0485000610352 0.0419
71.3084030151367 0.0428
71.5683059692383 0.0434
71.8282012939453 0.0445
72.0881042480469 0.0453
72.3480072021484 0.0459
72.6079025268555 0.0468
72.867805480957 0.0478
73.1277084350586 0.0486
73.3876037597656 0.0498
73.6475067138672 0.0503
73.9074096679688 0.0509
74.1673126220703 0.0519
74.4272079467773 0.0528
74.6871109008789 0.0538
74.9470138549805 0.0547
75.2069091796875 0.056
75.4668121337891 0.0567
75.7267150878906 0.0579
75.9866104125977 0.0588
76.2465133666992 0.0596
76.5064163208008 0.061
76.7663192749023 0.0619
77.0262145996094 0.0632
77.2861175537109 0.064
77.5460205078125 0.0649
77.8059158325195 0.066
78.0658187866211 0.0672
78.3257217407227 0.0677
78.5856170654297 0.0683
78.8455200195312 0.0694
79.1054229736328 0.0704
79.3653182983398 0.0714
79.6252212524414 0.0726
79.885124206543 0.0736
80.1450271606445 0.0744
80.4049224853516 0.0754
80.6648254394531 0.0765
80.9247283935547 0.0777
81.1846237182617 0.0784000000000001
81.4445266723633 0.0799000000000001
81.7044296264648 0.0810000000000001
81.9643249511719 0.0822000000000001
82.2242279052734 0.0834000000000001
82.484130859375 0.0842000000000001
82.7440338134766 0.0862000000000001
83.0039291381836 0.0872000000000001
83.2638320922852 0.0888000000000001
83.5237350463867 0.0904000000000001
83.7836303710938 0.0918000000000001
84.0435333251953 0.0931000000000001
84.3034362792969 0.0942000000000001
84.5633316040039 0.0954000000000001
84.8232345581055 0.0966000000000001
85.083137512207 0.0975000000000001
85.3430328369141 0.0987000000000001
85.6029357910156 0.0999000000000001
85.8628387451172 0.1012
86.1227416992188 0.1027
86.3826370239258 0.1034
86.6425399780273 0.104
86.9024429321289 0.1052
87.1623382568359 0.1067
87.4222412109375 0.1077
87.6821441650391 0.1091
87.9420394897461 0.1099
88.2019424438477 0.1114
88.4618453979492 0.1127
88.7217483520508 0.1141
88.9816436767578 0.115
89.2415466308594 0.1169
89.5014495849609 0.1183
89.761344909668 0.1196
90.0212478637695 0.1209
90.2811508178711 0.1229
90.5410461425781 0.1237
90.8009490966797 0.1253
91.0608520507812 0.1265
91.3207473754883 0.1285
91.5806503295898 0.1303
91.8405532836914 0.1318
92.100456237793 0.1342
92.3603515625 0.1359
92.6202545166016 0.1381
92.8801574707031 0.14
93.1400527954102 0.1415
93.3999557495117 0.1436
93.6598587036133 0.1446
93.9197540283203 0.1464
94.1796569824219 0.1479
94.4395599365234 0.1498
94.699462890625 0.1512
94.959358215332 0.1531
95.2192611694336 0.1554
95.4791641235352 0.1566
95.7390594482422 0.1579
95.9989624023438 0.1599
96.2588653564453 0.1612
96.5187606811523 0.1622
96.7786636352539 0.1642
97.0385665893555 0.1662
97.2984619140625 0.1681
97.5583648681641 0.1699
97.8182678222656 0.1715
98.0781707763672 0.1729
98.3380661010742 0.1745
98.5979690551758 0.1762
98.8578720092773 0.1785
99.1177673339844 0.1803
99.3776702880859 0.1824
99.6375732421875 0.1849
99.8974685668945 0.1869
100.157371520996 0.1886
100.417274475098 0.1912
100.677177429199 0.1925
100.937072753906 0.1939
101.196975708008 0.1958
101.456878662109 0.1967
101.716773986816 0.1981
101.976676940918 0.1995
102.23657989502 0.2005
102.496475219727 0.2017
102.756378173828 0.2041
103.01628112793 0.2061
103.276176452637 0.2092
103.536079406738 0.2117
103.79598236084 0.2135
104.055885314941 0.2155
104.315780639648 0.2173
104.57568359375 0.219
104.835586547852 0.221
105.095481872559 0.2232
105.35538482666 0.2252
105.615287780762 0.2274
105.875183105469 0.2295
106.13508605957 0.2322
106.394989013672 0.2345
106.654891967773 0.2375
106.91478729248 0.2391
107.174690246582 0.2415
107.434593200684 0.2451
107.694488525391 0.2467
107.954391479492 0.2493
108.214294433594 0.2517
108.474189758301 0.2539
108.734092712402 0.2558
108.993995666504 0.2573
109.253898620605 0.2588
109.513793945312 0.262
109.773696899414 0.2645
110.033599853516 0.2676
110.293495178223 0.2694
110.553398132324 0.2708
110.813301086426 0.2731
111.073196411133 0.2756
111.333099365234 0.278
111.593002319336 0.2805
111.852897644043 0.2823
112.112800598145 0.2855
112.372703552246 0.2883
112.632606506348 0.2908
112.892501831055 0.2932
113.152404785156 0.2945
113.412307739258 0.2971
113.672203063965 0.3001
113.932106018066 0.3025
114.192008972168 0.305
114.451904296875 0.3066
114.711807250977 0.3088
114.971710205078 0.3112
115.23161315918 0.3135
115.491508483887 0.3156
115.751411437988 0.3181
116.01131439209 0.3212
116.271209716797 0.3237
116.531112670898 0.3257
116.791015625 0.327
117.050910949707 0.3301
117.310813903809 0.3325
117.57071685791 0.3355
117.830612182617 0.3381
118.090515136719 0.3404
118.35041809082 0.3428
118.610321044922 0.3452
118.870216369629 0.3475
119.13011932373 0.3491
119.390022277832 0.351
119.649917602539 0.354
119.909820556641 0.3567
120.169723510742 0.3587
120.429618835449 0.361
120.689521789551 0.3638
120.949424743652 0.3671
121.209327697754 0.368900000000001
121.469223022461 0.3721
121.729125976562 0.374
121.989028930664 0.377400000000001
122.248924255371 0.3796
122.508827209473 0.3822
122.768730163574 0.3849
123.028625488281 0.3878
123.288528442383 0.389600000000001
123.548431396484 0.392400000000001
123.808326721191 0.394700000000001
124.068229675293 0.397100000000001
124.328132629395 0.400100000000001
124.588035583496 0.402600000000001
124.847930908203 0.405000000000001
125.107833862305 0.408700000000001
125.367736816406 0.411200000000001
125.627632141113 0.413700000000001
125.887535095215 0.416600000000001
126.147438049316 0.420000000000001
126.407333374023 0.423000000000001
126.667236328125 0.425200000000001
126.927139282227 0.427100000000001
127.187042236328 0.429300000000001
127.446937561035 0.433200000000001
127.706840515137 0.436300000000001
127.966743469238 0.439200000000001
128.226638793945 0.441700000000001
128.486541748047 0.444000000000001
128.746444702148 0.446400000000001
129.00634765625 0.448800000000001
129.266250610352 0.451700000000001
129.526138305664 0.454600000000001
129.786041259766 0.458300000000001
130.045944213867 0.461200000000001
130.305847167969 0.463800000000001
130.56575012207 0.466100000000001
130.825653076172 0.468700000000001
131.085540771484 0.471900000000001
131.345443725586 0.475200000000001
131.605346679688 0.477900000000001
131.865249633789 0.479200000000001
132.125152587891 0.481800000000001
132.385055541992 0.484200000000001
132.644958496094 0.486900000000001
132.904846191406 0.488900000000001
133.164749145508 0.491800000000001
133.424652099609 0.494400000000001
133.684555053711 0.496900000000001
133.944458007812 0.500100000000001
134.204360961914 0.503400000000001
134.464248657227 0.506300000000001
134.724151611328 0.508500000000001
134.98405456543 0.511200000000001
135.243957519531 0.514100000000001
135.503860473633 0.516700000000001
135.763763427734 0.519000000000001
136.023666381836 0.521300000000001
136.283554077148 0.524400000000001
136.54345703125 0.528300000000001
136.803359985352 0.530400000000001
137.063262939453 0.532900000000001
137.323165893555 0.536600000000001
137.583068847656 0.539600000000001
137.842971801758 0.542800000000001
138.10285949707 0.545300000000001
138.362762451172 0.547100000000001
138.622665405273 0.549200000000001
138.882568359375 0.552600000000001
139.142471313477 0.555200000000001
139.402374267578 0.557300000000001
139.662261962891 0.559800000000001
139.922164916992 0.562400000000001
140.182067871094 0.564900000000001
140.441970825195 0.567800000000001
140.701873779297 0.570900000000001
140.961776733398 0.5733
141.2216796875 0.5754
141.481567382812 0.578000000000001
141.741470336914 0.580600000000001
142.001373291016 0.584700000000001
142.261276245117 0.587800000000001
142.521179199219 0.590400000000001
142.78108215332 0.593800000000001
143.040969848633 0.596600000000001
143.300872802734 0.599200000000001
143.560775756836 0.600600000000001
143.820678710938 0.603700000000001
144.080581665039 0.607100000000001
144.340484619141 0.610100000000001
144.600387573242 0.612100000000001
144.860275268555 0.614200000000001
145.120178222656 0.617000000000001
145.380081176758 0.620300000000001
145.639984130859 0.622300000000001
145.899887084961 0.6247
146.159790039062 0.627400000000001
146.419677734375 0.630500000000001
146.679580688477 0.6339
146.939483642578 0.637
147.19938659668 0.639600000000001
147.459289550781 0.6431
147.719192504883 0.6457
147.979095458984 0.6488
148.238983154297 0.651700000000001
148.498886108398 0.654400000000001
148.7587890625 0.656500000000001
149.018692016602 0.658700000000001
149.278594970703 0.661600000000001
149.538497924805 0.664300000000001
149.798400878906 0.666400000000001
150.058288574219 0.668700000000001
150.31819152832 0.671700000000001
150.578094482422 0.674
150.837997436523 0.6763
151.097900390625 0.6791
151.357803344727 0.6814
151.617691040039 0.6843
151.877593994141 0.6873
152.137496948242 0.689000000000001
152.397399902344 0.6911
152.657302856445 0.6931
152.917205810547 0.6954
153.177108764648 0.6976
153.436996459961 0.7001
153.696899414062 0.7037
153.956802368164 0.7066
154.216705322266 0.7091
154.476608276367 0.711
154.736511230469 0.7123
154.996398925781 0.7142
155.256301879883 0.7161
155.516204833984 0.718
155.776107788086 0.7203
156.036010742188 0.7226
156.295913696289 0.7255
156.555816650391 0.7273
156.815704345703 0.73
157.075607299805 0.7323
157.335510253906 0.7342
157.595413208008 0.736
157.855316162109 0.7378
158.115219116211 0.7396
158.375106811523 0.7418
158.635009765625 0.744
158.894912719727 0.7459
159.154815673828 0.7482
159.41471862793 0.7502
159.674621582031 0.7531
159.934524536133 0.7558
160.194412231445 0.7579
160.454315185547 0.7593
160.714218139648 0.7606
160.97412109375 0.7622
161.234024047852 0.7642
161.493927001953 0.7661
161.753829956055 0.7684
162.013717651367 0.7698
162.273620605469 0.7715
162.53352355957 0.7732
162.793426513672 0.7753
163.053329467773 0.777
163.313232421875 0.779
163.573120117188 0.7809
163.833023071289 0.783700000000001
164.092926025391 0.7852
164.352828979492 0.7867
164.612731933594 0.7897
164.872634887695 0.7923
165.132537841797 0.7953
165.392425537109 0.7971
165.652328491211 0.7983
165.912231445312 0.7998
166.172134399414 0.8019
166.432037353516 0.8044
166.691940307617 0.8059
166.95182800293 0.8071
167.211730957031 0.8087
167.471633911133 0.812
167.731536865234 0.8137
167.991439819336 0.8145
168.251342773438 0.8167
168.511245727539 0.8178
168.771133422852 0.8197
169.031036376953 0.821
169.290939331055 0.8228
169.550842285156 0.8246
169.810745239258 0.8266
170.070648193359 0.8282
170.330551147461 0.8301
170.590438842773 0.8322
170.850341796875 0.8339
171.110244750977 0.8359
171.370147705078 0.8374
171.63005065918 0.8392
171.889953613281 0.8405
172.149841308594 0.8424
172.409744262695 0.8449
172.669647216797 0.8466
172.929550170898 0.8481
173.189453125 0.8497
173.449356079102 0.8508
173.709259033203 0.8523
173.969146728516 0.8532
174.229049682617 0.855
174.488952636719 0.8567
174.74885559082 0.8586
175.008758544922 0.8604
175.268661499023 0.862
175.528549194336 0.8632
175.788452148438 0.8644
176.048355102539 0.8666
176.308258056641 0.8684
176.568161010742 0.8704
176.828063964844 0.872
177.087966918945 0.8734
177.347854614258 0.8748
177.607757568359 0.8761
177.867660522461 0.8781
178.127563476562 0.8798
178.387466430664 0.8807
178.647369384766 0.882
178.907257080078 0.8833
179.16716003418 0.884
179.427062988281 0.8849
179.686965942383 0.8857
179.946868896484 0.8865
180.206771850586 0.8877
180.466674804688 0.8888
180.7265625 0.8904
180.986465454102 0.8923
181.246368408203 0.8938
181.506271362305 0.8957
181.766174316406 0.8973
182.026077270508 0.8982
182.285980224609 0.8998
182.545867919922 0.9013
182.805770874023 0.9027
183.065673828125 0.9038
183.325576782227 0.9054
183.585479736328 0.9063
183.84538269043 0.9071
184.105270385742 0.908700000000001
184.365173339844 0.909400000000001
184.625076293945 0.910700000000001
184.884979248047 0.9121
185.144882202148 0.9133
185.40478515625 0.9141
185.664688110352 0.9152
185.924575805664 0.9162
186.184478759766 0.9176
186.444381713867 0.9189
186.704284667969 0.92
186.96418762207 0.9207
187.224090576172 0.9221
187.483978271484 0.9231
187.743881225586 0.9236
188.003784179688 0.9246
188.263687133789 0.9253
188.523590087891 0.9257
188.783493041992 0.9264
189.043395996094 0.9272
189.303283691406 0.9279
189.563186645508 0.9287
189.823089599609 0.9297
190.082992553711 0.9305
190.342895507812 0.9314
190.602798461914 0.9326
190.862686157227 0.9335
191.122589111328 0.9344
191.38249206543 0.935
191.642395019531 0.936
191.902297973633 0.936700000000001
192.162200927734 0.937700000000001
192.422103881836 0.938600000000001
192.681991577148 0.9391
192.94189453125 0.9396
193.201797485352 0.9408
193.461700439453 0.941
193.721603393555 0.9415
193.981506347656 0.9423
194.241409301758 0.9434
194.50129699707 0.9439
194.761199951172 0.9446
195.021102905273 0.9449
195.281005859375 0.946
195.540908813477 0.9465
195.800811767578 0.9474
196.060699462891 0.9482
196.320602416992 0.9491
196.580505371094 0.9496
196.840408325195 0.9506
197.100311279297 0.951
197.360214233398 0.9515
197.6201171875 0.9526
197.880004882812 0.9533
198.139907836914 0.9542
198.399810791016 0.9546
198.659713745117 0.955
198.919616699219 0.956
199.17951965332 0.9569
199.439407348633 0.9581
199.699310302734 0.9589
199.959213256836 0.9592
200.219116210938 0.9599
200.479019165039 0.9607
200.738922119141 0.9613
200.998825073242 0.962
201.258712768555 0.9625
201.518615722656 0.9632
201.778518676758 0.964
202.038421630859 0.9647
202.298324584961 0.9651
202.558227539062 0.9657
202.818115234375 0.9662
203.078018188477 0.9669
203.337921142578 0.9674
203.59782409668 0.9683
203.857727050781 0.9685
204.117630004883 0.9694
204.377532958984 0.9699
204.637420654297 0.9701
204.897323608398 0.9705
205.1572265625 0.9712
205.417129516602 0.9715
205.677032470703 0.9721
205.936935424805 0.9723
206.196838378906 0.9729
206.456726074219 0.9732
206.71662902832 0.974
206.976531982422 0.9747
207.236434936523 0.9752
207.496337890625 0.9754
207.756240844727 0.9758
208.016128540039 0.9763
208.276031494141 0.9767
208.535934448242 0.9771
208.795837402344 0.9779
209.055740356445 0.9782
209.315643310547 0.9784
209.575546264648 0.9785
209.835433959961 0.9791
210.095336914062 0.9793
210.355239868164 0.9798
210.615142822266 0.98
210.875045776367 0.9806
211.134948730469 0.9807
211.394836425781 0.9813
211.654739379883 0.9816
211.914642333984 0.9819
212.174545288086 0.9825
212.434448242188 0.9829
212.694351196289 0.9831
212.954254150391 0.9833
213.214141845703 0.9839
213.474044799805 0.9842
213.733947753906 0.9848
213.993850708008 0.9848
214.253753662109 0.9849
214.513656616211 0.9851
214.773544311523 0.9852
215.033447265625 0.9852
215.293350219727 0.9855
215.553253173828 0.9857
215.81315612793 0.9862
216.073059082031 0.9865
216.332962036133 0.9871
216.592849731445 0.9875
216.852752685547 0.9877
217.112655639648 0.9881
217.37255859375 0.9883
217.632461547852 0.9884
217.892364501953 0.988499999999999
218.152267456055 0.988699999999999
218.412155151367 0.988799999999999
218.672058105469 0.989099999999999
218.93196105957 0.989299999999999
219.191864013672 0.989299999999999
219.451766967773 0.989699999999999
219.711669921875 0.989899999999999
219.971557617188 0.990099999999999
220.231460571289 0.990199999999999
220.491363525391 0.990299999999999
220.751266479492 0.990399999999999
221.011169433594 0.990399999999999
221.271072387695 0.990499999999999
221.530975341797 0.990699999999999
221.790863037109 0.990999999999999
222.050765991211 0.991099999999999
222.310668945312 0.991499999999999
222.570571899414 0.991699999999999
222.830474853516 0.991799999999999
223.090377807617 0.992099999999999
223.35026550293 0.992299999999999
223.610168457031 0.992399999999999
223.870071411133 0.992699999999999
224.129974365234 0.992999999999999
224.389877319336 0.993199999999999
224.649780273438 0.993399999999999
224.909683227539 0.993499999999999
225.169570922852 0.993499999999999
225.429473876953 0.993499999999999
225.689376831055 0.993799999999999
225.949279785156 0.993799999999999
226.209182739258 0.993799999999999
226.469085693359 0.993999999999999
226.728973388672 0.993999999999999
226.988876342773 0.994099999999999
227.248779296875 0.994199999999999
227.508682250977 0.994199999999999
227.768585205078 0.994299999999999
228.02848815918 0.994399999999999
228.288391113281 0.994499999999999
228.548278808594 0.994599999999999
228.808181762695 0.994599999999999
229.068084716797 0.994599999999999
229.327987670898 0.994899999999999
229.587890625 0.995099999999999
229.847793579102 0.995199999999999
230.107696533203 0.995199999999999
230.367584228516 0.995499999999999
230.627487182617 0.995499999999999
230.887390136719 0.995499999999999
231.14729309082 0.995699999999999
231.407196044922 0.995899999999999
231.667098999023 0.996099999999999
231.926986694336 0.996299999999999
232.186889648438 0.996399999999999
232.446792602539 0.996499999999999
232.706695556641 0.996499999999999
232.966598510742 0.996499999999999
233.226501464844 0.996499999999999
233.486404418945 0.996499999999999
233.746292114258 0.996499999999999
234.006195068359 0.996599999999999
234.266098022461 0.996699999999999
234.526000976562 0.996799999999999
234.785903930664 0.996899999999999
235.045806884766 0.996899999999999
235.305694580078 0.996999999999999
235.56559753418 0.996999999999999
235.825500488281 0.996999999999999
236.085403442383 0.997099999999999
236.345306396484 0.997099999999999
236.605209350586 0.997299999999999
236.865112304688 0.997399999999999
237.125 0.997399999999999
237.384902954102 0.997499999999998
237.644805908203 0.997499999999998
237.904708862305 0.997499999999998
238.164611816406 0.997599999999998
238.424514770508 0.997599999999998
238.68440246582 0.997699999999998
238.944305419922 0.997699999999998
239.204208374023 0.997799999999998
239.464111328125 0.997799999999998
239.724014282227 0.997899999999998
239.983917236328 0.997999999999998
240.24382019043 0.998099999999998
240.503707885742 0.998099999999998
240.763610839844 0.998099999999998
241.023513793945 0.998199999999998
241.283416748047 0.998199999999998
241.543319702148 0.998199999999998
241.80322265625 0.998199999999998
242.063125610352 0.998199999999998
242.323013305664 0.998199999999998
242.582916259766 0.998199999999998
242.842819213867 0.998199999999998
243.102722167969 0.998199999999998
243.36262512207 0.998199999999998
243.622528076172 0.998199999999998
243.882415771484 0.998199999999998
244.142318725586 0.998299999999998
244.402221679688 0.998299999999998
244.662124633789 0.998299999999998
244.922027587891 0.998299999999998
245.181930541992 0.998299999999998
245.441833496094 0.998399999999998
245.701721191406 0.998399999999998
245.961624145508 0.998399999999998
246.221527099609 0.998399999999998
246.481430053711 0.998499999999998
246.741333007812 0.998599999999998
247.001235961914 0.998599999999998
247.261123657227 0.998599999999998
247.521026611328 0.998699999999998
247.78092956543 0.998699999999998
248.040832519531 0.998799999999998
248.300735473633 0.998799999999998
248.560638427734 0.998799999999998
248.820541381836 0.998799999999998
249.080429077148 0.998799999999998
249.34033203125 0.998799999999998
249.600234985352 0.998799999999998
249.860137939453 0.998899999999998
250.120040893555 0.998899999999998
250.379943847656 0.998899999999998
250.639831542969 0.998899999999998
250.89973449707 0.998899999999998
251.159637451172 0.998899999999998
251.419540405273 0.998899999999998
251.679443359375 0.998899999999998
251.939346313477 0.998899999999998
252.199249267578 0.998899999999998
252.459136962891 0.998999999999998
252.719039916992 0.998999999999998
252.978942871094 0.998999999999998
253.238845825195 0.998999999999998
253.498748779297 0.999199999999998
253.758651733398 0.999199999999998
254.0185546875 0.999199999999998
254.278442382812 0.999299999999998
254.538345336914 0.999599999999998
254.798248291016 0.999699999999998
255.058151245117 0.999699999999998
255.318054199219 0.999699999999998
255.57795715332 0.999699999999998
255.837844848633 0.999699999999998
256.097747802734 0.999699999999998
256.357666015625 0.999699999999998
256.617553710938 0.999699999999998
256.87744140625 0.999699999999998
257.137359619141 0.999699999999998
257.397247314453 0.999699999999998
257.657165527344 0.999699999999998
257.917053222656 0.999699999999998
258.176971435547 0.999699999999998
258.436859130859 0.999699999999998
258.696746826172 0.999699999999998
258.956665039062 0.999699999999998
259.216552734375 0.999699999999998
259.476470947266 0.999699999999998
259.736358642578 0.999699999999998
259.996276855469 0.999699999999998
260.256164550781 0.999699999999998
260.516052246094 0.999699999999998
260.775970458984 0.999699999999998
261.035858154297 0.999699999999998
261.295776367188 0.999699999999998
261.5556640625 0.999699999999998
261.815551757812 0.999799999999998
262.075469970703 0.999799999999998
262.335357666016 0.999799999999998
262.595275878906 0.999799999999998
262.855163574219 0.999799999999998
263.115081787109 0.999799999999998
263.374969482422 0.999899999999998
263.634857177734 0.999899999999998
263.894775390625 0.999899999999998
264.154663085938 0.999899999999998
264.414581298828 0.999899999999998
264.674468994141 0.999899999999998
264.934387207031 0.999899999999998
265.194274902344 0.999899999999998
265.454162597656 0.999899999999998
265.714080810547 0.999899999999998
265.973968505859 0.999899999999998
266.23388671875 0.999899999999998
266.493774414062 0.999899999999998
266.753692626953 0.999899999999998
267.013580322266 0.999899999999998
267.273468017578 0.999899999999998
267.533386230469 0.999899999999998
267.793273925781 0.999899999999998
268.053192138672 0.999899999999998
268.313079833984 0.999899999999998
268.572967529297 0.999899999999998
268.832885742188 0.999899999999998
269.0927734375 0.999899999999998
269.352691650391 0.999899999999998
269.612579345703 0.999899999999998
269.872497558594 0.999899999999998
270.132385253906 0.999899999999998
270.392272949219 0.999899999999998
270.652191162109 0.999899999999998
270.912078857422 0.999899999999998
271.171997070312 0.999899999999998
271.431884765625 0.999899999999998
271.691802978516 0.999899999999998
271.951690673828 0.999899999999998
272.211578369141 0.999899999999998
272.471496582031 0.999899999999998
272.731384277344 0.999899999999998
272.991302490234 0.999899999999998
273.251190185547 0.999899999999998
273.511108398438 0.999899999999998
273.77099609375 0.999899999999998
274.030883789062 0.999899999999998
274.290802001953 0.999899999999998
274.550689697266 0.999899999999998
274.810607910156 0.999899999999998
275.070495605469 0.999899999999998
275.330413818359 0.999899999999998
275.590301513672 0.999899999999998
275.850189208984 0.999899999999998
276.110107421875 0.999899999999998
276.369995117188 0.999899999999998
276.629913330078 0.999899999999998
276.889801025391 0.999899999999998
277.149688720703 0.999899999999998
277.409606933594 0.999899999999998
277.669494628906 0.999899999999998
277.929412841797 0.999899999999998
278.189300537109 0.999899999999998
278.44921875 0.999899999999998
278.709106445312 0.999899999999998
278.968994140625 0.999899999999998
279.228912353516 0.999899999999998
279.488800048828 0.999899999999998
279.748718261719 0.999899999999998
280.008605957031 0.999899999999998
280.268524169922 0.999899999999998
280.528411865234 0.999999999999998
};
\addlegendentry{Random}


\end{axis}

\end{tikzpicture}


==> TPLQR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{%
    width=.7\textwidth,
    height=0.35\textwidth
}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\eta$},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Transmit power (dBm)},
ymajorgrids,
ymin=0.001, ymax=1.1,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1},
yticklabels={-30,-20,-10,0}
]
\addplot [thick, steelblue31119180]
table {%
0 0.00120508423377895
0.1 0.00121961461565123
0.2 0.0012343199820371
0.3 0.00124920243496377
0.4 0.00126426410158195
0.5 0.00127950713446301
0.6 0.00129493371189963
0.7 0.00131054603820987
0.8 0.00132634634404482
0.9 0.00134233688669977
1 0.00135851995042896
1.1 0.00137489784676398
1.2 0.00139147291483586
1.3 0.00140824752170088
1.4 0.00142522406267005
1.5 0.00144240496164252
1.6 0.00145979267144271
1.7 0.00147738967416138
1.8 0.0014951984815006
1.9 0.00151322163512273
2 0.00153146170700329
2.1 0.00154992129978802
2.2 0.00156860304715396
2.3 0.00158750961417465
2.4 0.00160664369768958
2.5 0.00162600802667782
2.6 0.00164560536263589
2.7 0.00166543849996007
2.8 0.00168551026633293
2.9 0.00170582352311439
3 0.00172638116573715
3.1 0.0017471861241067
3.2 0.00176824136300584
3.3 0.00178954988250379
3.4 0.00181111471837005
3.5 0.00183293894249281
3.6 0.00185502566330223
3.7 0.0018773780261985
3.8 0.00189999921398471
3.9 0.00192289244730465
4 0.00194606098508556
4.1 0.00196950812498592
4.2 0.00199323720384825
4.3 0.00201725159815702
4.4 0.00204155472450179
4.5 0.00206615004004548
4.6 0.00209104104299801
4.7 0.00211623127309515
4.8 0.00214172431208287
4.9 0.00216752378420706
5 0.00219363335670875
5.1 0.00222005674032487
5.2 0.0022467976897947
5.3 0.00227386000437185
5.4 0.00230124752834206
5.5 0.00232896415154674
5.6 0.00235701380991239
5.7 0.00238540048598583
5.8 0.00241412820947549
5.9 0.00244320105779866
6 0.00247262315663477
6.1 0.00250239868048497
6.2 0.00253253185323769
6.3 0.00256302694874063
6.4 0.00259388829137901
6.5 0.0026251202566602
6.6 0.00265672727180478
6.7 0.0026887138163442
6.8 0.00272108442272487
6.9 0.00275384367691905
7 0.00278699621904228
7.1 0.00282054674397774
7.2 0.00285450000200729
7.3 0.00288886079944956
7.4 0.00292363399930486
7.5 0.00295882452190723
7.6 0.00299443734558355
7.7 0.00303047750731979
7.8 0.00306695010343456
7.9 0.00310386029025989
8 0.00314121328482943
8.1 0.00317901436557408
8.2 0.0032172688730251
8.3 0.00325598221052486
8.4 0.00329515984494516
8.5 0.00333480730741334
8.6 0.00337493019404614
8.7 0.00341553416669141
8.8 0.00345662495367779
8.9 0.0034982083505724
9 0.00354029022094651
9.1 0.00358287649714949
9.2 0.00362597318109088
9.3 0.00366958634503083
9.4 0.0037137221323788
9.5 0.0037583867585008
9.6 0.00380358651153513
9.7 0.00384932775321661
9.8 0.00389561691970959
9.9 0.00394246052244967
10 0.0039898651489941
10.1 0.00403783746388126
10.2 0.00408638420949896
10.3 0.0041355122069618
10.4 0.00418522835699768
10.5 0.00423553964084342
10.6 0.00428645312114973
10.7 0.00433797594289539
10.8 0.00439011533431094
10.9 0.00444287860781186
11 0.00449627316094118
11.1 0.00455030647732186
11.2 0.00460498612761883
11.3 0.00466031977051076
11.4 0.00471631515367181
11.5 0.0047729801147632
11.6 0.00483032258243482
11.7 0.00488835057733697
11.8 0.00494707221314219
11.9 0.0050064956975774
12 0.00506662933346626
12.1 0.00512748151978196
12.2 0.00518906075271052
12.3 0.00525137562672449
12.4 0.00531443483566736
12.5 0.00537824717384861
12.6 0.0054428215371495
12.7 0.00550816692413969
12.8 0.00557429243720477
12.9 0.0056412072836847
13 0.00570892077702334
13.1 0.00577744233792909
13.2 0.00584678149554662
13.3 0.00591694788863993
13.4 0.00598795126678673
13.5 0.00605980149158412
13.6 0.00613250853786573
13.7 0.0062060824949305
13.8 0.00628053356778285
13.9 0.00635587207838461
14 0.00643210846691863
14.1 0.00650925329306421
14.2 0.00658731723728419
14.3 0.00666631110212414
14.4 0.00674624581352342
14.5 0.00682713242213817
14.6 0.00690898210467645
14.7 0.00699180616524554
14.8 0.00707561603671129
14.9 0.00716042328206982
15 0.00724623959583143
15.1 0.00733307680541683
15.2 0.00742094687256582
15.3 0.00750986189475836
15.4 0.00759983410664808
15.5 0.00769087588150834
15.6 0.00778299973269081
15.7 0.00787621831509674
15.8 0.00797054442666073
15.9 0.00806599100984725
16 0.0081625711531599
16.1 0.00826029809266325
16.2 0.00835918521351762
16.3 0.00845924605152657
16.4 0.00856049429469719
16.5 0.00866294378481316
16.6 0.00876660851902094
16.7 0.00887150265142843
16.8 0.0089776404947168
16.9 0.00908503652176518
17 0.00919370536728809
17.1 0.009303661829486
17.2 0.00941492087170856
17.3 0.00952749762413097
17.4 0.00964140738544307
17.5 0.00975666562455136
17.6 0.009873287982294
17.7 0.00999129027316851
17.8 0.0101106884870724
17.9 0.0102314987910566
18 0.0103537375310918
18.1 0.010477421233847
18.2 0.0106025666084819
18.3 0.0107291905484505
18.4 0.0108573101333186
18.5 0.0109869426305932
18.6 0.0111181054975644
18.7 0.0112508163831601
18.8 0.0113850931298131
18.9 0.0115209537753401
19 0.0116584165548331
19.1 0.0117974999025633
19.2 0.0119382224538966
19.3 0.0120806030472217
19.4 0.0122246607258889
19.5 0.0123704147401624
19.6 0.0125178845491825
19.7 0.0126670898229405
19.8 0.0128180504442647
19.9 0.0129707865108172
20 0.0131253183371028
20.1 0.013281666456488
20.2 0.013439851623231
20.3 0.0135998948145231
20.4 0.0137618172325393
20.5 0.0139256403065004
20.6 0.0140913856947447
20.7 0.0142590752868096
20.8 0.0144287312055228
20.9 0.0146003758091037
21 0.0147740316932731
21.1 0.0149497216933728
21.2 0.0151274688864934
21.3 0.0153072965936112
21.4 0.015489228381733
21.5 0.0156732880660486
21.6 0.0158594997120922
21.7 0.01604788763791
21.8 0.0162384764162358
21.9 0.0164312908766726
22 0.0166263561078816
22.1 0.0168236974597768
22.2 0.0170233405457254
22.3 0.0172253112447538
22.4 0.0174296357037587
22.5 0.0176363403397227
22.6 0.0178454518419342
22.7 0.0180569971742114
22.8 0.0182710035771292
22.9 0.0184874985702497
23 0.0187065099543546
23.1 0.0189280658136802
23.2 0.0191521945181534
23.3 0.0193789247256293
23.4 0.0196082853841291
23.5 0.0198403057340775
23.6 0.0200750153105405
23.7 0.0203124439454614
23.8 0.0205526217698949
23.9 0.02079557921624
24 0.0210413470204683
24.1 0.0212899562243503
24.2 0.0215414381776765
24.3 0.021795824540474
24.4 0.022053147285217
24.5 0.0223134386990322
24.6 0.0225767313858955
24.7 0.0228430582688221
24.8 0.0231124525920476
24.9 0.0233849479232001
25 0.0236605781554612
25.1 0.0239393775097173
25.2 0.0242213805366979
25.3 0.0245066221191018
25.4 0.0247951374737092
25.5 0.0250869621534798
25.6 0.025382132049635
25.7 0.0256806833937233
25.8 0.025982652759669
25.9 0.0262880770658015
26 0.0265969935768659
26.1 0.0269094399060121
26.2 0.0272254540167632
26.3 0.0275450742249599
26.4 0.0278683392006816
26.5 0.0281952879701426
26.6 0.028525959917561
26.7 0.0288603947870007
26.8 0.0291986326841847
26.9 0.0295407140782774
27 0.0298866798036362
27.1 0.0302365710615301
27.2 0.0305904294218239
27.3 0.0309482968246272
27.4 0.0313102155819061
27.5 0.0316762283790564
27.6 0.0320463782764372
27.7 0.0324207087108625
27.8 0.0327992634970502
27.9 0.0331820868290263
28 0.0335692232814825
28.1 0.0339607178110869
28.2 0.0343566157577436
28.3 0.0347569628458025
28.4 0.0351618051852153
28.5 0.0355711892726362
28.6 0.0359851619924672
28.7 0.0364037706178438
28.8 0.0368270628115606
28.9 0.037255086626935
29 0.0376878905086059
29.1 0.0381255232932668
29.2 0.0385680342103302
29.3 0.0390154728825218
29.4 0.0394678893264021
29.5 0.0399253339528138
29.6 0.040387857567252
29.7 0.0408555113701556
29.8 0.0413283469571176
29.9 0.0418064163190119
30 0.0422897718420338
30.1 0.0427784663076536
30.2 0.0432725528924781
30.3 0.0437720851680204
30.4 0.0442771171003736
30.5 0.0447877030497867
30.6 0.0453038977701406
30.7 0.04582575640832
30.8 0.0463533345034808
30.9 0.0468866879862087
31 0.0474258731775668
31.1 0.0479709467880298
31.2 0.0485219659163019
31.3 0.049078988048015
31.4 0.0496420710543056
31.5 0.0502112731902665
31.6 0.0507866530932709
31.7 0.0513682697811655
31.8 0.0519561826503308
31.9 0.0525504514736042
32 0.0531511363980637
32.1 0.0537582979426693
32.2 0.0543719969957581
32.3 0.0549922948123911
32.4 0.0556192530115482
32.5 0.0562529335731674
32.6 0.0568933988350268
32.7 0.0575407114894643
32.8 0.0581949345799327
32.9 0.0588561314973872
33 0.0595243659765015
33.1 0.0601997020917091
33.2 0.0608822042530668
33.3 0.0615719372019375
33.4 0.0622689660064874
33.5 0.0629733560569965
33.6 0.0636851730609762
33.7 0.0644044830380934
33.8 0.065131352314896
33.9 0.0658658475193364
34 0.0666080355750907
34.1 0.0673579836956682
34.2 0.0681157593783102
34.3 0.0688814303976727
34.4 0.0696550647992901
34.5 0.0704367308928171
34.6 0.0712264972450441
34.7 0.0720244326726843
34.8 0.0728306062349271
34.9 0.0736450872257562
35 0.0744679451660281
35.1 0.0752992497953069
35.2 0.0761390710634542
35.3 0.0769874791219681
35.4 0.07784454431507
35.5 0.0787103371705352
35.6 0.0795849283902631
35.7 0.0804683888405856
35.8 0.081360789542309
35.9 0.0822622016604872
36 0.0831726964939224
36.1 0.0840923454643898
36.2 0.0850212201055857
36.3 0.0859593920517923
36.4 0.0869069330262599
36.5 0.0878639148293013
36.6 0.0888304093260961
36.7 0.0898064884342038
36.8 0.0907922241107797
36.9 0.0917876883394953
37 0.092792953117157
37.1 0.0938080904400229
37.2 0.0948331722898147
37.3 0.0958682706194227
37.4 0.0969134573383012
37.5 0.097968804297554
37.6 0.0990343832747052
37.7 0.100110265958158
37.8 0.101196523931333
37.9 0.102293228656493
38 0.10340045145825
38.1 0.10451826350674
38.2 0.105646735800497
38.3 0.10678593914898
38.4 0.107935944154802
38.5 0.109096821195613
38.6 0.110268640405674
38.7 0.1114514716571
38.8 0.112645384540777
38.9 0.113850448346963
39 0.11506673204555
39.1 0.116294304266019
39.2 0.11753323327706
39.3 0.118783586965873
39.4 0.120045432817151
39.5 0.121318837891737
39.6 0.12260386880497
39.7 0.123900591704708
39.8 0.12520907224904
39.9 0.126529375583685
40 0.127861566319081
40.1 0.129205708507166
40.2 0.130561865617856
40.3 0.131930100515222
40.4 0.133310475433371
40.5 0.134703051952028
40.6 0.13610789097184
40.7 0.137525052689379
40.8 0.138954596571881
40.9 0.140396581331699
41 0.141851064900488
41.1 0.143318104403129
41.2 0.144797756131391
41.3 0.146290075517343
41.4 0.147795117106519
41.5 0.149312934530844
41.6 0.150843580481328
41.7 0.152387106680539
41.8 0.153943563854854
41.9 0.155513001706512
42 0.157095468885453
42.1 0.15869101296098
42.2 0.160299680393236
42.3 0.161921516504502
42.4 0.163556565450347
42.5 0.165204870190615
42.6 0.166866472460277
42.7 0.168541412740155
42.8 0.170229730227525
42.9 0.171931462806614
43 0.173646647019005
43.1 0.175375318033963
43.2 0.177117509618685
43.3 0.178873254108503
43.4 0.180642582377044
43.5 0.182425523806356
43.6 0.184222106257031
43.7 0.186032356038322
43.8 0.187856297878281
43.9 0.189693954893928
44 0.191545348561468
44.1 0.193410498686572
44.2 0.19528942337474
44.3 0.19718213900176
44.4 0.199088660184284
44.5 0.201008999750529
44.6 0.202943168711142
44.7 0.204891176230214
44.8 0.206853029596501
44.9 0.208828734194831
45 0.210818293477747
45.1 0.212821708937392
45.2 0.214838980077649
45.3 0.216870104386572
45.4 0.218915077309116
45.5 0.220973892220188
45.6 0.223046540398043
45.7 0.225133010998042
45.8 0.227233291026797
45.9 0.229347365316717
46 0.231475216500982
46.1 0.233616824988971
46.2 0.235772168942144
46.3 0.237941224250431
46.4 0.240123964509122
46.5 0.242320360996295
46.6 0.244530382650799
46.7 0.246753996050813
46.8 0.248991165393004
46.9 0.251241852472305
47 0.253506016662338
47.1 0.255783614896499
47.2 0.258074601649726
47.3 0.260378928920978
47.4 0.262696546216441
47.5 0.265027400533481
47.6 0.267371436345374
47.7 0.269728595586818
47.8 0.272098817640269
47.9 0.274482039323098
48 0.27687819487561
48.1 0.279287215949931
48.2 0.28170903159979
48.3 0.28414356827121
48.4 0.286590749794134
48.5 0.289050497374996
48.6 0.291522729590262
48.7 0.294007362380956
48.8 0.296504309048189
48.9 0.299013480249704
49 0.301534783997461
49.1 0.304068125656273
49.2 0.306613407943504
49.3 0.309170530929853
49.4 0.311739392041231
49.5 0.314319886061746
49.6 0.316911905137815
49.7 0.319515338783398
49.8 0.32213007388639
49.9 0.324755994716155
50 0.32739298293224
50.1 0.330040917594248
50.2 0.332699675172908
50.3 0.335369129562323
50.4 0.338049152093422
50.5 0.340739611548615
50.6 0.34344037417765
50.7 0.346151303714689
50.8 0.348872261396595
50.9 0.351603105982435
51 0.354343693774205
51.1 0.357093878638771
51.2 0.359853512031033
51.3 0.3626224430183
51.4 0.365400518305883
51.5 0.368187582263898
51.6 0.370983476955277
51.7 0.373788042164977
51.8 0.376601115430385
51.9 0.379422532072909
52 0.382252125230751
52.1 0.385089725892842
52.2 0.387935162933939
52.3 0.39078826315087
52.4 0.393648851299909
52.5 0.396516750135274
52.6 0.399391780448726
52.7 0.402273761110263
52.8 0.405162509109885
52.9 0.408057839600411
53 0.410959565941335
53.1 0.413867499743701
53.2 0.416781450915967
53.3 0.419701227710852
53.4 0.422626636773127
53.5 0.425557483188341
53.6 0.428493570532444
53.7 0.431434700922295
53.8 0.434380675067019
53.9 0.437331292320188
54 0.440286350732807
54.1 0.443245647107059
54.2 0.446208977050798
54.3 0.449176135032746
54.4 0.452146914438373
54.5 0.45512110762642
54.6 0.458098505986044
54.7 0.461078899994535
54.8 0.464062079275591
54.9 0.467047832658105
55 0.470035948235428
55.1 0.473026213425085
55.2 0.476018415028896
55.3 0.479012339293468
55.4 0.482007771971035
55.5 0.48500449838059
55.6 0.488002303469282
55.7 0.491000971874045
55.8 0.494000287983412
55.9 0.497000035999482
56 0.5
56.1 0.502999964000518
56.2 0.505999712016588
56.3 0.508999028125955
56.4 0.511997696530718
56.5 0.51499550161941
56.6 0.517992228028965
56.7 0.520987660706532
56.8 0.523981584971104
56.9 0.526973786574915
57 0.529964051764572
57.1 0.532952167341895
57.2 0.535937920724409
57.3 0.538921100005465
57.4 0.541901494013957
57.5 0.54487889237358
57.6 0.547853085561627
57.7 0.550823864967254
57.8 0.553791022949202
57.9 0.556754352892941
58 0.559713649267193
58.1 0.562668707679812
58.2 0.565619324932982
58.3 0.568565299077705
58.4 0.571506429467556
58.5 0.574442516811659
58.6 0.577373363226873
58.7 0.580298772289149
58.8 0.583218549084034
58.9 0.5861325002563
59 0.589040434058665
59.1 0.591942160399589
59.2 0.594837490890115
59.3 0.597726238889737
59.4 0.600608219551275
59.5 0.603483249864726
59.6 0.606351148700091
59.7 0.60921173684913
59.8 0.612064837066062
59.9 0.614910274107158
60 0.617747874769249
60.1 0.620577467927091
60.2 0.623398884569615
60.3 0.626211957835023
60.4 0.629016523044723
60.5 0.631812417736102
60.6 0.634599481694117
60.7 0.6373775569817
60.8 0.640146487968967
60.9 0.642906121361229
61 0.645656306225795
61.1 0.648396894017565
61.2 0.651127738603405
61.3 0.653848696285311
61.4 0.656559625822351
61.5 0.659260388451385
61.6 0.661950847906578
61.7 0.664630870437677
61.8 0.667300324827092
61.9 0.669959082405752
62 0.67260701706776
62.1 0.675244005283845
62.2 0.677869926113611
62.3 0.680484661216602
62.4 0.683088094862185
62.5 0.685680113938254
62.6 0.68826060795877
62.7 0.690829469070147
62.8 0.693386592056496
62.9 0.695931874343727
63 0.698465216002539
63.1 0.700986519750296
63.2 0.703495690951811
63.3 0.705992637619044
63.4 0.708477270409738
63.5 0.710949502625004
63.6 0.713409250205866
63.7 0.71585643172879
63.8 0.71829096840021
63.9 0.720712784050069
64 0.72312180512439
64.1 0.725517960676902
64.2 0.727901182359731
64.3 0.730271404413182
64.4 0.732628563654626
64.5 0.734972599466519
64.6 0.737303453783559
64.7 0.739621071079022
64.8 0.741925398350274
64.9 0.744216385103501
65 0.746493983337662
65.1 0.748758147527696
65.2 0.751008834606996
65.3 0.753246003949187
65.4 0.755469617349201
65.5 0.757679639003705
65.6 0.759876035490878
65.7 0.762058775749569
65.8 0.764227831057856
65.9 0.766383175011029
66 0.768524783499018
66.1 0.770652634683284
66.2 0.772766708973203
66.3 0.774866989001958
66.4 0.776953459601957
66.5 0.779026107779812
66.6 0.781084922690884
66.7 0.783129895613428
66.8 0.785161019922351
66.9 0.787178291062608
67 0.789181706522253
67.1 0.79117126580517
67.2 0.793146970403499
67.3 0.795108823769786
67.4 0.797056831288859
67.5 0.798991000249471
67.6 0.800911339815716
67.7 0.80281786099824
67.8 0.80471057662526
67.9 0.806589501313429
68 0.808454651438533
68.1 0.810306045106072
68.2 0.812143702121719
68.3 0.813967643961678
68.4 0.815777893742969
68.5 0.817574476193644
68.6 0.819357417622956
68.7 0.821126745891497
68.8 0.822882490381315
68.9 0.824624681966038
69 0.826353352980995
69.1 0.828068537193386
69.2 0.829770269772475
69.3 0.831458587259844
69.4 0.833133527539723
69.5 0.834795129809385
69.6 0.836443434549653
69.7 0.838078483495498
69.8 0.839700319606764
69.9 0.84130898703902
70 0.842904531114547
70.1 0.844486998293488
70.2 0.846056436145146
70.3 0.847612893319462
70.4 0.849156419518672
70.5 0.850687065469156
70.6 0.852204882893481
70.7 0.853709924482657
70.8 0.855202243868609
70.9 0.856681895596872
71 0.858148935099512
71.1 0.859603418668301
71.2 0.861045403428119
71.3 0.862474947310621
71.4 0.863892109028161
71.5 0.865296948047972
71.6 0.86668952456663
71.7 0.868069899484778
71.8 0.869438134382144
71.9 0.870794291492834
72 0.872138433680919
72.1 0.873470624416315
72.2 0.87479092775096
72.3 0.876099408295292
72.4 0.87739613119503
72.5 0.878681162108263
72.6 0.879954567182849
72.7 0.881216413034127
72.8 0.88246676672294
72.9 0.883705695733981
73 0.88493326795445
73.1 0.886149551653038
73.2 0.887354615459223
73.3 0.8885485283429
73.4 0.889731359594326
73.5 0.890903178804387
73.6 0.892064055845198
73.7 0.89321406085102
73.8 0.894353264199503
73.9 0.89548173649326
74 0.89659954854175
74.1 0.897706771343507
74.2 0.898803476068668
74.3 0.899889734041842
74.4 0.900965616725295
74.5 0.902031195702446
74.6 0.903086542661699
74.7 0.904131729380577
74.8 0.905166827710185
74.9 0.906191909559977
75 0.907207046882843
75.1 0.908212311660505
75.2 0.90920777588922
75.3 0.910193511565796
75.4 0.911169590673904
75.5 0.912136085170699
75.6 0.91309306697374
75.7 0.914040607948208
75.8 0.914978779894414
75.9 0.91590765453561
76 0.916827303506078
76.1 0.917737798339513
76.2 0.918639210457691
76.3 0.919531611159415
76.4 0.920415071609737
76.5 0.921289662829465
76.6 0.92215545568493
76.7 0.923012520878032
76.8 0.923860928936546
76.9 0.924700750204693
77 0.925532054833972
77.1 0.926354912774244
77.2 0.927169393765073
77.3 0.927975567327316
77.4 0.928773502754956
77.5 0.929563269107183
77.6 0.93034493520071
77.7 0.931118569602327
77.8 0.93188424062169
77.9 0.932642016304332
78 0.933391964424909
78.1 0.934134152480664
78.2 0.934868647685104
78.3 0.935595516961907
78.4 0.936314826939024
78.5 0.937026643943004
78.6 0.937731033993513
78.7 0.938428062798063
78.8 0.939117795746933
78.9 0.939800297908291
79 0.940475634023498
79.1 0.941143868502613
79.2 0.941805065420067
79.3 0.942459288510536
79.4 0.943106601164973
79.5 0.943747066426833
79.6 0.944380746988452
79.7 0.945007705187609
79.8 0.945628003004242
79.9 0.946241702057331
80 0.946848863601936
80.1 0.947449548526396
80.2 0.948043817349669
80.3 0.948631730218835
80.4 0.949213346906729
80.5 0.949788726809734
80.6 0.950357928945694
80.7 0.950921011951985
80.8 0.951478034083698
80.9 0.95202905321197
81 0.952574126822433
81.1 0.953113312013791
81.2 0.953646665496519
81.3 0.95417424359168
81.4 0.954696102229859
81.5 0.955212296950213
81.6 0.955722882899626
81.7 0.95622791483198
81.8 0.956727447107522
81.9 0.957221533692346
82 0.957710228157966
82.1 0.958193583680988
82.2 0.958671653042882
82.3 0.959144488629844
82.4 0.959612142432748
82.5 0.960074666047186
82.6 0.960532110673598
82.7 0.960984527117478
82.8 0.96143196578967
82.9 0.961874476706733
83 0.962312109491394
83.1 0.962744913373065
83.2 0.963172937188439
83.3 0.963596229382156
83.4 0.964014838007533
83.5 0.964428810727364
83.6 0.964838194814785
83.7 0.965243037154198
83.8 0.965643384242256
83.9 0.966039282188913
84 0.966430776718518
84.1 0.966817913170974
84.2 0.96720073650295
84.3 0.967579291289138
84.4 0.967953621723563
84.5 0.968323771620944
84.6 0.968689784418094
84.7 0.969051703175373
84.8 0.969409570578176
84.9 0.96976342893847
85 0.970113320196364
85.1 0.970459285921722
85.2 0.970801367315815
85.3 0.971139605212999
85.4 0.971474040082439
85.5 0.971804712029857
85.6 0.972131660799318
85.7 0.97245492577504
85.8 0.972774545983237
85.9 0.973090560093988
86 0.973403006423134
86.1 0.973711922934198
86.2 0.974017347240331
86.3 0.974319316606277
86.4 0.974617867950365
86.5 0.97491303784652
86.6 0.975204862526291
86.7 0.975493377880898
86.8 0.975778619463302
86.9 0.976060622490283
87 0.976339421844539
87.1 0.9766150520768
87.2 0.976887547407952
87.3 0.977156941731178
87.4 0.977423268614104
87.5 0.977686561300968
87.6 0.977946852714783
87.7 0.978204175459526
87.8 0.978458561822323
87.9 0.97871004377565
88 0.978958652979532
88.1 0.97920442078376
88.2 0.979447378230105
88.3 0.979687556054539
88.4 0.979924984689459
88.5 0.980159694265923
88.6 0.980391714615871
88.7 0.980621075274371
88.8 0.980847805481847
88.9 0.98107193418632
89 0.981293490045645
89.1 0.98151250142975
89.2 0.981728996422871
89.3 0.981943002825789
89.4 0.982154548158066
89.5 0.982363659660277
89.6 0.982570364296241
89.7 0.982774688755246
89.8 0.982976659454275
89.9 0.983176302540223
90 0.983373643892118
90.1 0.983568709123328
90.2 0.983761523583764
90.3 0.98395211236209
90.4 0.984140500287908
90.5 0.984326711933951
90.6 0.984510771618267
90.7 0.984692703406389
90.8 0.984872531113507
90.9 0.985050278306627
91 0.985225968306727
91.1 0.985399624190896
91.2 0.985571268794477
91.3 0.98574092471319
91.4 0.985908614305255
91.5 0.9860743596935
91.6 0.986238182767461
91.7 0.986400105185477
91.8 0.986560148376769
91.9 0.986718333543512
92 0.986874681662897
92.1 0.987029213489183
92.2 0.987181949555735
92.3 0.987332910177059
92.4 0.987482115450817
92.5 0.987629585259838
92.6 0.987775339274111
92.7 0.987919396952778
92.8 0.988061777546103
92.9 0.988202500097437
93 0.988341583445167
93.1 0.98847904622466
93.2 0.988614906870187
93.3 0.98874918361684
93.4 0.988881894502436
93.5 0.989013057369407
93.6 0.989142689866681
93.7 0.989270809451549
93.8 0.989397433391518
93.9 0.989522578766153
94 0.989646262468908
94.1 0.989768501208943
94.2 0.989889311512928
94.3 0.990008709726832
94.4 0.990126712017706
94.5 0.990243334375449
94.6 0.990358592614557
94.7 0.990472502375869
94.8 0.990585079128291
94.9 0.990696338170514
95 0.990806294632712
95.1 0.990914963478235
95.2 0.991022359505283
95.3 0.991128497348572
95.4 0.991233391480979
95.5 0.991337056215187
95.6 0.991439505705303
95.7 0.991540753948473
95.8 0.991640814786482
95.9 0.991739701907337
96 0.99183742884684
96.1 0.991934008990153
96.2 0.992029455573339
96.3 0.992123781684903
96.4 0.992217000267309
96.5 0.992309124118492
96.6 0.992400165893352
96.7 0.992490138105242
96.8 0.992579053127434
96.9 0.992666923194583
97 0.992753760404169
97.1 0.99283957671793
97.2 0.992924383963289
97.3 0.993008193834754
97.4 0.993091017895324
97.5 0.993172867577862
97.6 0.993253754186476
97.7 0.993333688897876
97.8 0.993412682762716
97.9 0.993490746706936
98 0.993567891533081
98.1 0.993644127921615
98.2 0.993719466432217
98.3 0.99379391750507
98.4 0.993867491462134
98.5 0.993940198508416
98.6 0.994012048733213
98.7 0.99408305211136
98.8 0.994153218504453
98.9 0.994222557662071
99 0.994291079222977
99.1 0.994358792716315
99.2 0.994425707562795
99.3 0.99449183307586
99.4 0.994557178462851
99.5 0.994621752826151
99.6 0.994685565164333
99.7 0.994748624373275
99.8 0.994810939247289
99.9 0.994872518480218
};
\end{axis}

\end{tikzpicture}


==> state_error_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7, font=\small]

\pgfplotsset{%
    width=.52\textwidth,
    height=0.32\textwidth
}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{0,255,0}
\definecolor{black}{RGB}{0 0 0}

\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{purple}{RGB}{190, 51, 255}
\definecolor{red}{RGB}{200,5,60}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{deepblue}{RGB}{51, 60, 255}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.3cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.7, transform shape}, at={(1.38,1), anchor=west}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cart Position Error \(\displaystyle \mid x \mid\) (m)},
xmajorgrids,
xmin=0.1, xmax=2,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CCDF},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
xtick = {0.1,0.2,0.4,0.5,0.8,1,1.5,2},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xticklabels={$0.1$,$0.2$,$0.4$,$0.5$,$0.8$,$1$,$1.5$,$2$},
]
\addplot [semithick, steelblue31119180]
table {%
0.000784664391990647 0.99762055
0.00156932831304897 0.995199116666667
0.00235399223410729 0.992694166666667
0.00313865615516561 0.990322666666667
0.00392332007622393 0.987870916666667
0.00470798399728226 0.985400366666667
0.00549264791834058 0.983007683333333
0.0062773118393989 0.980499416666667
0.00706197576045722 0.978025083333333
0.00784663968151554 0.975531666666667
0.00863130360257387 0.9731521
0.00941596752363219 0.970708783333333
0.0102006314446905 0.96826445
0.0109852953657488 0.965714866666667
0.0117699592868072 0.9632624
0.0125546232078655 0.96088095
0.0133392871289238 0.95847445
0.0141239510499821 0.956151916666667
0.0149086149710404 0.95384215
0.0156932788920988 0.951527083333333
0.0164779428131571 0.949114133333333
0.0172626067342154 0.946691666666667
0.0180472706552737 0.944284266666667
0.018831934576332 0.941813616666667
0.0196165984973904 0.93938615
0.0204012624184487 0.936987333333333
0.021185926339507 0.934613283333333
0.0219705902605653 0.932143316666667
0.0227552541816237 0.929638966666667
0.023539918102682 0.927232233333333
0.0243245820237403 0.924761
0.0251092459447986 0.922284516666667
0.0258939098658569 0.919868516666667
0.0266785737869153 0.9174692
0.0274632377079736 0.915107366666667
0.0282479016290319 0.912707883333333
0.0290325655500902 0.91030745
0.0298172294711486 0.90788745
0.0306018933922069 0.905422366666667
0.0313865573132652 0.902929116666667
0.0321712212343235 0.900434083333333
0.0329558851553818 0.898021033333333
0.0337405490764402 0.895677916666667
0.0345252129974985 0.893330766666667
0.0353098769185568 0.89098625
0.0360945408396151 0.888583283333333
0.0368792047606734 0.886166733333333
0.0376638686817318 0.883766
0.0384485326027901 0.881398133333333
0.0392331965238484 0.87901815
0.0400178604449067 0.876603866666667
0.0408025243659651 0.874225583333333
0.0415871882870234 0.871814133333333
0.0423718522080817 0.869398716666667
0.04315651612914 0.867002616666667
0.0439411800501983 0.864553433333333
0.0447258439712567 0.86210935
0.045510507892315 0.859716316666667
0.0462951718133733 0.857308616666667
0.0470798357344316 0.85492315
0.04786449965549 0.852484666666667
0.0486491635765483 0.8500631
0.0494338274976066 0.847625883333333
0.0502184914186649 0.845168966666667
0.0510031553397232 0.84273335
0.0517878192607816 0.8402851
0.0525724831818399 0.837875666666667
0.0533571471028982 0.835493983333333
0.0541418110239565 0.83307255
0.0549264749450148 0.83062185
0.0557111388660732 0.828134283333333
0.0564958027871315 0.825708816666667
0.0572804667081898 0.823300716666667
0.0580651306292481 0.820875366666667
0.0588497945503065 0.818480533333333
0.0596344584713648 0.816084683333333
0.0604191223924231 0.813648083333333
0.0612037863134814 0.81122085
0.0619884502345397 0.80881545
0.0627731141555981 0.806401616666667
0.0635577780766564 0.80401
0.0643424419977147 0.801556366666667
0.065127105918773 0.799135583333333
0.0659117698398314 0.7966313
0.0666964337608897 0.794132533333333
0.067481097681948 0.791649283333333
0.0682657616030063 0.789145016666667
0.0690504255240646 0.786712683333333
0.069835089445123 0.7842999
0.0706197533661813 0.7818895
0.0714044172872396 0.77943495
0.0721890812082979 0.77700555
0.0729737451293562 0.774605133333333
0.0737584090504146 0.772182016666667
0.0745430729714729 0.769767466666667
0.0753277368925312 0.767383233333333
0.0761124008135895 0.764958733333333
0.0768970647346479 0.762505766666667
0.0776817286557062 0.76006735
0.0784663925767645 0.757689
0.0792510564978228 0.755341083333333
0.0800357204188811 0.752957983333333
0.0808203843399395 0.750542783333333
0.0816050482609978 0.748156416666667
0.0823897121820561 0.745793316666667
0.0831743761031144 0.743403566666667
0.0839590400241727 0.7410298
0.0847437039452311 0.738618766666667
0.0855283678662894 0.736224316666667
0.0863130317873477 0.733820833333333
0.087097695708406 0.731410433333333
0.0878823596294644 0.729040233333333
0.0886670235505227 0.726683816666666
0.089451687471581 0.724280716666666
0.0902363513926393 0.721868216666667
0.0910210153136976 0.719505716666667
0.091805679234756 0.717135233333333
0.0925903431558143 0.71472305
0.0933750070768726 0.712341833333333
0.0941596709979309 0.709973466666667
0.0949443349189893 0.70759525
0.0957289988400476 0.7052371
0.0965136627611059 0.702881233333333
0.0972983266821642 0.70051815
0.0980829906032225 0.6982048
0.0988676545242809 0.695851383333333
0.0996523184453392 0.693506333333333
0.100436982366398 0.691164283333333
0.101221646287456 0.688822016666667
0.102006310208514 0.686473866666667
0.102790974129572 0.684132466666667
0.103575638050631 0.6817564
0.104360301971689 0.679402033333333
0.105144965892747 0.67705295
0.105929629813806 0.674713483333333
0.106714293734864 0.6723677
0.107498957655922 0.6700352
0.108283621576981 0.667716866666667
0.109068285498039 0.665399266666667
0.109852949419097 0.66307715
0.110637613340156 0.660750483333333
0.111422277261214 0.658447033333333
0.112206941182272 0.656136866666667
0.112991605103331 0.653798683333333
0.113776269024389 0.651473733333333
0.114560932945447 0.649158733333333
0.115345596866506 0.6468486
0.116130260787564 0.64457755
0.116914924708622 0.642319783333333
0.117699588629681 0.64001985
0.118484252550739 0.6377612
0.119268916471797 0.63546295
0.120053580392856 0.633149366666667
0.120838244313914 0.630831
0.121622908234972 0.628537083333333
0.122407572156031 0.626253883333333
0.123192236077089 0.6239785
0.123976899998147 0.62170415
0.124761563919205 0.61943395
0.125546227840264 0.617155333333333
0.126330891761322 0.61487095
0.12711555568238 0.612564183333333
0.127900219603439 0.61027045
0.128684883524497 0.607964783333333
0.129469547445555 0.605685833333333
0.130254211366614 0.603401083333333
0.131038875287672 0.601114066666667
0.13182353920873 0.59881245
0.132608203129789 0.596506833333333
0.133392867050847 0.594221866666667
0.134177530971905 0.591953333333333
0.134962194892964 0.589686766666667
0.135746858814022 0.587440533333333
0.13653152273508 0.585178933333333
0.137316186656139 0.582925733333333
0.138100850577197 0.580696783333333
0.138885514498255 0.57843425
0.139670178419314 0.57618185
0.140454842340372 0.57393285
0.14123950626143 0.571712633333333
0.142024170182489 0.569471966666667
0.142808834103547 0.567203833333333
0.143593498024605 0.564942333333333
0.144378161945664 0.562699066666667
0.145162825866722 0.560441416666667
0.14594748978778 0.558189833333333
0.146732153708838 0.555926133333333
0.147516817629897 0.5536826
0.148301481550955 0.551446016666667
0.149086145472013 0.549160983333333
0.149870809393072 0.546887616666667
0.15065547331413 0.544609883333333
0.151440137235188 0.542375833333334
0.152224801156247 0.540134783333333
0.153009465077305 0.537904066666667
0.153794128998363 0.535689133333333
0.154578792919422 0.533475583333333
0.15536345684048 0.53127905
0.156148120761538 0.529051216666667
0.156932784682597 0.5267982
0.157717448603655 0.524560316666667
0.158502112524713 0.5223152
0.159286776445772 0.520062233333333
0.16007144036683 0.51783375
0.160856104287888 0.515597783333333
0.161640768208947 0.513352983333333
0.162425432130005 0.511086666666667
0.163210096051063 0.5088302
0.163994759972122 0.506575416666667
0.16477942389318 0.504328416666667
0.165564087814238 0.502075933333333
0.166348751735297 0.499814016666667
0.167133415656355 0.497589283333334
0.167918079577413 0.495380616666667
0.168702743498472 0.493148766666667
0.16948740741953 0.490941
0.170272071340588 0.488733
0.171056735261646 0.486552333333333
0.171841399182705 0.48437005
0.172626063103763 0.48218885
0.173410727024821 0.4800118
0.17419539094588 0.477809983333333
0.174980054866938 0.475630016666667
0.175764718787996 0.4734633
0.176549382709055 0.4713019
0.177334046630113 0.46914835
0.178118710551171 0.466988466666667
0.17890337447223 0.464852983333334
0.179688038393288 0.462723083333334
0.180472702314346 0.46058765
0.181257366235405 0.458439933333334
0.182042030156463 0.45630825
0.182826694077521 0.454176933333334
0.18361135799858 0.452031716666667
0.184396021919638 0.44988555
0.185180685840696 0.44773975
0.185965349761755 0.445607316666667
0.186750013682813 0.44352675
0.187534677603871 0.441455383333334
0.18831934152493 0.439382266666667
0.189104005445988 0.4373041
0.189888669367046 0.435230133333333
0.190673333288105 0.43314065
0.191457997209163 0.431053366666667
0.192242661130221 0.4289687
0.193027325051279 0.42690685
0.193811988972338 0.424845466666667
0.194596652893396 0.42281075
0.195381316814454 0.420772783333333
0.196165980735513 0.418743716666667
0.196950644656571 0.416704783333333
0.197735308577629 0.414688966666667
0.198519972498688 0.412674883333333
0.199304636419746 0.410669316666667
0.200089300340804 0.408707116666667
0.200873964261863 0.40677675
0.201658628182921 0.40484465
0.202443292103979 0.402907883333333
0.203227956025038 0.400976616666667
0.204012619946096 0.39904
0.204797283867154 0.397110166666667
0.205581947788213 0.395188516666667
0.206366611709271 0.39328975
0.207151275630329 0.391386016666667
0.207935939551388 0.389486933333334
0.208720603472446 0.387593416666667
0.209505267393504 0.385708433333333
0.210289931314563 0.3838391
0.211074595235621 0.381994183333334
0.211859259156679 0.3801675
0.212643923077738 0.378340466666667
0.213428586998796 0.376546183333334
0.214213250919854 0.374715533333334
0.214997914840912 0.372883533333334
0.215782578761971 0.371061366666667
0.216567242683029 0.369241883333334
0.217351906604087 0.367407583333334
0.218136570525146 0.36560165
0.218921234446204 0.363805283333334
0.219705898367262 0.362022316666667
0.220490562288321 0.360252266666667
0.221275226209379 0.358494966666667
0.222059890130437 0.356752133333334
0.222844554051496 0.355011366666667
0.223629217972554 0.353262683333334
0.224413881893612 0.351517433333334
0.225198545814671 0.34977965
0.225983209735729 0.348043583333334
0.226767873656787 0.346295416666667
0.227552537577846 0.344550683333333
0.228337201498904 0.342808683333333
0.229121865419962 0.341094183333334
0.229906529341021 0.33937585
0.230691193262079 0.337645716666667
0.231475857183137 0.3359273
0.232260521104196 0.334239266666667
0.233045185025254 0.332562516666667
0.233829848946312 0.330876333333333
0.234614512867371 0.329200233333333
0.235399176788429 0.3275145
0.236183840709487 0.3258206
0.236968504630545 0.32413295
0.237753168551604 0.3224587
0.238537832472662 0.3207736
0.23932249639372 0.319100883333333
0.240107160314779 0.317452633333333
0.240891824235837 0.315815366666667
0.241676488156895 0.314182
0.242461152077954 0.3125388
0.243245815999012 0.310925833333333
0.24403047992007 0.30931955
0.244815143841129 0.30771785
0.245599807762187 0.306100116666667
0.246384471683245 0.30446755
0.247169135604304 0.30285055
0.247953799525362 0.30122915
0.24873846344642 0.299622683333333
0.249523127367479 0.29801905
0.250307791288537 0.296428
0.251092455209595 0.29487115
0.251877119130654 0.293332933333333
0.252661783051712 0.291778916666667
0.25344644697277 0.290230066666667
0.254231110893829 0.2886902
0.255015774814887 0.287157033333333
0.255800438735945 0.28561155
0.256585102657004 0.284063833333333
0.257369766578062 0.282520266666667
0.25815443049912 0.280982833333333
0.258939094420179 0.279465116666667
0.259723758341237 0.27795895
0.260508422262295 0.27645475
0.261293086183354 0.274965766666667
0.262077750104412 0.273499416666667
0.26286241402547 0.272039766666667
0.263647077946528 0.270562166666667
0.264431741867587 0.269097216666667
0.265216405788645 0.2676488
0.266001069709703 0.266192516666667
0.266785733630762 0.264722733333333
0.26757039755182 0.26326975
0.268355061472878 0.261830033333333
0.269139725393937 0.26037405
0.269924389314995 0.258938366666667
0.270709053236053 0.25749735
0.271493717157112 0.256034683333333
0.27227838107817 0.254621783333333
0.273063044999228 0.253210483333333
0.273847708920287 0.251805883333333
0.274632372841345 0.250417133333333
0.275417036762403 0.2490372
0.276201700683462 0.2476306
0.27698636460452 0.246269633333333
0.277771028525578 0.244904533333333
0.278555692446637 0.2435229
0.279340356367695 0.242152766666667
0.280125020288753 0.240785133333333
0.280909684209812 0.239426233333333
0.28169434813087 0.238055666666667
0.282479012051928 0.236678133333333
0.283263675972987 0.23532075
0.284048339894045 0.2339769
0.284833003815103 0.232627933333333
0.285617667736161 0.2312746
0.28640233165722 0.229915866666667
0.287186995578278 0.228576316666667
0.287971659499336 0.227233633333333
0.288756323420395 0.225913283333333
0.289540987341453 0.224590783333333
0.290325651262511 0.2232668
0.29111031518357 0.221948883333333
0.291894979104628 0.220631166666667
0.292679643025686 0.219318216666667
0.293464306946745 0.218012616666667
0.294248970867803 0.2167286
0.295033634788861 0.215461616666667
0.29581829870992 0.214200783333333
0.296602962630978 0.212931466666667
0.297387626552036 0.21167225
0.298172290473095 0.210410883333333
0.298956954394153 0.209179366666667
0.299741618315211 0.2079512
0.30052628223627 0.206728683333333
0.301310946157328 0.205514033333333
0.302095610078386 0.204299
0.302880273999445 0.20308985
0.303664937920503 0.201885133333333
0.304449601841561 0.200667383333333
0.30523426576262 0.199453083333333
0.306018929683678 0.198238383333333
0.306803593604736 0.197033266666667
0.307588257525794 0.1958229
0.308372921446853 0.194615716666667
0.309157585367911 0.19342145
0.309942249288969 0.192237
0.310726913210028 0.191053983333333
0.311511577131086 0.18987445
0.312296241052144 0.188703383333333
0.313080904973203 0.187539666666667
0.313865568894261 0.186381366666667
0.314650232815319 0.185222266666667
0.315434896736378 0.1840651
0.316219560657436 0.182901333333334
0.317004224578494 0.181763683333334
0.317788888499553 0.1806463
0.318573552420611 0.179526716666667
0.319358216341669 0.178402116666667
0.320142880262728 0.177272933333334
0.320927544183786 0.176165083333334
0.321712208104844 0.17504355
0.322496872025903 0.173931216666667
0.323281535946961 0.1728194
0.324066199868019 0.1717294
0.324850863789078 0.17064995
0.325635527710136 0.1695814
0.326420191631194 0.168519783333334
0.327204855552253 0.167468216666667
0.327989519473311 0.166423433333334
0.328774183394369 0.1653683
0.329558847315428 0.164299116666667
0.330343511236486 0.163235866666667
0.331128175157544 0.162198983333334
0.331912839078602 0.161168616666667
0.332697502999661 0.16014065
0.333482166920719 0.15912255
0.334266830841777 0.1581076
0.335051494762836 0.157093533333334
0.335836158683894 0.156086183333334
0.336620822604952 0.1550679
0.337405486526011 0.154048366666667
0.338190150447069 0.153045616666667
0.338974814368127 0.15203485
0.339759478289186 0.151051533333334
0.340544142210244 0.1500711
0.341328806131302 0.1491036
0.342113470052361 0.148128233333334
0.342898133973419 0.147166166666667
0.343682797894477 0.146211983333334
0.344467461815536 0.145253366666667
0.345252125736594 0.14430535
0.346036789657652 0.1433574
0.346821453578711 0.1424193
0.347606117499769 0.141472433333334
0.348390781420827 0.140523966666667
0.349175445341886 0.139584033333334
0.349960109262944 0.138651216666667
0.350744773184002 0.137724283333334
0.351529437105061 0.1367906
0.352314101026119 0.13585415
0.353098764947177 0.134929966666667
0.353883428868235 0.134010333333334
0.354668092789294 0.1330813
0.355452756710352 0.1321734
0.35623742063141 0.131266166666667
0.357022084552469 0.13037075
0.357806748473527 0.1294825
0.358591412394585 0.1285983
0.359376076315644 0.1277245
0.360160740236702 0.1268417
0.36094540415776 0.12594665
0.361730068078819 0.12508205
0.362514731999877 0.124232366666667
0.363299395920935 0.123392966666667
0.364084059841994 0.122554516666667
0.364868723763052 0.12171145
0.36565338768411 0.1208648
0.366438051605169 0.120029016666667
0.367222715526227 0.11919485
0.368007379447285 0.118364416666667
0.368792043368344 0.117559883333334
0.369576707289402 0.116757516666667
0.37036137121046 0.11595905
0.371146035131519 0.115151066666667
0.371930699052577 0.114354383333333
0.372715362973635 0.11354135
0.373500026894693 0.11274355
0.374284690815752 0.11196275
0.37506935473681 0.11118645
0.375854018657868 0.11041835
0.376638682578927 0.109644683333333
0.377423346499985 0.108875316666667
0.378208010421043 0.108119566666667
0.378992674342102 0.107378116666667
0.37977733826316 0.106640383333333
0.380562002184218 0.105900316666667
0.381346666105277 0.105171116666667
0.382131330026335 0.104431783333333
0.382915993947393 0.10368795
0.383700657868452 0.102946883333333
0.38448532178951 0.10221525
0.385269985710568 0.101506816666666
0.386054649631627 0.100802866666666
0.386839313552685 0.10008765
0.387623977473743 0.0993805666666665
0.388408641394802 0.0986810333333332
0.38919330531586 0.0979596333333332
0.389977969236918 0.0972504166666666
0.390762633157977 0.0965502833333333
0.391547297079035 0.09584105
0.392331961000093 0.0951402166666666
0.393116624921152 0.0944380666666667
0.39390128884221 0.0937353666666667
0.394685952763268 0.09303455
0.395470616684326 0.0923318166666667
0.396255280605385 0.09163575
0.397039944526443 0.0909528833333334
0.397824608447501 0.0902860666666667
0.39860927236856 0.0896188666666667
0.399393936289618 0.0889499666666668
0.400178600210676 0.0882820833333334
0.400963264131735 0.0876039666666668
0.401747928052793 0.0869354666666668
0.402532591973851 0.0862798333333336
0.40331725589491 0.0856164666666669
0.404101919815968 0.0849775500000002
0.404886583737026 0.0843515166666668
0.405671247658085 0.0837089166666668
0.406455911579143 0.0830748666666667
0.407240575500201 0.0824333833333334
0.40802523942126 0.0818070833333334
0.408809903342318 0.0811774166666668
0.409594567263376 0.0805374333333334
0.410379231184435 0.0799119166666667
0.411163895105493 0.0792933666666668
0.411948559026551 0.0786765333333335
0.41273322294761 0.0780828166666668
0.413517886868668 0.0774944000000002
0.414302550789726 0.0769093833333335
0.415087214710785 0.0763289333333336
0.415871878631843 0.0757419166666669
0.416656542552901 0.0751471333333336
0.417441206473959 0.0745687166666669
0.418225870395018 0.0739905833333335
0.419010534316076 0.0734136166666669
0.419795198237134 0.0728491500000003
0.420579862158193 0.0722809666666669
0.421364526079251 0.0717186666666669
0.422149190000309 0.0711477333333336
0.422933853921368 0.0705837666666669
0.423718517842426 0.0700074000000002
0.424503181763484 0.0694398000000002
0.425287845684543 0.0688724666666668
0.426072509605601 0.0683192500000002
0.426857173526659 0.0677560833333335
0.427641837447718 0.0672004000000002
0.428426501368776 0.0666636000000002
0.429211165289834 0.0661279166666668
0.429995829210893 0.0656015000000002
0.430780493131951 0.0650863333333336
0.431565157053009 0.0645552000000003
0.432349820974068 0.0640300833333336
0.433134484895126 0.0635024666666669
0.433919148816184 0.0629913833333335
0.434703812737243 0.0624635000000002
0.435488476658301 0.0619604833333336
0.436273140579359 0.0614587166666669
0.437057804500418 0.0609647500000002
0.437842468421476 0.0604724666666669
0.438627132342534 0.059977516666667
0.439411796263593 0.0594859000000003
0.440196460184651 0.0590056000000003
0.440981124105709 0.058522966666667
0.441765788026767 0.0580419333333336
0.442550451947826 0.0575552833333336
0.443335115868884 0.057080616666667
0.444119779789942 0.0566080166666669
0.444904443711001 0.0561328333333336
0.445689107632059 0.0556778500000003
0.446473771553117 0.0552342166666669
0.447258435474176 0.0547909500000002
0.448043099395234 0.0543422000000002
0.448827763316292 0.0538939166666669
0.449612427237351 0.0534475166666669
0.450397091158409 0.052999216666667
0.451181755079467 0.052556616666667
0.451966419000526 0.0521234833333337
0.452751082921584 0.0516973833333337
0.453535746842642 0.0512694666666671
0.454320410763701 0.0508335000000004
0.455105074684759 0.0503984166666671
0.455889738605817 0.0499758833333338
0.456674402526876 0.0495415000000005
0.457459066447934 0.0491079333333337
0.458243730368992 0.0486769666666671
0.459028394290051 0.0482647833333337
0.459813058211109 0.0478355000000004
0.460597722132167 0.0474242500000004
0.461382386053226 0.0470166833333338
0.462167049974284 0.0466295833333338
0.462951713895342 0.0462334500000005
0.4637363778164 0.0458352833333338
0.464521041737459 0.0454420000000004
0.465305705658517 0.045049566666667
0.466090369579575 0.0446546000000003
0.466875033500634 0.044258416666667
0.467659697421692 0.043861816666667
0.46844436134275 0.0434686333333336
0.469229025263809 0.0430684833333336
0.470013689184867 0.0426694000000002
0.470798353105925 0.0422809500000002
0.471583017026984 0.0418890833333335
0.472367680948042 0.0414968000000002
0.4731523448691 0.0411243333333335
0.473937008790159 0.0407537000000002
0.474721672711217 0.0403825666666668
0.475506336632275 0.0400072833333335
0.476291000553334 0.0396414333333335
0.477075664474392 0.0392746666666668
0.47786032839545 0.0389119666666667
0.478644992316509 0.0385466333333334
0.479429656237567 0.0381992833333334
0.480214320158625 0.0378533500000001
0.480998984079684 0.0375062500000001
0.481783648000742 0.0371642833333334
0.4825683119218 0.0368233166666667
0.483352975842859 0.0364881833333334
0.484137639763917 0.0361512166666667
0.484922303684975 0.0358099666666667
0.485706967606033 0.0354700833333333
0.486491631527092 0.0351400333333334
0.48727629544815 0.0348078833333334
0.488060959369208 0.0344789000000001
0.488845623290267 0.0341528666666667
0.489630287211325 0.0338254
0.490414951132383 0.0335063833333333
0.491199615053442 0.0331802
0.4919842789745 0.0328612333333334
0.492768942895558 0.0325411833333333
0.493553606816617 0.0322241
0.494338270737675 0.03190405
0.495122934658733 0.0315814333333333
0.495907598579792 0.0312564999999999
0.49669226250085 0.0309493333333333
0.497476926421908 0.0306430666666666
0.498261590342967 0.0303371333333333
0.499046254264025 0.0300439
0.499830918185083 0.0297544666666667
0.500615582106142 0.0294724333333334
0.5014002460272 0.0291772833333334
0.502184909948258 0.0288834333333333
0.502969573869317 0.0285869666666666
0.503754237790375 0.0283062333333333
0.504538901711433 0.0280262499999999
0.505323565632491 0.0277441833333333
0.50610822955355 0.0274645666666666
0.506892893474608 0.0271874
0.507677557395666 0.0269125333333333
0.508462221316725 0.0266375666666666
0.509246885237783 0.0263729666666667
0.510031549158841 0.0261004666666667
0.5108162130799 0.0258237166666666
0.511600877000958 0.0255527333333333
0.512385540922016 0.0252840333333333
0.513170204843075 0.0250279999999999
0.513954868764133 0.0247714666666666
0.514739532685191 0.0245072666666666
0.51552419660625 0.0242495333333332
0.516308860527308 0.0239993333333333
0.517093524448366 0.0237387333333332
0.517878188369425 0.0234853666666666
0.518662852290483 0.0232404833333333
0.519447516211541 0.0229957166666667
0.5202321801326 0.022747
0.521016844053658 0.0224997499999999
0.521801507974716 0.0222544333333332
0.522586171895775 0.0220091999999998
0.523370835816833 0.0217727833333332
0.524155499737891 0.0215387833333333
0.52494016365895 0.0213004999999999
0.525724827580008 0.0210630333333333
0.526509491501066 0.0208376666666666
0.527294155422125 0.02061525
0.528078819343183 0.0203952833333333
0.528863483264241 0.0201649333333332
0.5296481471853 0.0199363666666665
0.530432811106358 0.0197162333333332
0.531217475027416 0.0194965166666665
0.532002138948474 0.0192742166666665
0.532786802869533 0.0190513833333332
0.533571466790591 0.0188379333333333
0.534356130711649 0.0186233666666666
0.535140794632708 0.0184128
0.535925458553766 0.01820795
0.536710122474824 0.0180002499999999
0.537494786395883 0.0178027166666666
0.538279450316941 0.0176015166666665
0.539064114237999 0.0173967999999999
0.539848778159058 0.0171963333333333
0.540633442080116 0.0169996666666666
0.541418106001174 0.0168061666666667
0.542202769922233 0.0166146
0.542987433843291 0.0164184666666667
0.543772097764349 0.0162251166666667
0.544556761685408 0.0160316333333334
0.545341425606466 0.0158381333333334
0.546126089527524 0.0156520666666667
0.546910753448583 0.0154709500000001
0.547695417369641 0.0152946833333334
0.548480081290699 0.0151101833333334
0.549264745211757 0.0149276500000001
0.550049409132816 0.0147525166666668
0.550834073053874 0.0145801000000001
0.551618736974932 0.0144071666666667
0.552403400895991 0.0142456666666667
0.553188064817049 0.0140800333333334
0.553972728738107 0.0139048166666668
0.554757392659166 0.0137370833333335
0.555542056580224 0.0135762500000001
0.556326720501282 0.0134184666666667
0.557111384422341 0.01325825
0.557896048343399 0.0130996333333333
0.558680712264457 0.0129453333333333
0.559465376185516 0.0127885833333332
0.560250040106574 0.0126389999999998
0.561034704027632 0.0124965499999998
0.561819367948691 0.0123501166666665
0.562604031869749 0.0122057833333332
0.563388695790807 0.0120573999999999
0.564173359711866 0.0119120333333332
0.564958023632924 0.0117706499999999
0.565742687553982 0.0116245999999999
0.566527351475041 0.0114881833333332
0.567312015396099 0.0113557999999999
0.568096679317157 0.0112228999999999
0.568881343238216 0.0110885166666665
0.569666007159274 0.0109408333333332
0.570450671080332 0.0108054166666665
0.571235335001391 0.0106722499999998
0.572019998922449 0.0105461499999998
0.572804662843507 0.0104197999999998
0.573589326764566 0.0102947999999997
0.574373990685624 0.0101766166666664
0.575158654606682 0.010050583333333
0.57594331852774 0.009927783333333
0.576727982448799 0.0097990666666663
0.577512646369857 0.00967194999999965
0.578297310290915 0.00955261666666629
0.579081974211974 0.00944428333333291
0.579866638133032 0.00933211666666622
0.58065130205409 0.00921773333333287
0.581435965975149 0.00909769999999954
0.582220629896207 0.00898149999999953
0.583005293817265 0.00886908333333292
0.583789957738324 0.00875448333333295
0.584574621659382 0.00864456666666624
0.58535928558044 0.00853581666666625
0.586143949501499 0.0084288666666662
0.586928613422557 0.00831373333333285
0.587713277343615 0.0082014499999995
0.588497941264674 0.00808939999999947
0.589282605185732 0.00797471666666616
0.59006726910679 0.00786863333333288
0.590851933027849 0.00776021666666615
0.591636596948907 0.00765578333333283
0.592421260869965 0.00755198333333285
0.593205924791024 0.00744778333333285
0.593990588712082 0.00735294999999947
0.59477525263314 0.00725821666666615
0.595559916554198 0.00716709999999954
0.596344580475257 0.00707844999999951
0.597129244396315 0.0069877333333328
0.597913908317373 0.00689813333333278
0.598698572238432 0.00680533333333277
0.59948323615949 0.00671064999999949
0.600267900080548 0.00662221666666618
0.601052564001607 0.00653319999999946
0.601837227922665 0.00644044999999949
0.602621891843723 0.00635136666666614
0.603406555764782 0.00626671666666612
0.60419121968584 0.00618686666666612
0.604975883606898 0.00610559999999949
0.605760547527957 0.00601926666666619
0.606545211449015 0.00593706666666616
0.607329875370073 0.00585849999999954
0.608114539291132 0.00577614999999954
0.60889920321219 0.00569258333333289
0.609683867133248 0.00561409999999951
0.610468531054307 0.00553824999999952
0.611253194975365 0.00546183333333283
0.612037858896423 0.00538286666666621
0.612822522817482 0.00530921666666617
0.61360718673854 0.00523869999999949
0.614391850659598 0.00516538333333283
0.615176514580657 0.00508643333333281
0.615961178501715 0.00501353333333276
0.616745842422773 0.00494046666666614
0.617530506343832 0.00486906666666609
0.61831517026489 0.00479324999999942
0.619099834185948 0.0047203833333328
0.619884498107007 0.00465144999999945
0.620669162028065 0.00458579999999942
0.621453825949123 0.00452171666666612
0.622238489870181 0.00445831666666607
0.62302315379124 0.00439459999999936
0.623807817712298 0.00433006666666602
0.624592481633356 0.00426706666666599
0.625377145554415 0.00420768333333266
0.626161809475473 0.00414288333333268
0.626946473396531 0.00407736666666603
0.62773113731759 0.00401449999999937
0.628515801238648 0.00394829999999935
0.629300465159706 0.00388839999999935
0.630085129080765 0.00383076666666604
0.630869793001823 0.00377178333333272
0.631654456922881 0.00371626666666602
0.63243912084394 0.00365906666666604
0.633223784764998 0.00360311666666602
0.634008448686056 0.00354633333333265
0.634793112607115 0.00349228333333262
0.635577776528173 0.00343864999999932
0.636362440449231 0.00338126666666594
0.63714710437029 0.00332691666666596
0.637931768291348 0.00327448333333258
0.638716432212406 0.00321864999999921
0.639501096133465 0.00316444999999921
0.640285760054523 0.00311223333333255
0.641070423975581 0.00305876666666594
0.641855087896639 0.0030026166666659
0.642639751817698 0.00295114999999924
0.643424415738756 0.00289686666666589
0.644209079659814 0.00284544999999925
0.644993743580873 0.00279511666666588
0.645778407501931 0.00275113333333254
0.646563071422989 0.00270553333333257
0.647347735344048 0.0026561666666659
0.648132399265106 0.00261064999999927
0.648917063186164 0.00256723333333264
0.649701727107223 0.00252079999999932
0.650486391028281 0.00247238333333266
0.651271054949339 0.00242223333333269
0.652055718870398 0.00237414999999941
0.652840382791456 0.00232884999999938
0.653625046712514 0.00228586666666608
0.654409710633573 0.0022436833333328
0.655194374554631 0.00220668333333285
0.655979038475689 0.00216884999999956
0.656763702396748 0.00212946666666625
0.657548366317806 0.00208894999999953
0.658333030238864 0.0020466666666662
0.659117694159923 0.00200554999999958
0.659902358080981 0.00196554999999954
0.660687022002039 0.00192389999999953
0.661471685923098 0.00188019999999955
0.662256349844156 0.00184093333333291
0.663041013765214 0.00179949999999962
0.663825677686272 0.00176236666666629
0.664610341607331 0.0017287166666663
0.665395005528389 0.00169556666666626
0.666179669449447 0.0016640833333329
0.666964333370506 0.00163296666666624
0.667748997291564 0.00159909999999952
0.668533661212622 0.00157133333333281
0.669318325133681 0.00154114999999944
0.670102989054739 0.00150671666666613
0.670887652975797 0.00147751666666618
0.671672316896856 0.00145153333333281
0.672456980817914 0.00142618333333278
0.673241644738972 0.00140228333333281
0.674026308660031 0.00137643333333282
0.674810972581089 0.00134798333333286
0.675595636502147 0.00132254999999948
0.676380300423206 0.00129498333333278
0.677164964344264 0.00126673333333283
0.677949628265322 0.00124071666666614
0.678734292186381 0.00121451666666617
0.679518956107439 0.00119064999999952
0.680303620028497 0.00116481666666624
0.681088283949556 0.00113914999999953
0.681872947870614 0.00111348333333283
0.682657611791672 0.0010881333333328
0.683442275712731 0.00106391666666616
0.684226939633789 0.00104178333333282
0.685011603554847 0.00101949999999951
0.685796267475905 0.000996016666666155
0.686580931396964 0.00097301666666616
0.687365595318022 0.000949183333332826
0.68815025923908 0.000925299999999463
0.688934923160139 0.000904933333332747
0.689719587081197 0.000882449999999424
0.690504251002255 0.00085564999999943
0.691288914923314 0.000831449999999401
0.692073578844372 0.000811016666666053
0.69285824276543 0.00078841666666607
0.693642906686489 0.000765816666666086
0.694427570607547 0.000748833333332755
0.695212234528605 0.000730966666666055
0.695996898449664 0.000713283333332759
0.696781562370722 0.000694133333332791
0.69756622629178 0.000675483333332783
0.698350890212839 0.000653699999999424
0.699135554133897 0.000636066666666046
0.699920218054955 0.000617916666665996
0.700704881976014 0.000598866666665976
0.701489545897072 0.000581716666665955
0.70227420981813 0.000562999999999314
0.703058873739189 0.00054879999999935
0.703843537660247 0.000538049999999402
0.704628201581305 0.00052711666666605
0.705412865502363 0.000515716666666055
0.706197529423422 0.000503533333332751
0.70698219334448 0.000489933333332804
0.707766857265538 0.000475016666666161
0.708551521186597 0.000460133333332835
0.709336185107655 0.000446166666666192
0.710120849028713 0.000435199999999525
0.710905512949772 0.00042273333333287
0.71169017687083 0.000410833333332916
0.712474840791888 0.000398799999999588
0.713259504712947 0.000386966666666266
0.714044168634005 0.000374233333332974
0.714828832555063 0.000363299999999622
0.715613496476122 0.000350116666666289
0.71639816039718 0.000338349999999599
0.717182824318238 0.000327349999999615
0.717967488239297 0.000313783333332984
0.718752152160355 0.000303933333333006
0.719536816081413 0.000292549999999725
0.720321480002472 0.000279549999999684
0.72110614392353 0.000270316666666326
0.721890807844588 0.000262349999999634
0.722675471765647 0.000254799999999666
0.723460135686705 0.000245283333332957
0.724244799607763 0.000237366666666294
0.725029463528822 0.000231299999999601
0.72581412744988 0.000224799999999581
0.726598791370938 0.000217433333332906
0.727383455291997 0.000208299999999606
0.728168119213055 0.000199549999999604
0.728952783134113 0.000192366666666222
0.729737447055172 0.000184999999999547
0.73052211097623 0.000180716666666192
0.731306774897288 0.000176016666666223
0.732091438818346 0.000170766666666267
0.732876102739405 0.000166683333332918
0.733660766660463 0.000162449999999592
0.734445430581521 0.000157933333332916
0.73523009450258 0.000152499999999556
0.736014758423638 0.000148549999999581
0.736799422344696 0.000144249999999624
0.737584086265755 0.000139683333332918
0.738368750186813 0.000134466666666277
0.739153414107871 0.000128899999999654
0.73993807802893 0.000123783333332961
0.740722741949988 0.000116983333332987
0.741507405871046 0.0001111166666663
0.742292069792105 0.000107683333332997
0.743076733713163 0.000103583333333046
};
\addlegendentry{Ideal}

\addplot [semithick, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.107476852729398 0.68143146
0.214953702257945 0.39012818
0.322430551786493 0.18706362
0.42990740131504 0.0731428199999999
0.537384250843587 0.0195123799999999
0.644861100372135 0.00346311999999993
0.752337949900682 0.000870359999999959
0.859814799429229 0.000707519999999962
0.967291648957777 0.000649000000000011
1.07476849848632 0.000591499999999967
1.18224534801487 0.000558579999999975
1.28972219754342 0.000553420000000027
1.39719904707197 0.000550440000000041
1.50467589660051 0.000547340000000007
1.61215274612906 0.000543760000000004
1.71962959565761 0.000540940000000045
1.82710644518615 0.00053930000000002
1.9345832947147 0.000537699999999974
2.04206014424325 0.000535979999999991
2.1495369937718 0.00053415999999995
2.25701384330034 0.000533039999999985
2.36449069282889 0.000532179999999993
2.47196754235744 0.000531060000000028
2.57944439188599 0.00053002000000002
};
\addlegendentry{CICA, N=25}

\addplot [semithick, dashed, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108311478200005 0.686502683333333
0.216622939122844 0.39491775
0.324934400045683 0.190717433333333
0.433245860968521 0.0747454833333332
0.54155732189136 0.0220051499999998
0.649868782814199 0.00506929999999983
0.758180243737038 0.00197526666666648
0.866491704659876 0.00170678333333318
0.974803165582715 0.00152243333333313
1.08311462650555 0.00140558333333318
1.19142608742839 0.00133696666666649
1.29973754835123 0.00130946666666654
1.40804900927407 0.00130261666666653
1.51636047019691 0.00129593333333322
1.62467193111975 0.00128879999999987
1.73298339204259 0.00128109999999981
1.84129485296542 0.00127556666666651
1.94960631388826 0.00127033333333315
2.0579177748111 0.00126476666666653
2.16622923573394 0.00125656666666651
2.27454069665678 0.00125111666666655
2.38285215757962 0.00124681666666659
2.49116361850246 0.00124176666666664
2.5994750794253 0.00123383333333327
2.70778654034813 0.00123136666666657
2.81609800127097 0.00122436666666659
2.92440946219381 0.0012209666666666
3.03272092311665 0.0012177333333333
3.14103238403949 0.00121474999999993
3.24934384496233 0.00121076666666664
3.35765530588517 0.00120686666666669
3.46596676680801 0.00120295000000004
};
\addlegendentry{CICA, N=30}


\addplot [thick, dotted, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.107960073788552 0.694233257142857
0.215920145465597 0.405851271428571
0.323880217142641 0.201698485714286
0.431840288819686 0.0838383571428571
0.539800360496731 0.0289241714285714
0.647760432173775 0.00954431428571423
0.75572050385082 0.00579224285714275
0.863680575527865 0.00510825714285701
0.971640647204909 0.00467881428571415
1.07960071888195 0.00441544285714268
1.187560790559 0.0042724285714284
1.29552086223604 0.00417791428571412
1.40348093391309 0.00415848571428556
1.51144100559013 0.00413699999999984
1.61940107726718 0.00412072857142842
1.72736114894422 0.00410088571428557
1.83532122062127 0.00407499999999983
1.94328129229831 0.00405145714285693
2.05124136397536 0.00403328571428552
2.1592014356524 0.00402005714285691
2.26716150732944 0.00400791428571401
2.37512157900649 0.00399484285714258
2.48308165068353 0.00397992857142826
2.59104172236058 0.00396677142857116
};
\addlegendentry{CICA, N=35}

\addplot [semithick, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108630726923883 0.67330226
0.217261450646915 0.38301346
0.325892174369947 0.1866771
0.434522898092978 0.0790997199999999
0.54315362181601 0.0304056799999999
0.651784345539042 0.0167147399999998
0.760415069262074 0.0148323199999998
0.869045792985106 0.0147929999999998
0.977676516708138 0.0147761399999998
1.08630724043117 0.0147613199999999
1.1949379641542 0.0147464999999999
1.30356868787723 0.0147325799999999
1.41219941160027 0.0147196799999999
1.5208301353233 0.0147071799999999
1.62946085904633 0.0146961799999999
1.73809158276936 0.0146852999999999
1.84672230649239 0.0146761199999998
1.95535303021542 0.0146670399999999
2.06398375393846 0.0146577999999998
2.17261447766149 0.0146494599999998
2.28124520138452 0.0146407799999998
2.38987592510755 0.0146329799999998
2.49850664883058 0.0146246599999998
2.60713737255362 0.0146164199999999
2.71576809627665 0.0146089799999999
2.82439881999968 0.0146015999999999
2.93302954372271 0.0145938599999998
};
\addlegendentry{FP, N=25}

\addplot [semithick, dashed, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108620147868475 0.680415116666667
0.217240285476494 0.3938229
0.325860423084514 0.19950975
0.434480560692533 0.0930650833333334
0.543100698300552 0.0459942166666667
0.651720835908571 0.0316750333333333
0.76034097351659 0.0295270166666667
0.868961111124609 0.02946315
0.977581248732628 0.0294286
1.08620138634065 0.0293957500000001
1.19482152394867 0.02936625
1.30344166155669 0.0293389833333334
1.4120617991647 0.0293127166666667
1.52068193677272 0.0292878333333334
1.62930207438074 0.0292644833333334
1.73792221198876 0.0292420500000001
1.84654234959678 0.0292226833333334
1.9551624872048 0.0292045333333334
2.06378262481282 0.0291857000000001
2.17240276242084 0.0291683500000001
2.28102290002886 0.0291515166666667
2.38964303763688 0.0291351000000001
2.49826317524489 0.0291185166666668
};
\addlegendentry{FP, N=30}

\addplot [thick, dotted, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108638880054821 0.685528642857143
0.217277756805034 0.405362685714286
0.325916633555248 0.216383014285714
0.434555510305462 0.1137395
0.543194387055675 0.0678707714285716
0.651833263805889 0.0539683571428573
0.760472140556103 0.0520489142857145
0.869111017306316 0.0519779428571431
0.97774989405653 0.051915142857143
1.08638877080674 0.0518546142857145
1.19502764755696 0.0517999285714288
1.30366652430717 0.0517485714285717
1.41230540105738 0.051702085714286
1.5209442778076 0.0516563428571432
1.62958315455781 0.0516167714285717
1.73822203130803 0.051578585714286
1.84686090805824 0.0515423285714288
1.95549978480845 0.0515090142857145
2.06413866155867 0.0514762000000002
2.17277753830888 0.0514458000000002
2.28141641505909 0.0514160571428574
2.39005529180931 0.0513860142857145
2.49869416855952 0.051356185714286
};
\addlegendentry{FP, N=35}

\addplot [semithick, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.106383463626193 0.683248
0.212766923007558 0.39498754
0.319150382388923 0.19731228
0.425533841770287 0.0817433400000001
0.531917301151652 0.0260403
0.638300760533017 0.00592051999999998
0.744684219914382 0.00143225999999996
0.851067679295747 0.000855099999999998
0.957451138677112 0.000658860000000039
1.06383459805848 0.000582020000000072
1.17021805743984 0.000537540000000059
1.27660151682121 0.000487300000000079
1.38298497620257 0.000422000000000033
1.48936843558394 0.000377880000000053
1.5957518949653 0.000348360000000048
1.70213535434667 0.000316440000000084
1.80851881372803 0.000268100000000104
1.9149022731094 0.000239860000000092
2.02128573249076 0.00020366000000005
2.12766919187213 0.000183380000000066
};
\addlegendentry{RR I=5, N=25}

\addplot [semithick, dashed, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108750047530586 0.692955333333333
0.217500077823021 0.4230384
0.326250108115455 0.241792466666667
0.43500013840789 0.124301983333333
0.543750168700324 0.0618699166666666
0.652500198992759 0.0337524499999999
0.761250229285193 0.0230689166666666
0.870000259577628 0.0182115499999999
0.978750289870063 0.0151921999999999
1.0875003201625 0.0131667833333332
1.19625035045493 0.0117609166666666
1.30500038074737 0.0107501833333332
1.4137504110398 0.00990029999999986
1.52250044133224 0.0091652499999999
1.63125047162467 0.00854149999999987
1.7400005019171 0.00806018333333325
1.84875053220954 0.0076170499999999
1.95750056250197 0.00724699999999989
2.06625059279441 0.00694634999999988
2.17500062308684 0.00666644999999988
2.28375065337928 0.00642131666666657
2.39250068367171 0.00623196666666659
2.50125071396415 0.00603296666666664
};
\addlegendentry{RR I=5, N=30}

\addplot [thick, dotted, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108829073818521 0.756851371428571
0.217658143956949 0.546913685714286
0.326487214095377 0.403341785714286
0.435316284233805 0.301332042857143
0.544145354372233 0.232411842857143
0.65297442451066 0.190167414285714
0.761803494649088 0.164742228571429
0.870632564787516 0.147498028571429
0.979461634925944 0.134893257142857
1.08829070506437 0.1252692
1.1971197752028 0.117480085714286
1.30594884534123 0.110947385714286
1.41477791547966 0.105339742857143
1.52360698561808 0.100766657142857
1.63243605575651 0.0968011857142858
1.74126512589494 0.0932381571428572
1.85009419603337 0.0899826
1.9589232661718 0.0870086428571428
2.06775233631022 0.0844665714285714
2.17658140644865 0.0822342142857142
2.28541047658708 0.0799942142857142
2.39423954672551 0.0779846142857142
2.50306861686393 0.0760967571428571
2.61189768700236 0.0744088571428572
};
\addlegendentry{RR I=5, N=35}



\addplot [semithick, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000780014035992232 0.99755578
0.0015600277121116 0.9950945
0.00234004138823097 0.99269802
0.00312005506435034 0.99030184
0.00390006874046971 0.98795666
0.00468008241658908 0.98566036
0.00546009609270845 0.98327632
0.00624010976882782 0.9808939
0.00702012344494719 0.97848734
0.00780013712106656 0.97614418
0.00858015079718593 0.97381372
0.0093601644733053 0.97151516
0.0101401781494247 0.96919786
0.010920191825544 0.966936
0.0117002055016634 0.96462834
0.0124802191777828 0.96225552
0.0132602328539021 0.95986956
0.0140402465300215 0.95752564
0.0148202602061409 0.95522888
0.0156002738822603 0.95293444
0.0163802875583796 0.95065552
0.017160301234499 0.94841668
0.0179403149106184 0.94615646
0.0187203285867377 0.94386264
0.0195003422628571 0.9415709
0.0202803559389765 0.93922816
0.0210603696150958 0.93696556
0.0218403832912152 0.93467974
0.0226203969673346 0.93237186
0.0234004106434539 0.9300344
0.0241804243195733 0.92771414
0.0249604379956927 0.9253764
0.0257404516718121 0.92299334
0.0265204653479314 0.92058864
0.0273004790240508 0.9182191
0.0280804927001702 0.91583138
0.0288605063762895 0.91347508
0.0296405200524089 0.91109978
0.0304205337285283 0.90877068
0.0312005474046476 0.90650442
0.031980561080767 0.90420266
0.0327605747568864 0.90192414
0.0335405884330058 0.89965592
0.0343206021091251 0.89732146
0.0351006157852445 0.89501902
0.0358806294613639 0.89265228
0.0366606431374832 0.890229
0.0374406568136026 0.8878106
0.038220670489722 0.88534292
0.0390006841658413 0.88290192
0.0397806978419607 0.880483
0.0405607115180801 0.87803364
0.0413407251941994 0.87557462
0.0421207388703188 0.87310492
0.0429007525464382 0.8706401
0.0436807662225576 0.86826944
0.0444607798986769 0.86595036
0.0452407935747963 0.8636541
0.0460208072509157 0.86131238
0.046800820927035 0.85892956
0.0475808346031544 0.8565454
0.0483608482792738 0.85418402
0.0491408619553931 0.85182746
0.0499208756315125 0.84949598
0.0507008893076319 0.8471456
0.0514809029837513 0.84485544
0.0522609166598706 0.8425394
0.05304093033599 0.84027784
0.0538209440121094 0.83805286
0.0546009576882287 0.83576752
0.0553809713643481 0.83346656
0.0561609850404675 0.83116822
0.0569409987165868 0.8288441
0.0577210123927062 0.82645776
0.0585010260688256 0.82409118
0.059281039744945 0.82177186
0.0600610534210643 0.81947656
0.0608410670971837 0.81713988
0.0616210807733031 0.8148154
0.0624010944494224 0.81256056
0.0631811081255418 0.81030794
0.0639611218016612 0.80801034
0.0647411354777806 0.80573542
0.0655211491538999 0.80347324
0.0663011628300193 0.80116896
0.0670811765061387 0.7988813
0.067861190182258 0.7966162
0.0686412038583774 0.79430122
0.0694212175344968 0.79198452
0.0702012312106161 0.78970988
0.0709812448867355 0.78740426
0.0717612585628549 0.78512072
0.0725412722389742 0.78282022
0.0733212859150936 0.780495
0.074101299591213 0.77814306
0.0748813132673324 0.77578008
0.0756613269434517 0.77338542
0.0764413406195711 0.77102422
0.0772213542956905 0.76863674
0.0780013679718098 0.76624546
0.0787813816479292 0.76391332
0.0795613953240486 0.76155566
0.0803414090001679 0.75921356
0.0811214226762873 0.75687832
0.0819014363524067 0.75452874
0.082681450028526 0.75214158
0.0834614637046454 0.74978544
0.0842414773807648 0.74746066
0.0850214910568842 0.7451632
0.0858015047330035 0.74286378
0.0865815184091229 0.74051514
0.0873615320852423 0.73822968
0.0881415457613616 0.73594918
0.088921559437481 0.73365892
0.0897015731136004 0.73141662
0.0904815867897198 0.72915128
0.0912616004658391 0.7268565
0.0920416141419585 0.72459648
0.0928216278180779 0.72231718
0.0936016414941972 0.72003612
0.0943816551703166 0.71772194
0.095161668846436 0.7154292
0.0959416825225553 0.71316782
0.0967216961986747 0.71086316
0.0975017098747941 0.70851562
0.0982817235509134 0.7061898
0.0990617372270328 0.70386026
0.0998417509031522 0.7015448
0.100621764579272 0.69926538
0.101401778255391 0.6969798
0.10218179193151 0.6946655
0.10296180560763 0.69232068
0.103741819283749 0.68996104
0.104521832959868 0.6876536
0.105301846635988 0.68535342
0.106081860312107 0.68305616
0.106861873988227 0.68075812
0.107641887664346 0.67844392
0.108421901340465 0.67608404
0.109201915016585 0.67380566
0.109981928692704 0.6715035
0.110761942368823 0.66919334
0.111541956044943 0.6669199
0.112321969721062 0.66460038
0.113101983397181 0.66234914
0.113881997073301 0.66010066
0.11466201074942 0.65781958
0.11544202442554 0.65555938
0.116222038101659 0.6533129
0.117002051777778 0.65104712
0.117782065453898 0.64876664
0.118562079130017 0.64651144
0.119342092806136 0.64427864
0.120122106482256 0.64207188
0.120902120158375 0.63984794
0.121682133834495 0.63757218
0.122462147510614 0.63535406
0.123242161186733 0.63311872
0.124022174862853 0.63085056
0.124802188538972 0.62854406
0.125582202215091 0.62624612
0.126362215891211 0.62392772
0.12714222956733 0.6216265
0.127922243243449 0.61930356
0.128702256919569 0.6169907
0.129482270595688 0.61469186
0.130262284271808 0.61237234
0.131042297947927 0.61007774
0.131822311624046 0.6078253
0.132602325300166 0.60556406
0.133382338976285 0.60329808
0.134162352652404 0.60102296
0.134942366328524 0.59873608
0.135722380004643 0.59644938
0.136502393680763 0.59413912
0.137282407356882 0.59184558
0.138062421033001 0.58955688
0.138842434709121 0.58728694
0.13962244838524 0.58501344
0.140402462061359 0.58271248
0.141182475737479 0.58045674
0.141962489413598 0.57818402
0.142742503089718 0.5759191
0.143522516765837 0.57360658
0.144302530441956 0.57129374
0.145082544118076 0.56900732
0.145862557794195 0.56673766
0.146642571470314 0.56445128
0.147422585146434 0.56214926
0.148202598822553 0.55987962
0.148982612498672 0.55762456
0.149762626174792 0.55540964
0.150542639850911 0.5531598
0.151322653527031 0.55089994
0.15210266720315 0.54866372
0.152882680879269 0.54642072
0.153662694555389 0.54421428
0.154442708231508 0.54203118
0.155222721907627 0.53983072
0.156002735583747 0.53765352
0.156782749259866 0.53546264
0.157562762935986 0.53331308
0.158342776612105 0.53113012
0.159122790288224 0.52893816
0.159902803964344 0.5267309
0.160682817640463 0.52455694
0.161462831316582 0.52236088
0.162242844992702 0.52015842
0.163022858668821 0.51797324
0.16380287234494 0.5157752
0.16458288602106 0.51357696
0.165362899697179 0.51137462
0.166142913373299 0.50917772
0.166922927049418 0.5069837
0.167702940725537 0.50477568
0.168482954401657 0.502601
0.169262968077776 0.50040526
0.170042981753895 0.49821782
0.170822995430015 0.4960378
0.171603009106134 0.49386782
0.172383022782254 0.49169142
0.173163036458373 0.4895275
0.173943050134492 0.4873677
0.174723063810612 0.48521384
0.175503077486731 0.48306182
0.17628309116285 0.48092774
0.17706310483897 0.47880828
0.177843118515089 0.47665468
0.178623132191209 0.47453072
0.179403145867328 0.47242538
0.180183159543447 0.47030752
0.180963173219567 0.46818344
0.181743186895686 0.46605086
0.182523200571805 0.46390004
0.183303214247925 0.46174126
0.184083227924044 0.4595858
0.184863241600163 0.4574538
0.185643255276283 0.4553202
0.186423268952402 0.45319154
0.187203282628522 0.45109002
0.187983296304641 0.44900762
0.18876330998076 0.4468965
0.18954332365688 0.44480828
0.190323337332999 0.44275558
0.191103351009118 0.44069876
0.191883364685238 0.4386575
0.192663378361357 0.43662902
0.193443392037477 0.43460734
0.194223405713596 0.43257358
0.195003419389715 0.43057222
0.195783433065835 0.4285592
0.196563446741954 0.42653558
0.197343460418073 0.42447022
0.198123474094193 0.42242844
0.198903487770312 0.42041702
0.199683501446431 0.41838248
0.200463515122551 0.41639228
0.20124352879867 0.41439804
0.20202354247479 0.41241782
0.202803556150909 0.41045036
0.203583569827028 0.4085121
0.204363583503148 0.40660388
0.205143597179267 0.40469794
0.205923610855386 0.4027903
0.206703624531506 0.40088662
0.207483638207625 0.39898138
0.208263651883745 0.39706862
0.209043665559864 0.39520516
0.209823679235983 0.39333304
0.210603692912103 0.39144182
0.211383706588222 0.38957416
0.212163720264341 0.38773322
0.212943733940461 0.38588622
0.21372374761658 0.38404302
0.2145037612927 0.38222694
0.215283774968819 0.38042734
0.216063788644938 0.3785979
0.216843802321058 0.37676784
0.217623815997177 0.37495194
0.218403829673296 0.3731512
0.219183843349416 0.37133828
0.219963857025535 0.3695203
0.220743870701654 0.36772552
0.221523884377774 0.36595022
0.222303898053893 0.36416308
0.223083911730013 0.36238158
0.223863925406132 0.36062158
0.224643939082251 0.35886874
0.225423952758371 0.35712004
0.22620396643449 0.35539596
0.226983980110609 0.35367686
0.227763993786729 0.35196028
0.228544007462848 0.35022584
0.229324021138968 0.3485085
0.230104034815087 0.3467908
0.230884048491206 0.3451026
0.231664062167326 0.3434254
0.232444075843445 0.34174376
0.233224089519564 0.34006206
0.234004103195684 0.33838744
0.234784116871803 0.33671964
0.235564130547922 0.33505084
0.236344144224042 0.33338366
0.237124157900161 0.33170864
0.237904171576281 0.3300642
0.2386841852524 0.32842022
0.239464198928519 0.32680376
0.240244212604639 0.3251889
0.241024226280758 0.32356684
0.241804239956877 0.32194448
0.242584253632997 0.32032118
0.243364267309116 0.31870242
0.244144280985236 0.31709594
0.244924294661355 0.31548044
0.245704308337474 0.31387404
0.246484322013594 0.31225368
0.247264335689713 0.31061932
0.248044349365832 0.30899734
0.248824363041952 0.30738404
0.249604376718071 0.30578582
0.250384390394191 0.30419766
0.25116440407031 0.30260508
0.251944417746429 0.30101574
0.252724431422549 0.29945146
0.253504445098668 0.2978869
0.254284458774787 0.29633656
0.255064472450907 0.29476278
0.255844486127026 0.2931968
0.256624499803146 0.29163014
0.257404513479265 0.2900714
0.258184527155384 0.28848604
0.258964540831504 0.28690884
0.259744554507623 0.28535816
0.260524568183742 0.28381482
0.261304581859862 0.28227134
0.262084595535981 0.28073918
0.2628646092121 0.27921192
0.26364462288822 0.2776962
0.264424636564339 0.2761888
0.265204650240459 0.27468464
0.265984663916578 0.27318082
0.266764677592697 0.27169104
0.267544691268817 0.2702019
0.268324704944936 0.26871532
0.269104718621055 0.2672206
0.269884732297175 0.26575526
0.270664745973294 0.26429626
0.271444759649414 0.26284884
0.272224773325533 0.2614152
0.273004787001652 0.25998012
0.273784800677772 0.25854706
0.274564814353891 0.25711334
0.27534482803001 0.25568648
0.27612484170613 0.25427458
0.276904855382249 0.25285626
0.277684869058368 0.2514534
0.278464882734488 0.2500408
0.279244896410607 0.24862718
0.280024910086727 0.24720936
0.280804923762846 0.24580022
0.281584937438965 0.2444029
0.282364951115085 0.24302748
0.283144964791204 0.24163172
0.283924978467323 0.24025684
0.284704992143443 0.23888684
0.285485005819562 0.23753482
0.286265019495682 0.23618682
0.287045033171801 0.23485274
0.28782504684792 0.23353248
0.28860506052404 0.23219306
0.289385074200159 0.23085074
0.290165087876278 0.22953506
0.290945101552398 0.22821542
0.291725115228517 0.22691688
0.292505128904636 0.2256144
0.293285142580756 0.22429672
0.294065156256875 0.22299132
0.294845169932995 0.22169336
0.295625183609114 0.22038694
0.296405197285233 0.21908366
0.297185210961353 0.21779198
0.297965224637472 0.21653508
0.298745238313591 0.21528736
0.299525251989711 0.2140356
0.30030526566583 0.21277572
0.30108527934195 0.2115382
0.301865293018069 0.21030308
0.302645306694188 0.20905118
0.303425320370308 0.2077886
0.304205334046427 0.20653238
0.304985347722546 0.20529796
0.305765361398666 0.20407018
0.306545375074785 0.20285874
0.307325388750904 0.20164526
0.308105402427024 0.20043352
0.308885416103143 0.19923618
0.309665429779263 0.19804206
0.310445443455382 0.19686788
0.311225457131501 0.19568722
0.312005470807621 0.19452122
0.31278548448374 0.19335116
0.313565498159859 0.19217176
0.314345511835979 0.1910075
0.315125525512098 0.18987018
0.315905539188218 0.1887308
0.316685552864337 0.18759098
0.317465566540456 0.18645674
0.318245580216576 0.1853146
0.319025593892695 0.18417344
0.319805607568814 0.18304378
0.320585621244934 0.18192372
0.321365634921053 0.18080502
0.322145648597173 0.1796895
0.322925662273292 0.17858978
0.323705675949411 0.17748618
0.324485689625531 0.17640742
0.32526570330165 0.17533024
0.326045716977769 0.17426158
0.326825730653889 0.17319786
0.327605744330008 0.17212706
0.328385758006127 0.1710631
0.329165771682247 0.17000064
0.329945785358366 0.16893628
0.330725799034486 0.16785868
0.331505812710605 0.16679002
0.332285826386724 0.16572566
0.333065840062844 0.16466518
0.333845853738963 0.16360208
0.334625867415082 0.16253578
0.335405881091202 0.1614844
0.336185894767321 0.16042176
0.336965908443441 0.1594124
0.33774592211956 0.1584073
0.338525935795679 0.15741818
0.339305949471799 0.15641928
0.340085963147918 0.1554265
0.340865976824037 0.15444028
0.341645990500157 0.15344682
0.342426004176276 0.152462719999999
0.343206017852396 0.151462799999999
0.343986031528515 0.150482679999999
0.344766045204634 0.149507279999999
0.345546058880754 0.14853482
0.346326072556873 0.147590379999999
0.347106086232992 0.146640939999999
0.347886099909112 0.145686299999999
0.348666113585231 0.144726039999999
0.34944612726135 0.143770419999999
0.35022614093747 0.142820179999999
0.351006154613589 0.141869999999999
0.351786168289709 0.140933939999999
0.352566181965828 0.139998079999999
0.353346195641947 0.139062379999999
0.354126209318067 0.138140079999999
0.354906222994186 0.137233559999999
0.355686236670305 0.136322259999999
0.356466250346425 0.135429759999999
0.357246264022544 0.134535139999999
0.358026277698664 0.133664919999999
0.358806291374783 0.132777759999999
0.359586305050902 0.131887679999999
0.360366318727022 0.130993399999999
0.361146332403141 0.130119339999999
0.36192634607926 0.129230979999999
0.36270635975538 0.128334299999999
0.363486373431499 0.127440019999999
0.364266387107618 0.126545259999999
0.365046400783738 0.125667159999999
0.365826414459857 0.124824839999999
0.366606428135977 0.123991599999999
0.367386441812096 0.123158419999999
0.368166455488215 0.122316539999999
0.368946469164335 0.12149492
0.369726482840454 0.12068762
0.370506496516573 0.11987606
0.371286510192693 0.119063179999999
0.372066523868812 0.118258059999999
0.372846537544932 0.117445359999999
0.373626551221051 0.116632279999999
0.37440656489717 0.11583194
0.37518657857329 0.11502806
0.375966592249409 0.11422586
0.376746605925528 0.11341328
0.377526619601648 0.11260666
0.378306633277767 0.11180856
0.379086646953886 0.11102136
0.379866660630006 0.11025394
0.380646674306125 0.10948682
0.381426687982245 0.10871444
0.382206701658364 0.10792564
0.382986715334483 0.10715448
0.383766729010603 0.10639282
0.384546742686722 0.10564166
0.385326756362841 0.1048948
0.386106770038961 0.10415742
0.38688678371508 0.10342162
0.3876667973912 0.10267862
0.388446811067319 0.10194194
0.389226824743438 0.10119122
0.390006838419558 0.1004343
0.390786852095677 0.0996987999999995
0.391566865771796 0.0989833799999995
0.392346879447916 0.0982578399999995
0.393126893124035 0.0975214999999995
0.393906906800155 0.0967940999999994
0.394686920476274 0.0960717599999994
0.395466934152393 0.0953742399999994
0.396246947828513 0.0946817999999994
0.397026961504632 0.0939914399999994
0.397806975180751 0.0932954199999994
0.398586988856871 0.0926005599999994
0.39936700253299 0.0919121799999993
0.400147016209109 0.0912264799999993
0.400927029885229 0.0905617599999994
0.401707043561348 0.0898882399999994
0.402487057237468 0.0892064199999993
0.403267070913587 0.0885383199999994
0.404047084589706 0.0878938399999994
0.404827098265826 0.0872451999999995
0.405607111941945 0.0866084399999995
0.406387125618064 0.0859710399999994
0.407167139294184 0.0853252599999994
0.407947152970303 0.0846801199999994
0.408727166646423 0.0840443799999994
0.409507180322542 0.0834213199999994
0.410287193998661 0.0827846399999994
0.411067207674781 0.0821521999999995
0.4118472213509 0.0815210599999995
0.412627235027019 0.0808858799999995
0.413407248703139 0.0802535999999995
0.414187262379258 0.0796355599999995
0.414967276055378 0.0790186999999994
0.415747289731497 0.0783941999999994
0.416527303407616 0.0777757999999994
0.417307317083736 0.0771518399999994
0.418087330759855 0.0765301599999995
0.418867344435974 0.0759242399999994
0.419647358112094 0.0753157999999994
0.420427371788213 0.0747184999999994
0.421207385464332 0.0741405599999994
0.421987399140452 0.0735708799999993
0.422767412816571 0.0729942799999993
0.423547426492691 0.0724278199999993
0.42432744016881 0.0718747799999992
0.425107453844929 0.0713196599999992
0.425887467521049 0.0707684399999993
0.426667481197168 0.0702048799999992
0.427447494873287 0.0696477799999993
0.428227508549407 0.0691011999999993
0.429007522225526 0.0685610599999993
0.429787535901646 0.0680231999999993
0.430567549577765 0.0674835799999993
0.431347563253884 0.0669440599999993
0.432127576930004 0.0664055399999993
0.432907590606123 0.0658566399999994
0.433687604282242 0.0653117199999994
0.434467617958362 0.0647816199999994
0.435247631634481 0.0642569799999995
0.436027645310601 0.0637558399999995
0.43680765898672 0.0632481799999994
0.437587672662839 0.0627316399999994
0.438367686338959 0.0622179399999995
0.439147700015078 0.0617080199999994
0.439927713691197 0.0612047199999994
0.440707727367317 0.0607097999999995
0.441487741043436 0.0602150599999994
0.442267754719555 0.0597269399999995
0.443047768395675 0.0592271999999995
0.443827782071794 0.0587267999999995
0.444607795747914 0.0582214999999995
0.445387809424033 0.0577171999999995
0.446167823100152 0.0572402999999995
0.446947836776272 0.0567652799999995
0.447727850452391 0.0562836799999995
0.44850786412851 0.0558040999999995
0.44928787780463 0.0553400599999995
0.450067891480749 0.0548752399999994
0.450847905156869 0.0544088399999995
0.451627918832988 0.0539429199999995
0.452407932509107 0.0534845599999995
0.453187946185227 0.0530220399999994
0.453967959861346 0.0525655199999995
0.454747973537465 0.0521099199999995
0.455527987213585 0.0516618199999995
0.456308000889704 0.0512248199999995
0.457088014565823 0.0507768599999995
0.457868028241943 0.0503241599999995
0.458648041918062 0.0498728199999995
0.459428055594182 0.0494215199999994
0.460208069270301 0.0489733799999994
0.46098808294642 0.0485156399999994
0.46176809662254 0.0480659199999994
0.462548110298659 0.0476362999999994
0.463328123974778 0.0472104399999994
0.464108137650898 0.0467893799999994
0.464888151327017 0.0463641999999994
0.465668165003137 0.0459305199999994
0.466448178679256 0.0455167199999994
0.467228192355375 0.0451046599999994
0.468008206031495 0.0446897199999994
0.468788219707614 0.0442711999999994
0.469568233383733 0.0438604199999993
0.470348247059853 0.0434520999999993
0.471128260735972 0.0430491399999994
0.471908274412091 0.0426731999999994
0.472688288088211 0.0422964999999994
0.47346830176433 0.0419159799999994
0.47424831544045 0.0415412399999994
0.475028329116569 0.0411497999999993
0.475808342792688 0.0407701599999993
0.476588356468808 0.0404074799999994
0.477368370144927 0.0400531599999994
0.478148383821046 0.0397011799999993
0.478928397497166 0.0393516199999994
0.479708411173285 0.0389942399999994
0.480488424849405 0.0386386799999994
0.481268438525524 0.0382813399999994
0.482048452201643 0.0379221199999994
0.482828465877763 0.0375729399999994
0.483608479553882 0.0372216599999995
0.484388493230001 0.0368726999999995
0.485168506906121 0.0365324599999995
0.48594852058224 0.0361793399999996
0.48672853425836 0.0358433599999995
0.487508547934479 0.0355057999999996
0.488288561610598 0.0351745999999996
0.489068575286718 0.0348519199999996
0.489848588962837 0.0345372599999996
0.490628602638956 0.0342220399999996
0.491408616315076 0.0338976799999996
0.492188629991195 0.0335828999999996
0.492968643667314 0.0332773799999997
0.493748657343434 0.0329657599999997
0.494528671019553 0.0326603799999997
0.495308684695673 0.0323487999999997
0.496088698371792 0.0320419799999997
0.496868712047911 0.0317258199999997
0.497648725724031 0.0314191599999997
0.49842873940015 0.0311170199999997
0.499208753076269 0.0308117999999997
0.499988766752389 0.0305178799999998
0.500768780428508 0.0302247799999997
0.501548794104628 0.0299334199999998
0.502328807780747 0.0296367399999997
0.503108821456866 0.0293389199999997
0.503888835132986 0.0290467799999997
0.504668848809105 0.0287622999999997
0.505448862485224 0.0284733999999996
0.506228876161344 0.0282019599999996
0.507008889837463 0.0279303599999996
0.507788903513583 0.0276648399999996
0.508568917189702 0.0273966199999995
0.509348930865821 0.0271236799999995
0.510128944541941 0.0268443599999996
0.51090895821806 0.0265696399999996
0.511688971894179 0.0262933199999996
0.512468985570299 0.0260352199999996
0.513248999246418 0.0257733999999996
0.514029012922538 0.0255174199999996
0.514809026598657 0.0252651999999995
0.515589040274776 0.0250044799999996
0.516369053950896 0.0247580399999996
0.517149067627015 0.0245096199999996
0.517929081303134 0.0242578599999995
0.518709094979254 0.0240082399999996
0.519489108655373 0.0237442399999995
0.520269122331492 0.0234905999999995
0.521049136007612 0.0232474399999995
0.521829149683731 0.0230007999999995
0.522609163359851 0.0227589399999995
0.52338917703597 0.0225257199999994
0.524169190712089 0.0222937199999994
0.524949204388209 0.0220690399999994
0.525729218064328 0.0218412599999994
0.526509231740447 0.0216153999999994
0.527289245416567 0.0213912999999994
0.528069259092686 0.0211752599999995
0.528849272768806 0.0209490199999994
0.529629286444925 0.0207199399999994
0.530409300121044 0.0204830599999994
0.531189313797164 0.0202384999999995
0.531969327473283 0.0199984999999995
0.532749341149402 0.0197770799999994
0.533529354825522 0.0195619599999994
0.534309368501641 0.0193467599999995
0.53508938217776 0.0191388599999994
0.53586939585388 0.0189426199999995
0.536649409529999 0.0187463599999995
0.537429423206119 0.0185552799999995
0.538209436882238 0.0183586599999995
0.538989450558357 0.0181608399999995
0.539769464234477 0.0179656999999995
0.540549477910596 0.0177663199999996
0.541329491586716 0.0175658999999996
0.542109505262835 0.0173605999999996
0.542889518938954 0.0171602599999996
0.543669532615074 0.0169676399999996
0.544449546291193 0.0167798399999997
0.545229559967312 0.0165952599999997
0.546009573643432 0.0164061399999996
0.546789587319551 0.0162203399999996
0.54756960099567 0.0160286199999996
0.54834961467179 0.0158382799999996
0.549129628347909 0.0156478999999996
0.549909642024028 0.0154628999999996
0.550689655700148 0.0152864599999996
0.551469669376267 0.0151133799999995
0.552249683052387 0.0149403199999996
0.553029696728506 0.0147702199999996
0.553809710404625 0.0145941599999996
0.554589724080745 0.0144278599999996
0.555369737756864 0.0142569799999996
0.556149751432984 0.0140861399999996
0.556929765109103 0.0139158999999996
0.557709778785222 0.0137590799999997
0.558489792461342 0.0136038399999997
0.559269806137461 0.0134541799999996
0.56004981981358 0.0133032399999996
0.5608298334897 0.0131512199999996
0.561609847165819 0.0130031799999996
0.562389860841938 0.0128532799999995
0.563169874518058 0.0127104999999995
0.563949888194177 0.0125659199999996
0.564729901870297 0.0124170199999996
0.565509915546416 0.0122702999999995
0.566289929222535 0.0121266799999995
0.567069942898655 0.0119859199999995
0.567849956574774 0.0118391399999995
0.568629970250893 0.0116986799999995
0.569409983927013 0.0115622199999995
0.570189997603132 0.0114270599999995
0.570970011279252 0.0112922399999995
0.571750024955371 0.0111567199999996
0.57253003863149 0.0110172999999996
0.57331005230761 0.0108839799999996
0.574090065983729 0.0107527999999996
0.574870079659848 0.0106209999999995
0.575650093335968 0.0104831799999996
0.576430107012087 0.0103472999999996
0.577210120688206 0.0102136999999997
0.577990134364326 0.0100844999999996
0.578770148040445 0.00995039999999958
0.579550161716565 0.00981585999999957
0.580330175392684 0.00968809999999953
0.581110189068803 0.00955917999999956
0.581890202744923 0.00942983999999958
0.582670216421042 0.00930285999999958
0.583450230097161 0.00918241999999958
0.584230243773281 0.00906419999999963
0.5850102574494 0.00894543999999964
0.58579027112552 0.00882689999999964
0.586570284801639 0.00871303999999962
0.587350298477758 0.00859983999999958
0.588130312153878 0.00848849999999957
0.588910325829997 0.00837447999999952
0.589690339506116 0.00825455999999947
0.590470353182236 0.00813301999999949
0.591250366858355 0.00801675999999951
0.592030380534474 0.00790591999999957
0.592810394210594 0.00779621999999958
0.593590407886713 0.00769219999999959
0.594370421562833 0.00758335999999959
0.595150435238952 0.00749311999999958
0.595930448915071 0.00740409999999958
0.596710462591191 0.00731409999999955
0.59749047626731 0.00722595999999953
0.598270489943429 0.00713397999999954
0.599050503619549 0.00703883999999955
0.599830517295668 0.00695437999999959
0.600610530971788 0.00686769999999959
0.601390544647907 0.00677821999999961
0.602170558324026 0.00668693999999959
0.602950572000146 0.00659739999999953
0.603730585676265 0.00650519999999954
0.604510599352384 0.00641241999999953
0.605290613028504 0.00632545999999956
0.606070626704623 0.00623641999999958
0.606850640380743 0.00614833999999953
0.607630654056862 0.00606391999999956
0.608410667732981 0.00598077999999957
0.609190681409101 0.0059009999999996
0.60997069508522 0.0058204199999996
0.610750708761339 0.0057326799999996
0.611530722437459 0.00564959999999959
0.612310736113578 0.00556683999999963
0.613090749789697 0.00548773999999963
0.613870763465817 0.00540617999999959
0.614650777141936 0.00532659999999963
0.615430790818056 0.00524365999999965
0.616210804494175 0.0051619199999996
0.616990818170294 0.00508009999999959
0.617770831846414 0.00499793999999953
0.618550845522533 0.00492035999999951
0.619330859198652 0.00484711999999954
0.620110872874772 0.00477599999999956
0.620890886550891 0.00470065999999958
0.621670900227011 0.00462671999999953
0.62245091390313 0.00455515999999956
0.623230927579249 0.00448625999999952
0.624010941255369 0.00441493999999953
0.624790954931488 0.00434003999999955
0.625570968607607 0.00426401999999959
0.626350982283727 0.00419007999999954
0.627130995959846 0.00412535999999952
0.627911009635965 0.00405915999999951
0.628691023312085 0.00399727999999955
0.629471036988204 0.00393301999999951
0.630251050664324 0.00386717999999953
0.631031064340443 0.00380143999999949
0.631811078016562 0.00373587999999947
0.632591091692682 0.00366969999999944
0.633371105368801 0.00360451999999944
0.63415111904492 0.00353767999999943
0.63493113272104 0.00347225999999945
0.635711146397159 0.0034073799999994
0.636491160073279 0.00334725999999941
0.637271173749398 0.00328661999999946
0.638051187425517 0.00322803999999943
0.638831201101637 0.00316975999999947
0.639611214777756 0.00311549999999949
0.640391228453875 0.00305871999999952
0.641171242129995 0.00300205999999947
0.641951255806114 0.00294511999999947
0.642731269482233 0.00288655999999943
0.643511283158353 0.00283053999999938
0.644291296834472 0.00277463999999938
0.645071310510592 0.00272007999999935
0.645851324186711 0.00266997999999929
0.64663133786283 0.00262137999999934
0.64741135153895 0.00256921999999937
0.648191365215069 0.00251577999999941
0.648971378891188 0.00246301999999943
0.649751392567308 0.0024145599999994
0.650531406243427 0.00236891999999944
0.651311419919547 0.0023242799999994
0.652091433595666 0.00228305999999945
0.652871447271785 0.00224145999999947
0.653651460947905 0.00219863999999947
0.654431474624024 0.00215099999999946
0.655211488300143 0.0021000599999994
0.655991501976263 0.00205377999999945
0.656771515652382 0.00200589999999945
0.657551529328502 0.00196093999999947
0.658331543004621 0.00191347999999947
0.65911155668074 0.00187301999999945
0.65989157035686 0.0018275599999994
0.660671584032979 0.0017845199999994
0.661451597709098 0.00174609999999942
0.662231611385218 0.00170907999999936
0.663011625061337 0.00166833999999938
0.663791638737457 0.00163041999999936
0.664571652413576 0.00159291999999933
0.665351666089695 0.00155811999999933
0.666131679765815 0.00152671999999932
0.666911693441934 0.00149723999999929
0.667691707118053 0.00146727999999929
0.668471720794173 0.00143363999999935
0.669251734470292 0.00140213999999939
0.670031748146411 0.00137729999999936
0.670811761822531 0.0013535999999994
0.67159177549865 0.00132711999999935
0.67237178917477 0.00130319999999939
0.673151802850889 0.00127897999999937
0.673931816527008 0.00125543999999933
0.674711830203128 0.00123147999999929
0.675491843879247 0.00120787999999927
0.676271857555366 0.00118521999999932
0.677051871231486 0.0011620599999993
0.677831884907605 0.00113811999999935
0.678611898583725 0.00111245999999932
0.679391912259844 0.00108867999999929
0.680171925935963 0.00106195999999925
0.680951939612083 0.00103411999999925
0.681731953288202 0.00101089999999926
0.682511966964321 0.000987299999999247
0.683291980640441 0.000962899999999212
0.68407199431656 0.000938259999999191
0.684852007992679 0.000915439999999212
0.685632021668799 0.0008941599999992
0.686412035344918 0.00087091999999922
0.687192049021038 0.000851499999999228
0.687972062697157 0.000832939999999227
0.688752076373276 0.000814159999999231
0.689532090049396 0.000793839999999268
0.690312103725515 0.000770719999999225
0.691092117401634 0.000749439999999213
0.691872131077754 0.000728399999999185
0.692652144753873 0.000713219999999182
0.693432158429993 0.000697639999999167
0.694212172106112 0.000679499999999167
0.694992185782231 0.000666259999999141
0.695772199458351 0.000650979999999191
0.69655221313447 0.00063705999999919
0.697332226810589 0.000623459999999243
0.698112240486709 0.00060963999999919
0.698892254162828 0.000594879999999187
0.699672267838948 0.000578239999999175
0.700452281515067 0.000562059999999143
0.701232295191186 0.000545219999999125
0.702012308867306 0.000528379999999107
0.702792322543425 0.000510419999999123
0.703572336219544 0.000496439999999154
0.704352349895664 0.000480079999999106
0.705132363571783 0.000462399999999086
0.705912377247902 0.000446079999999127
0.706692390924022 0.000432559999999138
0.707472404600141 0.000416759999999128
0.708252418276261 0.00040269999999909
0.70903243195238 0.000392079999999129
0.709812445628499 0.000383799999999157
0.710592459304619 0.000376399999999166
0.711372472980738 0.000368259999999121
0.712152486656857 0.000359219999999105
0.712932500332977 0.000349139999999082
0.713712514009096 0.000341439999999027
0.714492527685216 0.000333279999998992
0.715272541361335 0.000325639999999017
0.716052555037454 0.000319219999999065
0.716832568713574 0.000313059999999088
0.717612582389693 0.000306599999999047
0.718392596065812 0.000300139999999005
0.719172609741932 0.000293419999998989
0.719952623418051 0.000286519999998958
0.72073263709417 0.000279219999998914
0.72151265077029 0.000271379999998933
0.722292664446409 0.000262759999998918
0.723072678122529 0.000253039999998927
0.723852691798648 0.00024173999999888
0.724632705474767 0.00023475999999889
0.725412719150887 0.000226759999998882
0.726192732827006 0.000218759999998874
0.726972746503125 0.000209499999998863
0.727752760179245 0.000200979999998907
0.728532773855364 0.000195779999998869
0.729312787531484 0.000190079999998871
0.730092801207603 0.000183779999998857
0.730872814883722 0.00017571999999888
0.731652828559842 0.000169839999998866
0.732432842235961 0.000165079999998818
0.73321285591208 0.000160239999998812
0.7339928695882 0.000154679999998852
0.734772883264319 0.000148619999998822
0.735552896940438 0.00014267999999884
0.736332910616558 0.000137439999998823
0.737112924292677 0.000131419999998772
0.737892937968797 0.000123759999998807
0.738672951644916 0.0001161799999988
0.739452965321035 0.000111379999998773
0.740232978997155 0.000106579999998746
0.741012992673274 0.000100639999998764
0.741793006349393 9.5759999998779e-05
};
\addlegendentry{RR I=10, N=25}

\addplot [semithick, dashed, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000785746325494009 0.997561033333333
0.00157149021543689 0.995128883333333
0.00235723410537978 0.99272615
0.00314297799532266 0.99027315
0.00392872188526555 0.9878508
0.00471446577520843 0.98542905
0.00550020966515131 0.983014366666667
0.0062859535550942 0.980658433333333
0.00707169744503708 0.97827935
0.00785744133497997 0.975871333333333
0.00864318522492285 0.9734415
0.00942892911486574 0.9709242
0.0102146730048086 0.9684974
0.0110004168947515 0.966059433333333
0.0117861607846944 0.963632733333333
0.0125719046746373 0.961202916666667
0.0133576485645802 0.95880545
0.014143392454523 0.956323566666667
0.0149291363444659 0.953890366666667
0.0157148802344088 0.9514359
0.0165006241243517 0.948977
0.0172863680142946 0.946521866666667
0.0180721119042375 0.944071916666667
0.0188578557941803 0.94163335
0.0196435996841232 0.939210116666667
0.0204293435740661 0.936760783333333
0.021215087464009 0.93434475
0.0220008313539519 0.931923216666667
0.0227865752438948 0.929600633333333
0.0235723191338377 0.9272539
0.0243580630237805 0.924916516666667
0.0251438069137234 0.92255015
0.0259295508036663 0.9202227
0.0267152946936092 0.917851366666667
0.0275010385835521 0.91545385
0.028286782473495 0.91309765
0.0290725263634378 0.910711783333333
0.0298582702533807 0.9083177
0.0306440141433236 0.905926666666667
0.0314297580332665 0.9035506
0.0322155019232094 0.901148616666667
0.0330012458131523 0.898722566666667
0.0337869897030951 0.896321416666667
0.034572733593038 0.893915483333333
0.0353584774829809 0.891501433333333
0.0361442213729238 0.8890832
0.0369299652628667 0.886614366666667
0.0377157091528096 0.884156783333333
0.0385014530427525 0.881668466666667
0.0392871969326953 0.879222366666667
0.0400729408226382 0.876832383333333
0.0408586847125811 0.874430683333333
0.041644428602524 0.8720155
0.0424301724924669 0.869598716666667
0.0432159163824098 0.86717715
0.0440016602723526 0.864738333333333
0.0447874041622955 0.862302033333333
0.0455731480522384 0.859906783333333
0.0463588919421813 0.857517583333333
0.0471446358321242 0.855154716666667
0.0479303797220671 0.852774533333333
0.0487161236120099 0.850351566666667
0.0495018675019528 0.84795095
0.0502876113918957 0.8455664
0.0510733552818386 0.843177983333333
0.0518590991717815 0.840797866666667
0.0526448430617244 0.838340883333333
0.0534305869516672 0.8358671
0.0542163308416101 0.833391133333333
0.055002074731553 0.830922
0.0557878186214959 0.8284361
0.0565735625114388 0.8259529
0.0573593064013817 0.82351455
0.0581450502913246 0.821051233333333
0.0589307941812674 0.818585166666667
0.0597165380712103 0.816165483333333
0.0605022819611532 0.813735866666667
0.0612880258510961 0.811255266666667
0.062073769741039 0.80882295
0.0628595136309819 0.806419316666667
0.0636452575209247 0.80398555
0.0644310014108676 0.80157955
0.0652167453008105 0.799206216666667
0.0660024891907534 0.796837466666667
0.0667882330806963 0.794498583333333
0.0675739769706392 0.7921336
0.068359720860582 0.789762416666667
0.0691454647505249 0.787327966666667
0.0699312086404678 0.784897166666667
0.0707169525304107 0.78249655
0.0715026964203536 0.78008125
0.0722884403102965 0.77764985
0.0730741842002394 0.7751974
0.0738599280901822 0.772764866666667
0.0746456719801251 0.770365166666667
0.075431415870068 0.767968716666667
0.0762171597600109 0.76562405
0.0770029036499538 0.76326005
0.0777886475398967 0.7608674
0.0785743914298395 0.758491433333333
0.0793601353197824 0.75609165
0.0801458792097253 0.7536615
0.0809316230996682 0.751263683333333
0.0817173669896111 0.74891195
0.082503110879554 0.74655935
0.0832888547694969 0.744174766666667
0.0840745986594397 0.74177595
0.0848603425493826 0.739427
0.0856460864393255 0.7370955
0.0864318303292684 0.734753133333333
0.0872175742192113 0.732394033333333
0.0880033181091542 0.729987816666667
0.088789061999097 0.727600366666667
0.0895748058890399 0.725205916666667
0.0903605497789828 0.722847766666667
0.0911462936689257 0.720495716666667
0.0919320375588686 0.718144016666667
0.0927177814488115 0.715809216666667
0.0935035253387543 0.713425283333333
0.0942892692286972 0.711069166666667
0.0950750131186401 0.708675016666667
0.095860757008583 0.706273833333333
0.0966465008985259 0.703932533333333
0.0974322447884688 0.701585183333333
0.0982179886784117 0.699253066666667
0.0990037325683545 0.696904816666667
0.0997894764582974 0.69452235
0.10057522034824 0.692171216666667
0.101360964238183 0.6897742
0.102146708128126 0.687416216666667
0.102932452018069 0.685080483333333
0.103718195908012 0.682703333333333
0.104503939797955 0.680346733333333
0.105289683687898 0.678001466666667
0.10607542757784 0.6756667
0.106861171467783 0.673374383333333
0.107646915357726 0.671090883333333
0.108432659247669 0.668793516666667
0.109218403137612 0.6664764
0.110004147027555 0.664189766666667
0.110789890917498 0.6619303
0.111575634807441 0.659621316666667
0.112361378697384 0.657276983333333
0.113147122587326 0.654951583333333
0.113932866477269 0.652651266666667
0.114718610367212 0.65036145
0.115504354257155 0.648044616666667
0.116290098147098 0.64573785
0.117075842037041 0.643408866666667
0.117861585926984 0.64107295
0.118647329816927 0.63875965
0.11943307370687 0.636452233333333
0.120218817596812 0.634157483333333
0.121004561486755 0.631871966666667
0.121790305376698 0.629566733333333
0.122576049266641 0.627243483333333
0.123361793156584 0.62488445
0.124147537046527 0.62251435
0.12493328093647 0.620187783333333
0.125719024826413 0.617817116666667
0.126504768716355 0.61549455
0.127290512606298 0.613190433333333
0.128076256496241 0.610915966666667
0.128862000386184 0.608633166666667
0.129647744276127 0.60637445
0.13043348816607 0.604119016666667
0.131219232056013 0.601854033333333
0.132004975945956 0.599587866666667
0.132790719835899 0.5973103
0.133576463725841 0.59505495
0.134362207615784 0.592795183333333
0.135147951505727 0.59049725
0.13593369539567 0.588250583333333
0.136719439285613 0.586015233333333
0.137505183175556 0.5837603
0.138290927065499 0.581550216666667
0.139076670955442 0.57936365
0.139862414845385 0.577160416666667
0.140648158735327 0.574952533333333
0.14143390262527 0.572742083333333
0.142219646515213 0.570506683333333
0.143005390405156 0.568280366666667
0.143791134295099 0.5660521
0.144576878185042 0.563821783333333
0.145362622074985 0.561583466666667
0.146148365964928 0.55929445
0.14693410985487 0.557057416666667
0.147719853744813 0.554797666666667
0.148505597634756 0.5525636
0.149291341524699 0.55035035
0.150077085414642 0.54816075
0.150862829304585 0.545963933333333
0.151648573194528 0.543788133333333
0.152434317084471 0.541600183333333
0.153220060974414 0.539413816666667
0.154005804864356 0.537218683333333
0.154791548754299 0.53504825
0.155577292644242 0.532871683333333
0.156363036534185 0.530689266666667
0.157148780424128 0.528527266666667
0.157934524314071 0.52635115
0.158720268204014 0.524132116666667
0.159506012093957 0.521945816666667
0.160291755983899 0.51975965
0.161077499873842 0.517586066666667
0.161863243763785 0.515417116666667
0.162648987653728 0.513228466666667
0.163434731543671 0.511016583333333
0.164220475433614 0.508816833333333
0.165006219323557 0.50662125
0.1657919632135 0.504424566666667
0.166577707103443 0.502274333333333
0.167363450993385 0.500126616666667
0.168149194883328 0.497986016666667
0.168934938773271 0.495821683333333
0.169720682663214 0.493653066666667
0.170506426553157 0.491528233333333
0.1712921704431 0.489422066666667
0.172077914333043 0.487297433333333
0.172863658222986 0.485183133333333
0.173649402112929 0.483045333333333
0.174435146002871 0.480898066666667
0.175220889892814 0.478759883333333
0.176006633782757 0.476617633333333
0.1767923776727 0.4744535
0.177578121562643 0.4723009
0.178363865452586 0.470186983333333
0.179149609342529 0.4680413
0.179935353232472 0.465888783333333
0.180721097122414 0.46378405
0.181506841012357 0.461691266666667
0.1822925849023 0.4595954
0.183078328792243 0.457480166666667
0.183864072682186 0.45537975
0.184649816572129 0.453262516666667
0.185435560462072 0.451145933333333
0.186221304352015 0.4490523
0.187007048241958 0.446965833333333
0.1877927921319 0.4448798
0.188578536021843 0.442796333333333
0.189364279911786 0.440734066666667
0.190150023801729 0.4386695
0.190935767691672 0.4366166
0.191721511581615 0.434561333333333
0.192507255471558 0.43254815
0.193292999361501 0.4305347
0.194078743251444 0.428524033333333
0.194864487141386 0.426462466666667
0.195650231031329 0.4243937
0.196435974921272 0.4223541
0.197221718811215 0.420344633333333
0.198007462701158 0.418348183333333
0.198793206591101 0.416347933333333
0.199578950481044 0.414361766666666
0.200364694370987 0.41237655
0.201150438260929 0.410413633333333
0.201936182150872 0.408494966666667
0.202721926040815 0.406572783333333
0.203507669930758 0.40466895
0.204293413820701 0.4027618
0.205079157710644 0.400860383333333
0.205864901600587 0.398965366666666
0.20665064549053 0.397084716666666
0.207436389380473 0.395200983333333
0.208222133270415 0.393289216666666
0.209007877160358 0.391383616666666
0.209793621050301 0.389496266666666
0.210579364940244 0.387620933333333
0.211365108830187 0.38574875
0.21215085272013 0.383894983333333
0.212936596610073 0.382038683333333
0.213722340500016 0.380186883333333
0.214508084389959 0.37834865
0.215293828279901 0.3764832
0.216079572169844 0.374623566666666
0.216865316059787 0.37279855
0.21765105994973 0.370983833333333
0.218436803839673 0.369171366666666
0.219222547729616 0.367358383333333
0.220008291619559 0.365556883333333
0.220794035509502 0.363756633333333
0.221579779399444 0.361995566666666
0.222365523289387 0.360237333333333
0.22315126717933 0.35846325
0.223937011069273 0.35669735
0.224722754959216 0.354956633333333
0.225508498849159 0.353192083333333
0.226294242739102 0.351452716666666
0.227079986629045 0.34971695
0.227865730518988 0.347994183333333
0.22865147440893 0.3462776
0.229437218298873 0.344580283333333
0.230222962188816 0.342873416666666
0.231008706078759 0.34115715
0.231794449968702 0.339489516666666
0.232580193858645 0.337817766666667
0.233365937748588 0.336153583333333
0.234151681638531 0.33449615
0.234937425528474 0.332855783333333
0.235723169418416 0.331198883333333
0.236508913308359 0.329544566666667
0.237294657198302 0.32791425
0.238080401088245 0.326297483333333
0.238866144978188 0.324673016666666
0.239651888868131 0.323055883333333
0.240437632758074 0.321419633333333
0.241223376648017 0.319775766666666
0.242009120537959 0.318139216666666
0.242794864427902 0.316535916666666
0.243580608317845 0.314939866666667
0.244366352207788 0.313354266666667
0.245152096097731 0.311773083333333
0.245937839987674 0.310174066666667
0.246723583877617 0.308585933333333
0.24750932776756 0.3070106
0.248295071657503 0.305455116666667
0.249080815547445 0.303899866666667
0.249866559437388 0.3023414
0.250652303327331 0.300773033333333
0.251438047217274 0.299209533333333
0.252223791107217 0.297649516666666
0.25300953499716 0.2961019
0.253795278887103 0.294555116666666
0.254581022777046 0.29301625
0.255366766666989 0.291475533333333
0.256152510556931 0.28993315
0.256938254446874 0.288425066666666
0.257723998336817 0.286925183333333
0.25850974222676 0.2854309
0.259295486116703 0.283938766666666
0.260081230006646 0.282457833333333
0.260866973896589 0.280989333333333
0.261652717786532 0.279530616666666
0.262438461676474 0.278073466666666
0.263224205566417 0.276631133333333
0.26400994945636 0.27518925
0.264795693346303 0.2737435
0.265581437236246 0.272286366666667
0.266367181126189 0.270835766666667
0.267152925016132 0.26938255
0.267938668906075 0.2679244
0.268724412796018 0.266455483333333
0.26951015668596 0.265006466666666
0.270295900575903 0.26355745
0.271081644465846 0.262112233333333
0.271867388355789 0.26069125
0.272653132245732 0.25927085
0.273438876135675 0.25786945
0.274224620025618 0.25647855
0.275010363915561 0.255077633333333
0.275796107805504 0.253685316666667
0.276581851695446 0.252293083333333
0.277367595585389 0.2508817
0.278153339475332 0.249473866666667
0.278939083365275 0.248070416666667
0.279724827255218 0.246689066666667
0.280510571145161 0.245312416666667
0.281296315035104 0.243935316666667
0.282082058925047 0.24256595
0.282867802814989 0.241227483333333
0.283653546704932 0.2398857
0.284439290594875 0.2385406
0.285225034484818 0.2372128
0.286010778374761 0.235882583333333
0.286796522264704 0.234552033333333
0.287582266154647 0.233219816666667
0.28836801004459 0.23188905
0.289153753934533 0.230578766666667
0.289939497824475 0.229281633333333
0.290725241714418 0.227982083333333
0.291510985604361 0.2267059
0.292296729494304 0.225408916666667
0.293082473384247 0.224120433333333
0.29386821727419 0.222841133333333
0.294653961164133 0.221574483333333
0.295439705054076 0.2203157
0.296225448944019 0.219040533333333
0.297011192833961 0.217791566666667
0.297796936723904 0.216542816666667
0.298582680613847 0.215291166666666
0.29936842450379 0.21403235
0.300154168393733 0.212780883333333
0.300939912283676 0.21155615
0.301725656173619 0.210324216666666
0.302511400063562 0.2090716
0.303297143953504 0.207845533333333
0.304082887843447 0.206625066666666
0.30486863173339 0.20540175
0.305654375623333 0.204209016666666
0.306440119513276 0.203025883333333
0.307225863403219 0.201844
0.308011607293162 0.2006474
0.308797351183105 0.199465966666666
0.309583095073048 0.198303466666667
0.31036883896299 0.197141083333333
0.311154582852933 0.1959669
0.311940326742876 0.194804966666667
0.312726070632819 0.19361875
0.313511814522762 0.192451133333333
0.314297558412705 0.191282783333333
0.315083302302648 0.19014075
0.315869046192591 0.188980283333333
0.316654790082533 0.187828366666667
0.317440533972476 0.186687533333333
0.318226277862419 0.1855571
0.319012021752362 0.184431966666667
0.319797765642305 0.183316283333333
0.320583509532248 0.182201033333333
0.321369253422191 0.18110565
0.322154997312134 0.180011133333333
0.322940741202077 0.178912116666667
0.323726485092019 0.177818016666667
0.324512228981962 0.176722116666666
0.325297972871905 0.175633583333333
0.326083716761848 0.174539833333333
0.326869460651791 0.173448066666666
0.327655204541734 0.172367833333333
0.328440948431677 0.171293183333333
0.32922669232162 0.170217866666666
0.330012436211563 0.16914145
0.330798180101505 0.168064483333333
0.331583923991448 0.167012516666666
0.332369667881391 0.165967733333333
0.333155411771334 0.16492885
0.333941155661277 0.163895433333333
0.33472689955122 0.1628547
0.335512643441163 0.161824083333333
0.336298387331106 0.160809166666666
0.337084131221048 0.15979195
0.337869875110991 0.158779166666666
0.338655619000934 0.157780233333333
0.339441362890877 0.15678685
0.34022710678082 0.155791366666666
0.341012850670763 0.154792466666666
0.341798594560706 0.15379225
0.342584338450649 0.1527972
0.343370082340592 0.151810616666666
0.344155826230534 0.150837233333333
0.344941570120477 0.14986285
0.34572731401042 0.148884016666666
0.346513057900363 0.1479138
0.347298801790306 0.14696475
0.348084545680249 0.14601635
0.348870289570192 0.1450664
0.349656033460135 0.144115483333333
0.350441777350078 0.143170233333333
0.35122752124002 0.1422203
0.352013265129963 0.141297766666666
0.352799009019906 0.14036955
0.353584752909849 0.139452166666666
0.354370496799792 0.138524166666666
0.355156240689735 0.137614883333333
0.355941984579678 0.136700383333333
0.356727728469621 0.1357828
0.357513472359563 0.134877366666666
0.358299216249506 0.133988733333333
0.359084960139449 0.133100183333333
0.359870704029392 0.132220883333333
0.360656447919335 0.131359583333333
0.361442191809278 0.13050275
0.362227935699221 0.12963985
0.363013679589164 0.128783083333333
0.363799423479107 0.12793835
0.364585167369049 0.127093233333333
0.365370911258992 0.126241083333333
0.366156655148935 0.125402933333333
0.366942399038878 0.124559316666666
0.367728142928821 0.123721183333333
0.368513886818764 0.12289125
0.369299630708707 0.12206405
0.37008537459865 0.12124305
0.370871118488592 0.1204049
0.371656862378535 0.119582116666666
0.372442606268478 0.11876445
0.373228350158421 0.117958483333333
0.374014094048364 0.11714535
0.374799837938307 0.116348733333333
0.37558558182825 0.11555755
0.376371325718193 0.114765716666666
0.377157069608136 0.113973433333333
0.377942813498078 0.113190916666666
0.378728557388021 0.112414
0.379514301277964 0.111631266666666
0.380300045167907 0.11086335
0.38108578905785 0.110096533333333
0.381871532947793 0.109329733333333
0.382657276837736 0.1085675
0.383443020727679 0.107800716666666
0.384228764617622 0.107041683333333
0.385014508507564 0.106292633333333
0.385800252397507 0.105539316666666
0.38658599628745 0.104799033333333
0.387371740177393 0.104063066666666
0.388157484067336 0.10333745
0.388943227957279 0.102600016666666
0.389728971847222 0.101862133333333
0.390514715737165 0.101121016666666
0.391300459627108 0.100395666666666
0.39208620351705 0.099673483333333
0.392871947406993 0.0989498999999997
0.393657691296936 0.0982141999999997
0.394443435186879 0.097489933333333
0.395229179076822 0.0967823666666663
0.396014922966765 0.0960768499999997
0.396800666856708 0.0953744666666664
0.397586410746651 0.0946881666666664
0.398372154636593 0.0940084999999997
0.399157898526536 0.0933337666666664
0.399943642416479 0.0926513333333331
0.400729386306422 0.091974883333333
0.401515130196365 0.0912942999999997
0.402300874086308 0.0906208666666664
0.403086617976251 0.0899484833333331
0.403872361866194 0.0892588333333331
0.404658105756137 0.0885771999999997
0.405443849646079 0.0879148333333331
0.406229593536022 0.0872460666666663
0.407015337425965 0.0865816166666663
0.407801081315908 0.0859216833333329
0.408586825205851 0.0852467499999996
0.409372569095794 0.0845976166666662
0.410158312985737 0.0839461833333329
0.41094405687568 0.0832860166666662
0.411729800765622 0.0826506499999996
0.412515544655565 0.0820090666666663
0.413301288545508 0.0813796666666663
0.414087032435451 0.0807712833333329
0.414872776325394 0.080161883333333
0.415658520215337 0.079553583333333
0.41644426410528 0.0789315166666663
0.417230007995223 0.0783183999999997
0.418015751885166 0.0777013499999997
0.418801495775108 0.0770951166666664
0.419587239665051 0.0764896833333331
0.420372983554994 0.0758982166666664
0.421158727444937 0.0753126666666664
0.42194447133488 0.0747274999999997
0.422730215224823 0.0741433999999997
0.423515959114766 0.0735626166666664
0.424301703004709 0.0729880999999998
0.425087446894651 0.0724324833333331
0.425873190784594 0.0718692499999998
0.426658934674537 0.0713100333333331
0.42744467856448 0.070758533333333
0.428230422454423 0.0702218666666664
0.429016166344366 0.069679983333333
0.429801910234309 0.0691311999999997
0.430587654124252 0.0685874333333331
0.431373398014195 0.0680401833333331
0.432159141904137 0.0674981333333331
0.43294488579408 0.0669558999999997
0.433730629684023 0.0664260166666664
0.434516373573966 0.0658871333333331
0.435302117463909 0.0653523166666664
0.436087861353852 0.0648275999999998
0.436873605243795 0.0643221499999997
0.437659349133738 0.0638098333333331
0.438445093023681 0.0633030166666665
0.439230836913623 0.0627975166666664
0.440016580803566 0.0622913999999998
0.440802324693509 0.0617929499999997
0.441588068583452 0.0613044499999997
0.442373812473395 0.0608115666666664
0.443159556363338 0.0603269499999998
0.443945300253281 0.0598508333333331
0.444731044143224 0.0593743166666664
0.445516788033167 0.0589180999999998
0.446302531923109 0.0584646166666665
0.447088275813052 0.0580049666666664
0.447874019702995 0.0575505166666664
0.448659763592938 0.0571019833333332
0.449445507482881 0.0566397333333332
0.450231251372824 0.0561838999999998
0.451016995262767 0.0557284833333331
0.45180273915271 0.0552729666666665
0.452588483042652 0.0548381166666665
0.453374226932595 0.0544000833333331
0.454159970822538 0.0539568499999998
0.454945714712481 0.0535160999999998
0.455731458602424 0.0530734999999999
0.456517202492367 0.0526443333333332
0.45730294638231 0.0522202833333332
0.458088690272253 0.0517880333333331
0.458874434162196 0.0513533333333331
0.459660178052138 0.0509220166666665
0.460445921942081 0.0504869833333332
0.461231665832024 0.0500621666666665
0.462017409721967 0.0496506999999998
0.46280315361191 0.0492443833333331
0.463588897501853 0.0488379999999998
0.464374641391796 0.0484394666666665
0.465160385281739 0.0480476166666666
0.465946129171681 0.0476519333333333
0.466731873061624 0.0472614166666666
0.467517616951567 0.0468700333333333
0.46830336084151 0.0464785166666666
0.469089104731453 0.0460845999999999
0.469874848621396 0.0456830166666666
0.470660592511339 0.0452948833333333
0.471446336401282 0.0449074833333333
0.472232080291225 0.04453265
0.473017824181167 0.0441578499999999
0.47380356807111 0.0437842166666667
0.474589311961053 0.0434171666666666
0.475375055850996 0.0430554833333333
0.476160799740939 0.0426955666666666
0.476946543630882 0.0423260333333333
0.477732287520825 0.0419586
0.478518031410768 0.0416020499999999
0.479303775300711 0.0412501666666666
0.480089519190653 0.0409016333333333
0.480875263080596 0.04055045
0.481661006970539 0.0402079333333334
0.482446750860482 0.0398544333333334
0.483232494750425 0.0395026500000001
0.484018238640368 0.0391649000000001
0.484803982530311 0.0388242833333334
0.485589726420254 0.0384752166666668
0.486375470310197 0.0381289333333334
0.487161214200139 0.0377854333333334
0.487946958090082 0.0374395666666667
0.488732701980025 0.0370928
0.489518445869968 0.03675275
0.490304189759911 0.0364174666666667
0.491089933649854 0.0360843
0.491875677539797 0.0357497333333333
0.49266142142974 0.0354201666666667
0.493447165319682 0.0350912333333334
0.494232909209625 0.0347594833333335
0.495018653099568 0.0344273166666668
0.495804396989511 0.0340952500000001
0.496590140879454 0.0337664666666668
0.497375884769397 0.0334466833333334
0.49816162865934 0.0331284333333335
0.498947372549283 0.0328147166666668
0.499733116439226 0.0324943833333334
0.500518860329168 0.0321876500000001
0.501304604219111 0.0318881333333334
0.502090348109054 0.0315876333333334
0.502876091998997 0.0312793
0.50366183588894 0.0309728500000001
0.504447579778883 0.0306630833333333
0.505233323668826 0.0303551833333333
0.506019067558769 0.0300561166666666
0.506804811448711 0.0297472333333333
0.507590555338654 0.0294390333333333
0.508376299228597 0.0291267166666667
0.50916204311854 0.0288153166666667
0.509947787008483 0.0285196166666667
0.510733530898426 0.0282211166666667
0.511519274788369 0.0279331833333334
0.512305018678312 0.0276457000000001
0.513090762568254 0.0273686666666668
0.513876506458197 0.0270954333333335
0.51466225034814 0.0268257000000002
0.515447994238083 0.0265496666666668
0.516233738128026 0.0262711666666668
0.517019482017969 0.0259984833333335
0.517805225907912 0.0257354833333335
0.518590969797855 0.0254743833333335
0.519376713687798 0.0252169500000002
0.52016245757774 0.0249516833333335
0.520948201467683 0.0246973166666669
0.521733945357626 0.0244360666666669
0.522519689247569 0.0241802166666669
0.523305433137512 0.0239238166666669
0.524091177027455 0.0236607166666669
0.524876920917398 0.0234034500000002
0.525662664807341 0.0231498833333336
0.526448408697283 0.0229025833333336
0.527234152587226 0.0226704000000003
0.528019896477169 0.0224315000000003
0.528805640367112 0.0221963000000003
0.529591384257055 0.0219660333333336
0.530377128146998 0.0217333833333336
0.531162872036941 0.0214909500000003
0.531948615926884 0.0212563500000004
0.532734359816827 0.021017766666667
0.533520103706769 0.0207968500000003
0.534305847596712 0.0205804500000003
0.535091591486655 0.0203617000000003
0.535877335376598 0.0201429333333336
0.536663079266541 0.0199122000000003
0.537448823156484 0.0196832000000002
0.538234567046427 0.0194636833333336
0.53902031093637 0.0192586500000003
0.539806054826313 0.0190475166666669
0.540591798716255 0.0188306000000003
0.541377542606198 0.0186266833333336
0.542163286496141 0.0184347500000003
0.542949030386084 0.018245366666667
0.543734774276027 0.0180475500000004
0.54452051816597 0.0178530500000004
0.545306262055913 0.017664316666667
0.546092005945856 0.017480216666667
0.546877749835799 0.0172947333333336
0.547663493725741 0.017111116666667
0.548449237615684 0.0169283000000003
0.549234981505627 0.0167467500000004
0.55002072539557 0.016567566666667
0.550806469285513 0.016387666666667
0.551592213175456 0.0162115333333337
0.552377957065399 0.016030916666667
0.553163700955342 0.0158500500000004
0.553949444845285 0.0156686833333337
0.554735188735227 0.0154986833333337
0.55552093262517 0.0153255666666671
0.556306676515113 0.0151519666666671
0.557092420405056 0.0149730666666671
0.557878164294999 0.0148021000000004
0.558663908184942 0.0146341666666671
0.559449652074885 0.0144717000000004
0.560235395964828 0.0143134000000005
0.56102113985477 0.0141473666666672
0.561806883744713 0.0139855500000005
0.562592627634656 0.0138215500000004
0.563378371524599 0.0136592500000005
0.564164115414542 0.0135004833333338
0.564949859304485 0.0133422500000004
0.565735603194428 0.0131864500000004
0.566521347084371 0.0130291833333337
0.567307090974314 0.0128732166666671
0.568092834864256 0.0127143000000004
0.568878578754199 0.0125661666666671
0.569664322644142 0.0124174666666671
0.570450066534085 0.0122709500000004
0.571235810424028 0.0121189166666671
0.572021554313971 0.0119675833333338
0.572807298203914 0.0118179333333338
0.573593042093857 0.0116721166666671
0.574378785983799 0.0115193166666672
0.575164529873742 0.0113654500000006
0.575950273763685 0.0112160333333339
0.576736017653628 0.0110745833333339
0.577521761543571 0.0109360333333339
0.578307505433514 0.0107960166666673
0.579093249323457 0.010656633333334
0.5798789932134 0.0105170500000007
0.580664737103343 0.010374683333334
0.581450480993285 0.010237583333334
0.582236224883228 0.0101058500000006
0.583021968773171 0.00997573333333401
0.583807712663114 0.00984521666666738
0.584593456553057 0.00971510000000075
0.585379200443 0.00958183333333407
0.586164944332943 0.00944788333333402
0.586950688222886 0.00931491666666739
0.587736432112829 0.00917933333333409
0.588522176002771 0.00903950000000076
0.589307919892714 0.00891398333333404
0.590093663782657 0.00878933333333409
0.5908794076726 0.00866206666666747
0.591665151562543 0.00853955000000084
0.592450895452486 0.00841326666666753
0.593236639342429 0.00828871666666753
0.594022383232372 0.0081643166666675
0.594808127122314 0.00804308333333414
0.595593871012257 0.00792056666666752
0.5963796149022 0.00781163333333423
0.597165358792143 0.00769301666666755
0.597951102682086 0.00758683333333421
0.598736846572029 0.00747738333333425
0.599522590461972 0.00737430000000094
0.600308334351915 0.00726961666666759
0.601094078241858 0.00716511666666764
0.6018798221318 0.00706436666666765
0.602665566021743 0.00696698333333434
0.603451309911686 0.00687420000000105
0.604237053801629 0.00678071666666769
0.605022797691572 0.00668648333333433
0.605808541581515 0.00659305000000099
0.606594285471458 0.0064993333333343
0.607380029361401 0.00641071666666759
0.608165773251343 0.00632298333333425
0.608951517141286 0.0062439666666676
0.609737261031229 0.00616500000000098
0.610523004921172 0.006083650000001
0.611308748811115 0.00600553333333431
0.612094492701058 0.00592161666666768
0.612880236591001 0.00583985000000098
0.613665980480944 0.00575595000000095
0.614451724370887 0.00567376666666763
0.615237468260829 0.00558905000000098
0.616023212150772 0.00550023333333427
0.616808956040715 0.00541505000000098
0.617594699930658 0.00532873333333428
0.618380443820601 0.00524343333333432
0.619166187710544 0.00515830000000095
0.619951931600487 0.00507768333333425
0.62073767549043 0.00499878333333426
0.621523419380372 0.00492368333333426
0.622309163270315 0.00485081666666765
0.623094907160258 0.00477776666666763
0.623880651050201 0.004706400000001
0.624666394940144 0.00463955000000105
0.625452138830087 0.00457343333333438
0.62623788272003 0.00450508333333433
0.627023626609973 0.00443796666666763
0.627809370499916 0.00437151666666757
0.628595114389858 0.00430131666666755
0.629380858279801 0.00423196666666759
0.630166602169744 0.0041620166666676
0.630952346059687 0.00409048333333428
0.63173808994963 0.00402160000000096
0.632523833839573 0.00395381666666761
0.633309577729516 0.00388920000000093
0.634095321619459 0.00382870000000091
0.634881065509402 0.00376103333333422
0.635666809399344 0.00369281666666754
0.636452553289287 0.00362630000000086
0.63723829717923 0.00356160000000083
0.638024041069173 0.00349928333333416
0.638809784959116 0.00344116666666749
0.639595528849059 0.00338275000000088
0.640381272739002 0.0033242333333342
0.641167016628945 0.0032630000000009
0.641952760518887 0.00320738333333426
0.64273850440883 0.00315436666666757
0.643524248298773 0.00310671666666762
0.644309992188716 0.00305748333333433
0.645095736078659 0.00300560000000105
0.645881479968602 0.00295113333333441
0.646667223858545 0.00289988333333446
0.647452967748488 0.00285041666666774
0.648238711638431 0.0027978666666677
0.649024455528374 0.00274136666666769
0.649810199418316 0.00268421666666774
0.650595943308259 0.00263061666666775
0.651381687198202 0.00258303333333443
0.652167431088145 0.00252830000000115
0.652953174978088 0.00247570000000119
0.653738918868031 0.00242710000000124
0.654524662757974 0.00238358333333455
0.655310406647917 0.00234145000000119
0.656096150537859 0.00229703333333453
0.656881894427802 0.00225306666666791
0.657667638317745 0.00221043333333459
0.658453382207688 0.00216298333333464
0.659239126097631 0.00212205000000132
0.660024869987574 0.00207736666666802
0.660810613877517 0.00203240000000138
0.66159635776746 0.00198961666666808
0.662382101657403 0.00194808333333474
0.663167845547345 0.0019080833333347
0.663953589437288 0.00186925000000138
0.664739333327231 0.00183103333333468
0.665525077217174 0.00179351666666805
0.666310821107117 0.00175370000000141
0.66709656499706 0.00171273333333477
0.667882308887003 0.00167676666666805
0.668668052776946 0.00163986666666804
0.669453796666888 0.00160371666666803
0.670239540556831 0.00156950000000133
0.671025284446774 0.00153868333333462
0.671811028336717 0.00150703333333457
0.67259677222666 0.00147556666666793
0.673382516116603 0.00144391666666788
0.674168260006546 0.00141021666666785
0.674954003896489 0.00137848333333457
0.675739747786432 0.00134683333333452
0.676525491676374 0.00131656666666791
0.677311235566317 0.00128465000000122
0.67809697945626 0.00125546666666787
0.678882723346203 0.0012256833333345
0.679668467236146 0.00119625000000112
0.680454211126089 0.00116993333333448
0.681239955016032 0.00114111666666783
0.682025698905975 0.00111233333333449
0.682811442795918 0.0010807833333345
0.68359718668586 0.00105628333333452
0.684382930575803 0.00103086666666785
0.685168674465746 0.00100520000000115
0.685954418355689 0.000978383333334443
0.686740162245632 0.000951300000001098
0.687525906135575 0.000926700000001057
0.688311650025518 0.000900650000001058
0.689097393915461 0.000877900000001097
0.689883137805403 0.000856916666667762
0.690668881695346 0.000835750000001134
0.691454625585289 0.000812550000001133
0.692240369475232 0.000790966666667781
0.693026113365175 0.000768933333334498
0.693811857255118 0.000744333333334457
0.694597601145061 0.000721700000001158
0.695383345035004 0.00070020000000115
0.696169088924947 0.000680733333334516
0.696954832814889 0.000658466666667801
0.697740576704832 0.000637183333334512
0.698526320594775 0.000619983333334462
0.699312064484718 0.000604450000001089
0.700097808374661 0.000587300000001068
0.700883552264604 0.000569633333334374
0.701669296154547 0.000555900000001053
0.70245504004449 0.000540816666667721
0.703240783934432 0.000523500000001009
0.704026527824375 0.000509083333334326
0.704812271714318 0.000495633333334355
0.705598015604261 0.000482500000001052
0.706383759494204 0.000467850000001047
0.707169503384147 0.000455333333334362
0.70795524727409 0.000442850000000994
0.708740991164033 0.000428333333334363
0.709526735053976 0.000413516666667668
0.710312478943918 0.00040305000000096
0.711098222833861 0.000392333333334327
0.711883966723804 0.000382216666667712
0.712669710613747 0.000373550000001055
0.71345545450369 0.000364550000001018
0.714241198393633 0.000354966666667678
0.715026942283576 0.000344216666667729
0.715812686173519 0.000334566666667757
0.716598430063461 0.000322516666667716
0.717384173953404 0.000311966666667662
0.718169917843347 0.000301383333334293
0.71895566173329 0.000291000000000929
0.719741405623233 0.00027963333333425
0.720527149513176 0.000267516666667578
0.721312893403119 0.000256766666667629
0.722098637293062 0.000244266666667659
0.722884381183005 0.000233783333334348
0.723670125072947 0.000224316666667668
0.72445586896289 0.000212766666667696
0.725241612852833 0.000205050000001039
0.726027356742776 0.000198033333334346
0.726813100632719 0.000190566666667724
0.727598844522662 0.00018550000000106
0.728384588412605 0.000179366666667735
0.729170332302548 0.000174366666667702
0.729956076192491 0.000169283333334325
0.730741820082433 0.000164016666667655
0.731527563972376 0.00015788333333433
0.732313307862319 0.000150550000000971
0.733099051752262 0.000144316666667588
0.733884795642205 0.000138000000000971
0.734670539532148 0.000131883333334359
0.735456283422091 0.000128183333334309
0.736242027312034 0.000123883333334351
0.737027771201976 0.000119250000001014
0.737813515091919 0.000115150000001063
0.738599258981862 0.000110716666667732
0.739385002871805 0.000107033333334394
0.740170746761748 0.000103450000001115
0.740956490651691 9.90833333344154e-05
};
\addlegendentry{RR I=10, N=30}

\addplot [thick, dotted, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000772933624955409 0.9976351
0.00154586628300888 0.995257114285714
0.00231879894106236 0.992908214285714
0.00309173159911583 0.990542071428571
0.00386466425716931 0.988119571428571
0.00463759691522278 0.9857058
0.00541052957327626 0.983297485714286
0.00618346223132973 0.980847014285714
0.00695639488938321 0.978398
0.00772932754743668 0.975937442857143
0.00850226020549016 0.973484457142857
0.00927519286354363 0.971044757142857
0.0100481255215971 0.968579657142857
0.0108210581796506 0.966123857142857
0.0115939908377041 0.9637082
0.0123669234957575 0.961272857142857
0.013139856153811 0.958855157142857
0.0139127888118645 0.956474557142857
0.014685721469918 0.954066185714286
0.0154586541279714 0.951639242857143
0.0162315867860249 0.949167971428571
0.0170045194440784 0.946738871428571
0.0177774521021319 0.9442903
0.0185503847601853 0.9418774
0.0193233174182388 0.939479057142857
0.0200962500762923 0.937032985714286
0.0208691827343458 0.934613914285714
0.0216421153923992 0.932201771428571
0.0224150480504527 0.929820457142857
0.0231879807085062 0.927466328571429
0.0239609133665597 0.925151228571429
0.0247338460246131 0.922792985714286
0.0255067786826666 0.920433385714286
0.0262797113407201 0.918082557142857
0.0270526439987736 0.9156954
0.027825576656827 0.913266085714286
0.0285985093148805 0.910840314285714
0.029371441972934 0.908423342857143
0.0301443746309875 0.906034114285714
0.0309173072890409 0.903654657142857
0.0316902399470944 0.901311157142857
0.0324631726051479 0.898905071428571
0.0332361052632014 0.896486257142857
0.0340090379212548 0.894041257142857
0.0347819705793083 0.8915753
0.0355549032373618 0.889152171428571
0.0363278358954153 0.886737985714286
0.0371007685534687 0.884370257142857
0.0378737012115222 0.881963628571429
0.0386466338695757 0.879508557142857
0.0394195665276292 0.877048028571429
0.0401924991856826 0.874597514285714
0.0409654318437361 0.8721981
0.0417383645017896 0.869805385714286
0.0425112971598431 0.867460842857143
0.0432842298178965 0.865115128571429
0.04405716247595 0.862748542857143
0.0448300951340035 0.860382728571429
0.0456030277920569 0.858013557142857
0.0463759604501104 0.855657642857143
0.0471488931081639 0.853315657142857
0.0479218257662174 0.850915071428571
0.0486947584242708 0.848569642857143
0.0494676910823243 0.846208842857143
0.0502406237403778 0.843901714285714
0.0510135563984313 0.841554828571429
0.0517864890564847 0.839209828571429
0.0525594217145382 0.836893314285714
0.0533323543725917 0.834531814285714
0.0541052870306452 0.832177157142857
0.0548782196886986 0.829855614285714
0.0556511523467521 0.827520814285714
0.0564240850048056 0.825176271428572
0.0571970176628591 0.822795957142857
0.0579699503209125 0.820444328571429
0.058742882978966 0.818062157142857
0.0595158156370195 0.815670657142857
0.060288748295073 0.813268085714286
0.0610616809531264 0.8109103
0.0618346136111799 0.808552428571429
0.0626075462692334 0.806214757142857
0.0633804789272869 0.8038953
0.0641534115853403 0.801528028571429
0.0649263442433938 0.799162642857143
0.0656992769014473 0.7968314
0.0664722095595008 0.794513114285714
0.0672451422175542 0.792191342857143
0.0680180748756077 0.7898428
0.0687910075336612 0.787477485714286
0.0695639401917147 0.785120971428571
0.0703368728497681 0.7827741
0.0711098055078216 0.780416871428572
0.0718827381658751 0.778072828571429
0.0726556708239286 0.775724171428571
0.073428603481982 0.773375971428572
0.0742015361400355 0.771035257142857
0.074974468798089 0.7686655
0.0757474014561425 0.766243457142857
0.0765203341141959 0.763847628571429
0.0772932667722494 0.761450271428571
0.0780661994303029 0.759040785714286
0.0788391320883564 0.756676514285714
0.0796120647464098 0.754390857142857
0.0803849974044633 0.752068957142857
0.0811579300625168 0.749726171428571
0.0819308627205703 0.747368057142857
0.0827037953786237 0.745030114285714
0.0834767280366772 0.742667371428572
0.0842496606947307 0.740337257142857
0.0850225933527842 0.738011028571429
0.0857955260108376 0.735704557142857
0.0865684586688911 0.7333894
0.0873413913269446 0.731080742857143
0.0881143239849981 0.728808157142857
0.0888872566430515 0.7265078
0.089660189301105 0.724186514285714
0.0904331219591585 0.721837857142857
0.091206054617212 0.719495728571429
0.0919789872752654 0.717184457142857
0.0927519199333189 0.714873128571429
0.0935248525913724 0.712561328571429
0.0942977852494259 0.710230185714286
0.0950707179074793 0.7078815
0.0958436505655328 0.705530571428572
0.0966165832235863 0.703186614285714
0.0973895158816398 0.700847042857143
0.0981624485396932 0.6985216
0.0989353811977467 0.696215
0.0997083138558002 0.693923542857143
0.100481246513854 0.691603271428572
0.101254179171907 0.689284585714286
0.102027111829961 0.686963314285714
0.102800044488014 0.684682842857143
0.103572977146068 0.682368842857143
0.104345909804121 0.680051557142857
0.105118842462175 0.677765857142857
0.105891775120228 0.675437657142857
0.106664707778281 0.673135771428572
0.107437640436335 0.6708168
0.108210573094388 0.668510171428572
0.108983505752442 0.666188971428572
0.109756438410495 0.663899742857143
0.110529371068549 0.661614671428572
0.111302303726602 0.6593197
0.112075236384656 0.6570307
0.112848169042709 0.654738671428572
0.113621101700763 0.652443214285715
0.114394034358816 0.650171485714286
0.11516696701687 0.647922285714286
0.115939899674923 0.645633028571429
0.116712832332977 0.6433441
0.11748576499103 0.641085528571429
0.118258697649084 0.638769342857143
0.119031630307137 0.636432685714286
0.119804562965191 0.634121671428572
0.120577495623244 0.631841571428572
0.121350428281297 0.629526357142857
0.122123360939351 0.627176457142857
0.122896293597404 0.624905228571429
0.123669226255458 0.622640185714286
0.124442158913511 0.620383271428572
0.125215091571565 0.618161042857143
0.125988024229618 0.615928271428572
0.126760956887672 0.613650157142857
0.127533889545725 0.6113814
0.128306822203779 0.609098028571429
0.129079754861832 0.606815671428572
0.129852687519886 0.604558285714286
0.130625620177939 0.602277014285715
0.131398552835993 0.600022485714286
0.132171485494046 0.597790957142857
0.1329444181521 0.595548371428572
0.133717350810153 0.593317842857143
0.134490283468207 0.591098828571429
0.13526321612626 0.588870757142858
0.136036148784314 0.586605928571429
0.136809081442367 0.584328085714286
0.13758201410042 0.582111585714286
0.138354946758474 0.579892342857143
0.139127879416527 0.577639214285715
0.139900812074581 0.575412842857143
0.140673744732634 0.573174628571429
0.141446677390688 0.570948757142858
0.142219610048741 0.5687529
0.142992542706795 0.566533685714286
0.143765475364848 0.564316657142858
0.144538408022902 0.562128471428572
0.145311340680955 0.559916671428572
0.146084273339009 0.557736071428572
0.146857205997062 0.555587857142858
0.147630138655116 0.553419471428572
0.148403071313169 0.551244228571429
0.149176003971223 0.549047957142857
0.149948936629276 0.5468885
0.15072186928733 0.544725814285715
0.151494801945383 0.542542814285715
0.152267734603436 0.540386614285715
0.15304066726149 0.538205042857143
0.153813599919543 0.535994628571429
0.154586532577597 0.533837928571429
0.15535946523565 0.531659514285715
0.156132397893704 0.529472542857143
0.156905330551757 0.527290242857143
0.157678263209811 0.525115442857143
0.158451195867864 0.522944085714286
0.159224128525918 0.520792757142857
0.159997061183971 0.5186458
0.160769993842025 0.516508071428572
0.161542926500078 0.514363785714286
0.162315859158132 0.512242871428572
0.163088791816185 0.510134757142857
0.163861724474239 0.508029542857143
0.164634657132292 0.505935471428572
0.165407589790346 0.503800742857143
0.166180522448399 0.501659914285715
0.166953455106453 0.499556114285715
0.167726387764506 0.497426814285715
0.168499320422559 0.4953089
0.169272253080613 0.493201057142857
0.170045185738666 0.491072328571429
0.17081811839672 0.488949071428572
0.171591051054773 0.4868505
0.172363983712827 0.484744142857143
0.17313691637088 0.482617457142858
0.173909849028934 0.480516571428572
0.174682781686987 0.478407071428572
0.175455714345041 0.476313742857143
0.176228647003094 0.474221085714286
0.177001579661148 0.472137457142858
0.177774512319201 0.470046285714286
0.178547444977255 0.467951314285715
0.179320377635308 0.465860285714286
0.180093310293362 0.463757871428572
0.180866242951415 0.461667157142858
0.181639175609469 0.459590214285715
0.182412108267522 0.457502585714286
0.183185040925575 0.455424728571429
0.183957973583629 0.453360028571429
0.184730906241682 0.451299071428572
0.185503838899736 0.449229371428572
0.186276771557789 0.447156085714286
0.187049704215843 0.445082371428572
0.187822636873896 0.443005957142858
0.18859556953195 0.440967700000001
0.189368502190003 0.438916485714286
0.190141434848057 0.436853485714286
0.19091436750611 0.434819628571429
0.191687300164164 0.432797271428572
0.192460232822217 0.430791942857144
0.193233165480271 0.428810685714286
0.194006098138324 0.426848471428572
0.194779030796378 0.424903000000001
0.195551963454431 0.422974828571429
0.196324896112485 0.421063785714286
0.197097828770538 0.419155800000001
0.197870761428592 0.417228300000001
0.198643694086645 0.415314085714287
0.199416626744698 0.413395314285715
0.200189559402752 0.411492871428572
0.200962492060805 0.409619900000001
0.201735424718859 0.407737285714287
0.202508357376912 0.405850342857144
0.203281290034966 0.404005571428572
0.204054222693019 0.402162471428572
0.204827155351073 0.400325585714287
0.205600088009126 0.398508357142858
0.20637302066718 0.396678885714287
0.207145953325233 0.394857514285715
0.207918885983287 0.393038800000001
0.20869181864134 0.391214371428572
0.209464751299394 0.389395285714286
0.210237683957447 0.387580828571429
0.211010616615501 0.385767757142858
0.211783549273554 0.383962528571429
0.212556481931608 0.382137514285715
0.213329414589661 0.380349371428572
0.214102347247714 0.378563642857144
0.214875279905768 0.376761157142858
0.215648212563821 0.374964500000001
0.216421145221875 0.373220942857144
0.217194077879928 0.371504357142858
0.217967010537982 0.369772514285715
0.218739943196035 0.368057642857144
0.219512875854089 0.366348428571429
0.220285808512142 0.364648214285715
0.221058741170196 0.362940271428572
0.221831673828249 0.361238700000001
0.222604606486303 0.359565242857144
0.223377539144356 0.357872328571429
0.22415047180241 0.356173871428572
0.224923404460463 0.354494285714287
0.225696337118517 0.352808885714287
0.22646926977657 0.351125314285715
0.227242202434624 0.349447428571429
0.228015135092677 0.347781014285715
0.22878806775073 0.346108800000001
0.229561000408784 0.344433014285715
0.230333933066837 0.342759942857144
0.231106865724891 0.341073442857144
0.231879798382944 0.339416071428572
0.232652731040998 0.337759671428572
0.233425663699051 0.336079342857144
0.234198596357105 0.334412242857144
0.234971529015158 0.332762785714287
0.235744461673212 0.331140071428572
0.236517394331265 0.329508242857144
0.237290326989319 0.327874142857144
0.238063259647372 0.326251657142858
0.238836192305426 0.324630785714287
0.239609124963479 0.323023400000001
0.240382057621533 0.321412842857144
0.241154990279586 0.319807314285715
0.24192792293764 0.318221642857144
0.242700855595693 0.316630557142858
0.243473788253747 0.315054271428572
0.2442467209118 0.313482600000001
0.245019653569853 0.311916400000001
0.245792586227907 0.310360771428572
0.24656551888596 0.308812028571429
0.247338451544014 0.307257557142858
0.248111384202067 0.305698514285715
0.248884316860121 0.304150414285715
0.249657249518174 0.302606100000001
0.250430182176228 0.301067785714286
0.251203114834281 0.299529385714286
0.251976047492335 0.297999857142858
0.252748980150388 0.296474557142858
0.253521912808442 0.294949885714287
0.254294845466495 0.293452785714287
0.255067778124549 0.291966414285715
0.255840710782602 0.290499600000001
0.256613643440656 0.289026314285715
0.257386576098709 0.287535828571429
0.258159508756763 0.286051014285715
0.258932441414816 0.284578257142858
0.259705374072869 0.283097842857144
0.260478306730923 0.281617171428572
0.261251239388976 0.28013702857143
0.26202417204703 0.278654985714287
0.262797104705083 0.277187600000001
0.263570037363137 0.275730685714287
0.26434297002119 0.274283814285715
0.265115902679244 0.272830342857144
0.265888835337297 0.271361728571429
0.266661767995351 0.269918457142858
0.267434700653404 0.268475800000001
0.268207633311458 0.267033771428572
0.268980565969511 0.265591900000001
0.269753498627565 0.264163285714286
0.270526431285618 0.262740271428572
0.271299363943672 0.261325528571429
0.272072296601725 0.259911942857144
0.272845229259779 0.258531457142858
0.273618161917832 0.257146542857144
0.274391094575886 0.255767928571429
0.275164027233939 0.254393985714287
0.275936959891992 0.253004842857144
0.276709892550046 0.251632042857144
0.277482825208099 0.250274714285715
0.278255757866153 0.248920557142858
0.279028690524206 0.247557585714287
0.27980162318226 0.246196271428572
0.280574555840313 0.244842728571429
0.281347488498367 0.243495057142858
0.28212042115642 0.242153128571429
0.282893353814474 0.240834057142858
0.283666286472527 0.239500128571429
0.284439219130581 0.238179828571429
0.285212151788634 0.236857042857144
0.285985084446688 0.235551628571429
0.286758017104741 0.234275542857144
0.287530949762795 0.232981757142858
0.288303882420848 0.231692514285715
0.289076815078902 0.230399700000001
0.289849747736955 0.229101642857144
0.290622680395008 0.227831714285715
0.291395613053062 0.226578414285715
0.292168545711115 0.225336714285715
0.292941478369169 0.224097900000001
0.293714411027222 0.222855542857144
0.294487343685276 0.221624985714287
0.295260276343329 0.220393400000001
0.296033209001383 0.219167685714287
0.296806141659436 0.217925300000001
0.29757907431749 0.216697500000001
0.298352006975543 0.215457985714287
0.299124939633597 0.214221928571429
0.29989787229165 0.212988514285715
0.300670804949704 0.211758542857144
0.301443737607757 0.210532957142858
0.302216670265811 0.209307414285715
0.302989602923864 0.208092042857144
0.303762535581918 0.206894028571429
0.304535468239971 0.205692871428572
0.305308400898025 0.204496628571429
0.306081333556078 0.203312771428572
0.306854266214131 0.202128200000001
0.307627198872185 0.200939985714287
0.308400131530238 0.199773614285715
0.309173064188292 0.198609128571429
0.309945996846345 0.197449414285715
0.310718929504399 0.196298728571429
0.311491862162452 0.195150042857144
0.312264794820506 0.193994485714287
0.313037727478559 0.192838414285715
0.313810660136613 0.191706771428572
0.314583592794666 0.190565942857144
0.31535652545272 0.189427614285715
0.316129458110773 0.188311614285715
0.316902390768827 0.187200271428572
0.31767532342688 0.186101785714287
0.318448256084934 0.185008914285715
0.319221188742987 0.183903385714287
0.31999412140104 0.182806085714287
0.320767054059094 0.18172512857143
0.321539986717147 0.180649014285715
0.322312919375201 0.17956862857143
0.323085852033254 0.178483942857144
0.323858784691308 0.177394200000001
0.324631717349361 0.176312514285715
0.325404650007415 0.175258385714287
0.326177582665468 0.17420562857143
0.326950515323522 0.173157585714287
0.327723447981575 0.172107700000001
0.328496380639629 0.171070671428572
0.329269313297682 0.17002862857143
0.330042245955736 0.168983085714287
0.330815178613789 0.167951500000001
0.331588111271843 0.166934771428572
0.332361043929896 0.16592642857143
0.33313397658795 0.164909314285715
0.333906909246003 0.163886857142858
0.334679841904057 0.16285862857143
0.33545277456211 0.161850757142858
0.336225707220163 0.160842457142858
0.336998639878217 0.159840771428573
0.33777157253627 0.158840457142858
0.338544505194324 0.157839785714287
0.339317437852377 0.156853357142858
0.340090370510431 0.155871671428573
0.340863303168484 0.154875514285715
0.341636235826538 0.153877800000001
0.342409168484591 0.152884500000001
0.343182101142645 0.151912100000001
0.343955033800698 0.150945057142858
0.344727966458752 0.149997614285715
0.345500899116805 0.149042657142858
0.346273831774859 0.148092157142858
0.347046764432912 0.147134857142858
0.347819697090966 0.146175800000001
0.348592629749019 0.145208857142858
0.349365562407073 0.144243685714287
0.350138495065126 0.143278571428573
0.35091142772318 0.142335957142858
0.351684360381233 0.141407285714287
0.352457293039286 0.14046892857143
0.35323022569734 0.139548657142858
0.354003158355393 0.138633500000001
0.354776091013447 0.137715842857144
0.3555490236715 0.136805842857144
0.356321956329554 0.13589582857143
0.357094888987607 0.135014471428572
0.357867821645661 0.134113800000001
0.358640754303714 0.13321362857143
0.359413686961768 0.132328471428572
0.360186619619821 0.131448842857144
0.360959552277875 0.130573742857144
0.361732484935928 0.12971522857143
0.362505417593982 0.12885292857143
0.363278350252035 0.12799472857143
0.364051282910089 0.127139371428572
0.364824215568142 0.126279285714287
0.365597148226196 0.12540042857143
0.366370080884249 0.124539385714287
0.367143013542302 0.123691085714287
0.367915946200356 0.122850085714287
0.368688878858409 0.122015485714287
0.369461811516463 0.121173285714287
0.370234744174516 0.120328000000001
0.37100767683257 0.119493742857144
0.371780609490623 0.118669400000001
0.372553542148677 0.117841985714287
0.37332647480673 0.117030957142858
0.374099407464784 0.116214085714287
0.374872340122837 0.115392057142858
0.375645272780891 0.114583771428572
0.376418205438944 0.113781085714287
0.377191138096998 0.112991800000001
0.377964070755051 0.112204085714287
0.378737003413105 0.111423357142858
0.379509936071158 0.110648614285715
0.380282868729212 0.10987752857143
0.381055801387265 0.109095985714287
0.381828734045319 0.108322285714287
0.382601666703372 0.107545885714287
0.383374599361425 0.106785900000001
0.384147532019479 0.106025971428572
0.384920464677532 0.105257185714287
0.385693397335586 0.104498871428572
0.386466329993639 0.103741085714287
0.387239262651693 0.102994900000001
0.388012195309746 0.102262142857144
0.3887851279678 0.101516857142858
0.389558060625853 0.100767571428572
0.390330993283907 0.100015714285715
0.39110392594196 0.0992890857142866
0.391876858600014 0.0985800714285724
0.392649791258067 0.0978788142857152
0.393422723916121 0.097171900000001
0.394195656574174 0.0964606571428581
0.394968589232228 0.0957413571428581
0.395741521890281 0.095029000000001
0.396514454548335 0.0943321857142867
0.397287387206388 0.0936346428571438
0.398060319864441 0.0929473571428582
0.398833252522495 0.092262700000001
0.399606185180548 0.0915770285714296
0.400379117838602 0.0908931857142867
0.401152050496655 0.0902047857142867
0.401924983154709 0.0895465714285724
0.402697915812762 0.0888991142857152
0.403470848470816 0.0882649428571437
0.404243781128869 0.0876195714285722
0.405016713786923 0.0869728000000008
0.405789646444976 0.0863328142857152
0.40656257910303 0.0856966142857152
0.407335511761083 0.085058757142858
0.408108444419137 0.0844294000000009
0.40888137707719 0.083792157142858
0.409654309735244 0.0831604000000009
0.410427242393297 0.0825262571428581
0.411200175051351 0.081878000000001
0.411973107709404 0.0812407571428582
0.412746040367457 0.0806213571428581
0.413518973025511 0.0799940142857153
0.414291905683564 0.0793796285714296
0.415064838341618 0.0787678571428582
0.415837770999671 0.0781602714285724
0.416610703657725 0.0775496714285724
0.417383636315778 0.0769432142857153
0.418156568973832 0.0763309714285724
0.418929501631885 0.0757278857142867
0.419702434289939 0.075129400000001
0.420475366947992 0.0745341571428582
0.421248299606046 0.073943300000001
0.422021232264099 0.0733472857142867
0.422794164922153 0.0727629428571439
0.423567097580206 0.0721659285714297
0.42434003023826 0.0715845714285726
0.425112962896313 0.0709910571428582
0.425885895554367 0.0704150571428582
0.42665882821242 0.0698406571428583
0.427431760870474 0.0692754285714297
0.428204693528527 0.068703700000001
0.42897762618658 0.068136600000001
0.429750558844634 0.0675790428571439
0.430523491502687 0.067020500000001
0.431296424160741 0.0664687285714296
0.432069356818794 0.0659217714285725
0.432842289476848 0.0653863142857153
0.433615222134901 0.0648618142857152
0.434388154792955 0.0643433285714295
0.435161087451008 0.063830700000001
0.435934020109062 0.0633019142857153
0.436706952767115 0.0627838000000011
0.437479885425169 0.0622706714285725
0.438252818083222 0.0617728428571439
0.439025750741276 0.0612806428571439
0.439798683399329 0.0607811714285724
0.440571616057383 0.0602887571428581
0.441344548715436 0.0598001142857152
0.44211748137349 0.0593157142857151
0.442890414031543 0.0588232428571437
0.443663346689597 0.0583329857142866
0.44443627934765 0.0578520000000009
0.445209212005703 0.0573755857142866
0.445982144663757 0.0568968285714294
0.44675507732181 0.056423857142858
0.447528009979864 0.0559528285714295
0.448300942637917 0.0554866142857152
0.449073875295971 0.0550323142857152
0.449846807954024 0.0545707571428581
0.450619740612078 0.0541112142857152
0.451392673270131 0.0536489000000009
0.452165605928185 0.0531859142857152
0.452938538586238 0.0527307000000009
0.453711471244292 0.0522779142857152
0.454484403902345 0.0518199285714295
0.455257336560399 0.0513648857142867
0.456030269218452 0.0509047285714295
0.456803201876506 0.0504612714285724
0.457576134534559 0.050013400000001
0.458349067192613 0.0495547142857152
0.459121999850666 0.0491017285714295
0.459894932508719 0.0486637285714294
0.460667865166773 0.0482436428571437
0.461440797824826 0.0478345714285723
0.46221373048288 0.0474147142857151
0.462986663140933 0.0470008857142865
0.463759595798987 0.0465894142857151
0.46453252845704 0.0461774285714294
0.465305461115094 0.0457715285714294
0.466078393773147 0.0453788571428579
0.466851326431201 0.0449829142857151
0.467624259089254 0.0445868428571436
0.468397191747308 0.0441922285714293
0.469170124405361 0.0437936285714293
0.469943057063415 0.0433953285714294
0.470715989721468 0.0429923714285723
0.471488922379522 0.0425963571428579
0.472261855037575 0.042200914285715
0.473034787695629 0.0418092428571436
0.473807720353682 0.0414256428571436
0.474580653011735 0.0410394857142864
0.475353585669789 0.0406592857142863
0.476126518327842 0.0402892571428578
0.476899450985896 0.0399217857142864
0.477672383643949 0.0395673571428579
0.478445316302003 0.0392138285714293
0.479218248960056 0.0388493857142864
0.47999118161811 0.0384902285714293
0.480764114276163 0.0381393285714292
0.481537046934217 0.0377842571428578
0.48230997959227 0.0374293857142864
0.483082912250324 0.0370749285714294
0.483855844908377 0.0367266428571437
0.484628777566431 0.0363800142857151
0.485401710224484 0.036036557142858
0.486174642882538 0.0356957000000009
0.486947575540591 0.0353585142857151
0.487720508198645 0.0350215714285723
0.488493440856698 0.0346831714285724
0.489266373514751 0.034353400000001
0.490039306172805 0.0340259000000009
0.490812238830858 0.0336938285714296
0.491585171488912 0.0333619714285724
0.492358104146965 0.0330422142857153
0.493131036805019 0.0327158571428582
0.493903969463072 0.0323953571428582
0.494676902121126 0.0320724857142868
0.495449834779179 0.0317517142857153
0.496222767437233 0.0314307571428581
0.496995700095286 0.0311052428571439
0.49776863275334 0.0307924142857153
0.498541565411393 0.0304851857142867
0.499314498069447 0.0301831857142867
0.5000874307275 0.0298806000000009
0.500860363385554 0.0295836142857152
0.501633296043607 0.0292909285714295
0.502406228701661 0.0290061428571438
0.503179161359714 0.0287237714285723
0.503952094017768 0.0284443714285723
0.504725026675821 0.0281700142857151
0.505497959333874 0.027893457142858
0.506270891991928 0.0276278857142865
0.507043824649981 0.0273670571428579
0.507816757308035 0.0270954428571436
0.508589689966088 0.0268330285714293
0.509362622624142 0.0265800857142865
0.510135555282195 0.0263215428571436
0.510908487940249 0.0260637285714294
0.511681420598302 0.0258103714285722
0.512454353256356 0.025556714285715
0.513227285914409 0.0252978714285722
0.514000218572463 0.0250357428571436
0.514773151230516 0.024783514285715
0.51554608388857 0.0245319571428578
0.516319016546623 0.0242853000000007
0.517091949204676 0.0240365714285722
0.51786488186273 0.0237882857142865
0.518637814520784 0.0235449714285721
0.519410747178837 0.023300914285715
0.52018367983689 0.0230549428571436
0.520956612494944 0.0228050571428579
0.521729545152997 0.0225558000000007
0.522502477811051 0.0223169142857149
0.523275410469104 0.0220777428571435
0.524048343127158 0.0218459285714292
0.524821275785211 0.0216125428571435
0.525594208443265 0.0213825000000006
0.526367141101318 0.0211575142857149
0.527140073759372 0.0209343857142863
0.527913006417425 0.0207116285714292
0.528685939075479 0.0204894428571435
0.529458871733532 0.0202704000000007
0.530231804391586 0.0200603571428578
0.531004737049639 0.0198465428571435
0.531777669707693 0.0196396857142863
0.532550602365746 0.0194380857142863
0.533323535023799 0.0192407571428577
0.534096467681853 0.0190373571428577
0.534869400339906 0.0188337285714292
0.53564233299796 0.0186319142857149
0.536415265656013 0.0184263714285721
0.537188198314067 0.0182245142857149
0.53796113097212 0.0180306714285721
0.538734063630174 0.0178400285714292
0.539506996288227 0.0176455285714292
0.540279928946281 0.0174565000000007
0.541052861604334 0.0172688285714292
0.541825794262388 0.0170859285714292
0.542598726920441 0.0169024285714292
0.543371659578495 0.0167162428571435
0.544144592236548 0.016534871428572
0.544917524894602 0.0163551000000006
0.545690457552655 0.0161843428571434
0.546463390210709 0.0160121571428578
0.547236322868762 0.0158330000000007
0.548009255526816 0.0156518428571435
0.548782188184869 0.0154764571428577
0.549555120842922 0.0153096285714291
0.550328053500976 0.015139171428572
0.551100986159029 0.0149629571428578
0.551873918817083 0.0147909857142864
0.552646851475136 0.0146222285714293
0.55341978413319 0.0144574428571436
0.554192716791243 0.014287414285715
0.554965649449297 0.0141264857142864
0.55573858210735 0.0139609000000007
0.556511514765404 0.0137955428571436
0.557284447423457 0.0136414571428578
0.558057380081511 0.0134808571428578
0.558830312739564 0.0133218714285721
0.559603245397618 0.0131634285714293
0.560376178055671 0.0130108857142864
0.561149110713725 0.0128613428571436
0.561922043371778 0.0127185571428579
0.562694976029832 0.0125715857142864
0.563467908687885 0.0124354571428579
0.564240841345939 0.0122993142857151
0.565013774003992 0.0121551857142865
0.565786706662045 0.0120116285714293
0.566559639320099 0.0118758285714293
0.567332571978152 0.0117364571428579
0.568105504636206 0.0116031571428579
0.568878437294259 0.0114748857142865
0.569651369952313 0.0113441714285721
0.570424302610366 0.0112111857142865
0.57119723526842 0.0110774285714293
0.571970167926473 0.0109447000000008
0.572743100584527 0.0108142857142866
0.57351603324258 0.0106805285714294
0.574288965900634 0.0105466857142865
0.575061898558687 0.0104163714285722
0.575834831216741 0.0102837285714293
0.576607763874794 0.0101475000000008
0.577380696532848 0.0100176857142865
0.578153629190901 0.00988375714285794
0.578926561848955 0.00975751428571503
0.579699494507008 0.00962984285714363
0.580472427165062 0.00950785714285796
0.581245359823115 0.00938917142857221
0.582018292481168 0.0092648285714293
0.582791225139222 0.00914257142857211
0.583564157797275 0.00901812857142925
0.584337090455329 0.0089000571428578
0.585110023113382 0.00878738571428639
0.585882955771436 0.00867227142857208
0.586655888429489 0.00856641428571492
0.587428821087543 0.00845484285714349
0.588201753745596 0.00833710000000065
0.58897468640365 0.00821851428571496
0.589747619061703 0.00810281428571491
0.590520551719757 0.00799941428571493
0.59129348437781 0.0079018142857149
0.592066417035864 0.00780938571428635
0.592839349693917 0.00771177142857205
0.59361228235197 0.00761281428571492
0.594385215010024 0.00751635714285781
0.595158147668078 0.00741712857142929
0.595931080326131 0.00732155714285787
0.596704012984184 0.00722361428571505
0.597476945642238 0.00712437142857214
0.598249878300291 0.00702274285714355
0.599022810958345 0.00692550000000069
0.599795743616398 0.00683155714285788
0.600568676274452 0.00673377142857212
0.601341608932505 0.00664394285714354
0.602114541590559 0.00655362857142927
0.602887474248612 0.0064633857142864
0.603660406906666 0.00636872857142923
0.604433339564719 0.00626490000000068
0.605206272222773 0.00616432857142923
0.605979204880826 0.00607601428571491
0.60675213753888 0.00598781428571493
0.607525070196933 0.00590011428571491
0.608298002854987 0.00580702857142923
0.60907093551304 0.00572047142857213
0.609843868171093 0.0056408428571435
0.610616800829147 0.00556054285714347
0.6113897334872 0.00547798571428637
0.612162666145254 0.00539710000000071
0.612935598803307 0.00532147142857209
0.613708531461361 0.00524490000000066
0.614481464119414 0.00516691428571492
0.615254396777468 0.00508711428571496
0.616027329435521 0.0050058857142864
0.616800262093575 0.00493215714285777
0.617573194751628 0.00485944285714346
0.618346127409682 0.00478814285714346
0.619119060067735 0.00471740000000065
0.619891992725789 0.00464660000000061
0.620664925383842 0.00457352857142923
0.621437858041896 0.00450541428571494
0.622210790699949 0.00443488571428641
0.622983723358003 0.0043647428571435
0.623756656016056 0.00430115714285784
0.62452958867411 0.0042350428571436
0.625302521332163 0.00416760000000072
0.626075453990216 0.00410077142857213
0.62684838664827 0.00403652857142922
0.627621319306323 0.00397174285714352
0.628394251964377 0.00391187142857208
0.62916718462243 0.00385010000000063
0.629940117280484 0.00378890000000065
0.630713049938537 0.00372495714285781
0.631485982596591 0.0036600428571435
0.632258915254644 0.00360011428571494
0.633031847912698 0.00353992857142926
0.633804780570751 0.00348301428571496
0.634577713228805 0.00342870000000062
0.635350645886858 0.00337495714285774
0.636123578544912 0.00332125714285769
0.636896511202965 0.003264271428572
0.637669443861019 0.00320588571428626
0.638442376519072 0.00314772857142909
0.639215309177126 0.00308948571428624
0.639988241835179 0.00303192857142909
0.640761174493233 0.00297360000000046
0.641534107151286 0.00291725714285762
0.642307039809339 0.00286338571428624
0.643079972467393 0.00280904285714334
0.643852905125446 0.00275342857142902
0.6446258377835 0.00269848571428621
0.645398770441553 0.00264221428571476
0.646171703099607 0.00258892857142901
0.64694463575766 0.00254130000000041
0.647717568415714 0.00249200000000038
0.648490501073767 0.00244737142857177
0.649263433731821 0.00240087142857182
0.650036366389874 0.002355228571429
0.650809299047928 0.00231091428571473
0.651582231705981 0.00226655714285762
0.652355164364035 0.0022228142857148
0.653128097022088 0.00218478571428626
0.653901029680142 0.00214414285714337
0.654673962338195 0.0021039571428576
0.655446894996249 0.00206728571428616
0.656219827654302 0.00203181428571475
0.656992760312356 0.00199464285714335
0.657765692970409 0.0019579714285719
0.658538625628462 0.00192088571428617
0.659311558286516 0.00188265714285762
0.660084490944569 0.0018427857142862
0.660857423602623 0.0018060857142862
0.661630356260676 0.00176821428571472
0.66240328891873 0.00173127142857188
0.663176221576783 0.00169242857142904
0.663949154234837 0.00165197142857187
0.66472208689289 0.00162060000000042
0.665495019550944 0.00158618571428615
0.666267952208997 0.00155380000000038
0.667040884867051 0.00152177142857179
0.667813817525104 0.00149298571428613
0.668586750183158 0.00146197142857185
0.669359682841211 0.00143414285714327
0.670132615499265 0.00140585714285757
0.670905548157318 0.00137751428571475
0.671678480815372 0.00134840000000047
0.672451413473425 0.00131745714285758
0.673224346131478 0.00128745714285761
0.673997278789532 0.00125901428571473
0.674770211447585 0.00122991428571473
0.675543144105639 0.00120308571428618
0.676316076763692 0.00117740000000044
0.677089009421746 0.0011461571428576
0.677861942079799 0.00111855714285758
0.678634874737853 0.00109498571428612
0.679407807395906 0.00107200000000041
0.68018074005396 0.00104964285714326
0.680953672712013 0.00102445714285759
0.681726605370067 0.000999657142857546
0.68249953802812 0.000977471428571852
0.683272470686174 0.000953928571428952
0.684045403344227 0.000929042857143236
0.684818336002281 0.000907014285714713
0.685591268660334 0.000885571428571819
0.686364201318387 0.000862057142857586
0.687137133976441 0.00084112857142904
0.687910066634494 0.000818500000000499
0.688682999292548 0.000801228571429058
0.689455931950601 0.000783314285714765
0.690228864608655 0.000763971428571875
0.691001797266708 0.000745071428571831
0.691774729924762 0.000724742857143301
0.692547662582815 0.000705442857143246
0.693320595240869 0.000685285714286055
0.694093527898922 0.000667142857143199
0.694866460556976 0.000649314285714575
0.695639393215029 0.000634114285714582
0.696412325873083 0.000617042857143146
0.697185258531136 0.000599685714286036
0.69795819118919 0.00058368571428602
0.698731123847243 0.000567400000000329
0.699504056505297 0.000551885714285993
0.70027698916335 0.000538214285714544
0.701049921821404 0.000522185714285972
0.701822854479457 0.000508028571428842
0.70259578713751 0.000494014285714606
0.703368719795564 0.000480785714286003
0.704141652453617 0.000467700000000293
0.704914585111671 0.000453957142857453
0.705687517769724 0.000439671428571708
0.706460450427778 0.000425400000000242
0.707233383085831 0.000409728571428847
0.708006315743885 0.000392485714285962
0.708779248401938 0.000380700000000234
0.709552181059992 0.000369085714285955
0.710325113718045 0.000358900000000273
0.711098046376099 0.000347228571428881
0.711870979034152 0.000334685714286076
0.712643911692206 0.000325385714286086
0.713416844350259 0.000314514285714607
0.714189777008313 0.000304800000000327
0.714962709666366 0.000294700000000314
0.71573564232442 0.000284014285714562
0.716508574982473 0.00027350000000026
0.717281507640527 0.000266271428571718
0.71805444029858 0.000259971428571704
0.718827372956633 0.000253371428571736
0.719600305614687 0.000245985714286023
0.72037323827274 0.000238585714286033
0.721146170930794 0.000231771428571781
0.721919103588847 0.000225971428571836
0.722692036246901 0.000220971428571803
0.723464968904954 0.000214600000000398
0.724237901563008 0.000208728571428951
0.725010834221061 0.000204300000000379
0.725783766879115 0.00019977142857186
0.726556699537168 0.000194942857143277
0.727329632195222 0.000189857142857575
0.728102564853275 0.000184757142857594
0.728875497511329 0.000178085714286125
0.729648430169382 0.000172157142857565
0.730421362827436 0.00016644285714329
0.731194295485489 0.000162028571428996
0.731967228143543 0.00015738571428614
0.732740160801596 0.000152242857143325
0.73351309345965 0.000146400000000435
0.734286026117703 0.000141714285714745
0.735058958775756 0.000136842857143327
0.73583189143381 0.000130900000000489
0.736604824091863 0.000123971428571901
0.737377756749917 0.000117757142857666
0.73815068940797 0.000113214285714758
0.738923622066024 0.000107857142857659
0.739696554724077 0.000100985714286184
0.740469487382131 9.60000000004291e-05
};
\addlegendentry{RR I=10, N=35}


\addplot [semithick, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108625762977475 0.67436994
0.2172515227541 0.38430348
0.325877282530724 0.18791346
0.434503042307348 0.0805028600000001
0.543128802083973 0.0319484400000001
0.651754561860597 0.0182691800000001
0.760380321637221 0.0163820600000001
0.869006081413846 0.01634208
0.97763184119047 0.0163223600000001
1.08625760096709 0.0163044000000001
1.19488336074372 0.0162876800000001
1.30350912052034 0.0162735200000002
1.41213488029697 0.0162594200000001
1.52076064007359 0.0162453000000001
1.62938639985022 0.0162321200000002
1.73801215962684 0.0162204000000001
1.84663791940347 0.0162093000000001
1.95526367918009 0.0161983800000001
2.06388943895671 0.0161880000000001
2.17251519873334 0.0161776600000001
2.28114095850996 0.0161665600000001
2.38976671828659 0.0161557200000001
};
\addlegendentry{MPR N=25}

\addplot [semithick, dashed, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108657907403501 0.68046995
0.217315804546546 0.3939178
0.325973701689591 0.19970835
0.434631598832636 0.0933174666666666
0.543289495975682 0.0462597166666666
0.651947393118727 0.03193415
0.760605290261772 0.0297922833333333
0.869263187404817 0.0297254333333333
0.977921084547862 0.0296865333333334
1.08657898169091 0.0296498833333334
1.19523687883395 0.0296179000000001
1.303894775977 0.0295907500000001
1.41255267312004 0.0295649333333334
1.52121057026309 0.0295407000000001
1.62986846740613 0.0295182666666668
1.73852636454918 0.0294961333333335
1.84718426169222 0.0294754333333335
1.95584215883527 0.0294551000000002
2.06450005597831 0.0294349166666669
2.17315795312136 0.0294157333333336
2.2818158502644 0.0293973500000002
2.39047374740745 0.0293796000000002
2.49913164455049 0.0293620666666669
};
\addlegendentry{MPR N=30}

\addplot [thick, dotted, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.108850144438704 0.685028757142857
0.217700285572801 0.404633828571429
0.326550426706898 0.215758457142857
0.435400567840995 0.113436885714286
0.544250708975092 0.067932642857143
0.653100850109188 0.0542091000000001
0.761950991243285 0.0523546857142858
0.870801132377382 0.0522847285714286
0.979651273511479 0.0522215142857143
1.08850141464558 0.0521593
1.19735155577967 0.0521030285714286
1.30620169691377 0.0520504857142857
1.41505183804787 0.0520042000000001
1.52390197918196 0.0519595
1.63275212031606 0.0519205142857143
1.74160226145016 0.0518826
1.85045240258425 0.0518461428571428
1.95930254371835 0.0518132
2.06815268485245 0.0517803714285714
2.17700282598654 0.0517496285714285
2.28585296712064 0.0517189428571428
2.39470310825474 0.0516892999999999
2.50355324938884 0.0516604714285713
2.61240339052293 0.0516313999999999
2.72125353165703 0.0516037428571428
2.83010367279113 0.0515769285714285
2.93895381392522 0.0515508857142857
};
\addlegendentry{MPR N=35}

% \addplot [semithick, black]
% table {%
% 0.6800000 0.9785583
% 0.6800000 0.001
% };


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.7, transform shape}, at={((1.38,1)), anchor=west}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=0.22,
xtick style={color=black},
xtick={0., 0.03141593, 0.06283185, 0.09424778, 0.12566371, 0.15707963, 0.18849556, 0.21991149},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
  0,
  0.01\(\displaystyle \pi\),
  0.02\(\displaystyle \pi\),
  0.03\(\displaystyle \pi\),
  0.04\(\displaystyle \pi\),
  0.05\(\displaystyle \pi\),
  0.06\(\displaystyle \pi\),
  0.07\(\displaystyle \pi\)
},
y grid style={darkgray176},
ylabel={CCDF},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
xlabel={Pole Angle Error \(\displaystyle \mid \theta \mid\) (rad)},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
0.000200403715618806 0.9785583
0.000400807420654175 0.95706545
0.000601211125689544 0.9356457
0.000801614830724913 0.9144169
0.00100201853576028 0.893302283333333
0.00120242224079565 0.872346366666667
0.00140282594583102 0.851698616666667
0.00160322965086639 0.831398183333333
0.00180363335590176 0.811347733333333
0.00200403706093713 0.791729083333333
0.0022044407659725 0.772504866666667
0.00240484447100786 0.753695316666667
0.00260524817604323 0.735377833333333
0.0028056518810786 0.717622983333333
0.00300605558611397 0.700286783333333
0.00320645929114934 0.683503716666667
0.00340686299618471 0.667275133333333
0.00360726670122008 0.651615966666667
0.00380767040625545 0.63649425
0.00400807411129081 0.62189665
0.00420847781632618 0.60784435
0.00440888152136155 0.59443435
0.00460928522639692 0.58165915
0.00480968893143229 0.56946355
0.00501009263646766 0.5577812
0.00521049634150303 0.546713416666667
0.0054109000465384 0.536160483333333
0.00561130375157377 0.526115666666667
0.00581170745660913 0.51656945
0.0060121111616445 0.5074939
0.00621251486667987 0.498875233333333
0.00641291857171524 0.490689166666667
0.00661332227675061 0.48293805
0.00681372598178598 0.4756622
0.00701412968682135 0.46868545
0.00721453339185672 0.462087683333333
0.00741493709689209 0.455810183333333
0.00761534080192745 0.44986935
0.00781574450696282 0.4441938
0.00801614821199819 0.438791933333333
0.00821655191703356 0.433602283333333
0.00841695562206893 0.428593583333333
0.0086173593271043 0.4237593
0.00881776303213967 0.419161033333333
0.00901816673717504 0.414763583333333
0.00921857044221041 0.410456483333333
0.00941897414724577 0.406287433333333
0.00961937785228114 0.4022365
0.00981978155731651 0.3983202
0.0100201852623519 0.3944891
0.0102205889673872 0.390741466666667
0.0104209926724226 0.3870537
0.010621396377458 0.383424316666667
0.0108218000824934 0.379906033333334
0.0110222037875287 0.376427016666667
0.0112226074925641 0.37298375
0.0114230111975995 0.369559166666667
0.0116234149026348 0.3661926
0.0118238186076702 0.362851116666667
0.0120242223127056 0.359516633333334
0.0122246260177409 0.356207166666667
0.0124250297227763 0.35295055
0.0126254334278117 0.349709333333334
0.012825837132847 0.346497366666667
0.0130262408378824 0.343323416666667
0.0132266445429178 0.340157916666667
0.0134270482479532 0.337026733333334
0.0136274519529885 0.333939283333334
0.0138278556580239 0.33084415
0.0140282593630593 0.327787066666667
0.0142286630680946 0.324791633333334
0.01442906677313 0.3218188
0.0146294704781654 0.31887455
0.0148298741832007 0.315935166666667
0.0150302778882361 0.313062716666667
0.0152306815932715 0.3101983
0.0154310852983068 0.307343883333334
0.0156314890033422 0.30449315
0.0158318927083776 0.301650266666667
0.0160322964134129 0.29882735
0.0162327001184483 0.296047183333334
0.0164331038234837 0.293284916666667
0.0166335075285191 0.290531583333334
0.0168339112335544 0.287815433333334
0.0170343149385898 0.285166366666667
0.0172347186436252 0.2825156
0.0174351223486605 0.27988085
0.0176355260536959 0.277275166666667
0.0178359297587313 0.274666766666667
0.0180363334637666 0.272093983333334
0.018236737168802 0.269538416666667
0.0184371408738374 0.267007583333334
0.0186375445788727 0.264486383333334
0.0188379482839081 0.261982716666667
0.0190383519889435 0.259518966666667
0.0192387556939788 0.257099916666667
0.0194391593990142 0.254691133333334
0.0196395631040496 0.252322733333334
0.019839966809085 0.24996255
0.0200403705141203 0.247634083333334
0.0202407742191557 0.2453462
0.0204411779241911 0.243097433333334
0.0206415816292264 0.240886783333334
0.0208419853342618 0.238658516666667
0.0210423890392972 0.236453383333334
0.0212427927443325 0.234265866666667
0.0214431964493679 0.232100033333334
0.0216436001544033 0.229915966666667
0.0218440038594386 0.22777745
0.022044407564474 0.225618366666667
0.0222448112695094 0.22348355
0.0224452149745448 0.2213592
0.0226456186795801 0.219248316666667
0.0228460223846155 0.217197016666667
0.0230464260896509 0.215133333333334
0.0232468297946862 0.213102783333334
0.0234472334997216 0.21112425
0.023647637204757 0.209155533333334
0.0238480409097923 0.207177816666667
0.0240484446148277 0.2052007
0.0242488483198631 0.203257666666667
0.0244492520248984 0.201326116666667
0.0246496557299338 0.19942265
0.0248500594349692 0.197542350000001
0.0250504631400045 0.195659083333334
0.0252508668450399 0.193789700000001
0.0254512705500753 0.191949033333334
0.0256516742551107 0.1901176
0.025852077960146 0.18828575
0.0260524816651814 0.186479016666667
0.0262528853702168 0.1846807
0.0264532890752521 0.182884400000001
0.0266536927802875 0.181093800000001
0.0268540964853229 0.179312883333334
0.0270545001903582 0.177557450000001
0.0272549038953936 0.175821633333334
0.027455307600429 0.174112383333334
0.0276557113054643 0.172417316666667
0.0278561150104997 0.170760333333334
0.0280565187155351 0.169109716666667
0.0282569224205705 0.167457733333334
0.0284573261256058 0.165829266666667
0.0286577298306412 0.1642124
0.0288581335356766 0.162617866666667
0.0290585372407119 0.16103295
0.0292589409457473 0.159439883333334
0.0294593446507827 0.157880983333334
0.029659748355818 0.15632925
0.0298601520608534 0.154803933333334
0.0300605557658888 0.15328825
0.0302609594709241 0.151776033333334
0.0304613631759595 0.150272883333334
0.0306617668809949 0.148783916666667
0.0308621705860302 0.147299716666667
0.0310625742910656 0.145841633333334
0.031262977996101 0.144389366666667
0.0314633817011363 0.142951116666667
0.0316637854061717 0.14150755
0.0318641891112071 0.140057333333334
0.0320645928162425 0.13861525
0.0322649965212778 0.137199683333334
0.0324654002263132 0.135801383333334
0.0326658039313486 0.134396033333334
0.0328662076363839 0.132998033333334
0.0330666113414193 0.1316329
0.0332670150464547 0.130284250000001
0.03346741875149 0.128958216666667
0.0336678224565254 0.127628950000001
0.0338682261615608 0.126317916666667
0.0340686298665961 0.125010716666667
0.0342690335716315 0.1237234
0.0344694372766669 0.1224533
0.0346698409817023 0.121180183333334
0.0348702446867376 0.119925433333334
0.035070648391773 0.118673250000001
0.0352710520968084 0.117421083333334
0.0354714558018437 0.116193833333334
0.0356718595068791 0.115008066666667
0.0358722632119145 0.11382085
0.0360726669169498 0.112637966666667
0.0362730706219852 0.111471916666667
0.0364734743270206 0.110310333333334
0.0366738780320559 0.109158166666667
0.0368742817370913 0.108020383333334
0.0370746854421267 0.106888233333334
0.0372750891471621 0.10578175
0.0374754928521974 0.104697416666667
0.0376758965572328 0.103605716666667
0.0378763002622682 0.102536983333334
0.0380767039673035 0.101482033333334
0.0382771076723389 0.100420033333334
0.0384775113773743 0.0993737166666669
0.0386779150824096 0.098325466666667
0.038878318787445 0.0973042333333336
0.0390787224924804 0.0962938833333336
0.0392791261975157 0.0953013666666669
0.0394795299025511 0.0943349000000002
0.0396799336075865 0.0933746333333335
0.0398803373126218 0.0924237666666669
0.0400807410176572 0.0914926000000001
0.0402811447226926 0.0905417000000002
0.0404815484277279 0.0896096833333335
0.0406819521327633 0.0886696833333335
0.0408823558377987 0.0877450666666668
0.0410827595428341 0.0868365666666668
0.0412831632478694 0.0859354500000001
0.0414835669529048 0.0850544166666668
0.0416839706579402 0.0842007166666668
0.0418843743629755 0.0833386833333335
0.0420847780680109 0.0824695333333335
0.0422851817730463 0.0816180333333335
0.0424855854780816 0.0807868833333335
0.042685989183117 0.0799584666666668
0.0428863928881524 0.0791560000000002
0.0430867965931877 0.0783589333333335
0.0432872002982231 0.0775639166666668
0.0434876040032585 0.0767909333333335
0.0436880077082939 0.0760191500000001
0.0438884114133292 0.0752553000000001
0.0440888151183646 0.0745063166666668
0.0442892188234 0.0737564666666668
0.0444896225284353 0.0730240000000001
0.0446900262334707 0.0723045500000001
0.0448904299385061 0.0715951000000001
0.0450908336435414 0.0708822333333334
0.0452912373485768 0.0701812833333334
0.0454916410536122 0.0694798000000001
0.0456920447586475 0.0687884666666667
0.0458924484636829 0.0681188833333334
0.0460928521687183 0.0674608000000001
0.0462932558737537 0.0668140333333335
0.046493659578789 0.0661675166666668
0.0466940632838244 0.0655430000000001
0.0468944669888598 0.0649398833333334
0.0470948706938951 0.0643454000000001
0.0472952743989305 0.0637490333333335
0.0474956781039659 0.0631563166666668
0.0476960818090012 0.0625791833333335
0.0478964855140366 0.0620062166666668
0.048096889219072 0.0614332333333335
0.0482972929241073 0.0608637166666668
0.0484976966291427 0.0603096166666668
0.0486981003341781 0.0597383500000002
0.0488985040392134 0.0591822500000002
0.0490989077442488 0.0586419333333336
0.0492993114492842 0.0581244333333336
0.0494997151543195 0.0576081833333336
0.0497001188593549 0.0570949666666669
0.0499005225643903 0.0565821500000002
0.0501009262694257 0.0560708666666669
0.050301329974461 0.055569116666667
0.0505017336794964 0.055072216666667
0.0507021373845318 0.0545884333333336
0.0509025410895671 0.0541140166666669
0.0511029447946025 0.0536402333333336
0.0513033484996379 0.0531788833333335
0.0515037522046732 0.0527270166666669
0.0517041559097086 0.0522745000000002
0.051904559614744 0.0518325000000002
0.0521049633197793 0.0514035166666669
0.0523053670248147 0.0509787833333335
0.0525057707298501 0.0505580000000002
0.0527061744348855 0.0501431166666669
0.0529065781399208 0.0497407333333336
0.0531069818449562 0.049336816666667
0.0533073855499916 0.048942366666667
0.0535077892550269 0.0485477833333336
0.0537081929600623 0.0481588333333336
0.0539085966650977 0.0477858166666669
0.054109000370133 0.0474076333333336
0.0543094040751684 0.0470332833333337
0.0545098077802038 0.0466718000000004
0.0547102114852391 0.0463129500000004
0.0549106151902745 0.045958666666667
0.0551110188953099 0.0456095833333336
0.0553114226003453 0.0452688500000004
0.0555118263053806 0.0449337833333336
0.055712230010416 0.0446053833333336
0.0559126337154514 0.0442767333333336
0.0561130374204867 0.0439548166666669
0.0563134411255221 0.0436399500000002
0.0565138448305575 0.0433299500000002
0.0567142485355928 0.0430237666666669
0.0569146522406282 0.0427181166666668
0.0571150559456636 0.0424175166666668
0.0573154596506989 0.0421229166666668
0.0575158633557343 0.0418352500000001
0.0577162670607697 0.0415486666666668
0.057916670765805 0.0412673666666667
0.0581170744708404 0.0409942166666667
0.0583174781758758 0.0407340666666667
0.0585178818809112 0.0404694833333333
0.0587182855859465 0.0402148333333333
0.0589186892909819 0.0399570333333333
0.0591190929960173 0.03970345
0.0593194967010526 0.0394536333333333
0.059519900406088 0.0392044833333333
0.0597203041111234 0.0389662666666666
0.0599207078161587 0.0387329166666666
0.0601211115211941 0.0385016833333333
0.0603215152262295 0.0382728499999999
0.0605219189312648 0.0380490833333332
0.0607223226363002 0.0378305166666666
0.0609227263413356 0.0376140333333332
0.0611231300463709 0.0374015499999999
0.0613235337514063 0.0371938999999999
0.0615239374564417 0.0369891833333332
0.0617243411614771 0.0367877666666666
0.0619247448665124 0.0365923166666666
0.0621251485715478 0.0363942166666666
0.0623255522765832 0.0361987
0.0625259559816185 0.0360091
0.0627263596866539 0.0358226333333334
0.0629267633916893 0.0356354333333333
0.0631271670967246 0.0354502166666666
0.06332757080176 0.0352685666666666
0.0635279745067954 0.0350914333333332
0.0637283782118307 0.0349159666666665
0.0639287819168661 0.0347445833333332
0.0641291856219015 0.0345740833333332
0.0643295893269368 0.0344061666666665
0.0645299930319722 0.0342429333333332
0.0647303967370076 0.0340823333333332
0.064930800442043 0.0339259499999999
0.0651312041470783 0.0337697833333332
0.0653316078521137 0.0336149333333332
0.0655320115571491 0.0334620833333332
0.0657324152621844 0.0333127833333332
0.0659328189672198 0.0331632666666666
0.0661332226722552 0.0330164833333333
0.0663336263772905 0.0328718833333332
0.0665340300823259 0.0327285666666666
0.0667344337873613 0.0325856499999999
0.0669348374923966 0.0324472333333332
0.067135241197432 0.0323078333333332
0.0673356449024674 0.0321719999999999
0.0675360486075028 0.0320347666666665
0.0677364523125381 0.0318974999999998
0.0679368560175735 0.0317604166666665
0.0681372597226089 0.0316246333333332
0.0683376634276442 0.0314914999999999
0.0685380671326796 0.0313584666666665
0.068738470837715 0.0312263499999998
0.0689388745427503 0.0310952166666665
0.0691392782477857 0.0309675333333331
0.0693396819528211 0.0308393999999999
0.0695400856578564 0.0307117666666665
0.0697404893628918 0.0305852833333332
0.0699408930679272 0.0304562666666666
0.0701412967729625 0.0303281499999999
0.0703417004779979 0.0302017333333332
0.0705421041830333 0.0300771499999999
0.0707425078880687 0.0299516166666666
0.070942911593104 0.0298262499999999
0.0711433152981394 0.0297038333333333
0.0713437190031748 0.0295818999999999
0.0715441227082101 0.02946025
0.0717445264132455 0.0293402166666666
0.0719449301182809 0.0292191666666667
0.0721453338233162 0.0290982166666667
0.0723457375283516 0.0289774
0.072546141233387 0.0288576666666667
0.0727465449384223 0.0287388
0.0729469486434577 0.0286194333333333
0.0731473523484931 0.0285015
0.0733477560535284 0.0283842666666666
0.0735481597585638 0.0282665666666666
0.0737485634635992 0.0281493666666666
0.0739489671686346 0.0280314499999998
0.0741493708736699 0.0279151333333332
0.0743497745787053 0.0277986999999998
0.0745501782837407 0.0276832166666665
0.074750581988776 0.0275691999999998
0.0749509856938114 0.0274539833333332
0.0751513893988468 0.0273382666666665
0.0753517931038821 0.0272248833333332
0.0755521968089175 0.0271118499999998
0.0757526005139529 0.0269983166666665
0.0759530042189882 0.0268843333333332
0.0761534079240236 0.0267724999999999
0.076353811629059 0.0266601333333332
0.0765542153340943 0.0265484166666665
0.0767546190391297 0.0264368333333331
0.0769550227441651 0.0263252833333332
0.0771554264492005 0.0262141166666665
0.0773558301542358 0.0261034666666665
0.0775562338592712 0.0259934833333332
0.0777566375643066 0.0258820833333332
0.0779570412693419 0.0257738333333332
0.0781574449743773 0.0256642166666665
0.0783578486794127 0.0255557666666665
0.078558252384448 0.0254474166666665
0.0787586560894834 0.0253409999999998
0.0789590597945188 0.0252323333333332
0.0791594634995541 0.0251259166666665
0.0793598672045895 0.0250197333333332
0.0795602709096249 0.0249120333333331
0.0797606746146603 0.0248056999999998
0.0799610783196956 0.0247002999999998
0.080161482024731 0.0245945499999998
0.0803618857297664 0.0244888833333331
0.0805622894348017 0.0243844166666665
0.0807626931398371 0.0242795666666664
0.0809630968448725 0.0241755166666664
0.0811635005499078 0.0240727499999998
0.0813639042549432 0.023968333333333
0.0815643079599786 0.023865633333333
0.0817647116650139 0.0237639499999996
0.0819651153700493 0.023661883333333
0.0821655190750847 0.023560583333333
0.08236592278012 0.0234614499999997
0.0825663264851554 0.0233592999999996
0.0827667301901908 0.023259183333333
0.0829671338952262 0.0231590666666663
0.0831675376002615 0.0230601499999997
0.0833679413052969 0.0229600166666664
0.0835683450103323 0.0228612166666664
0.0837687487153676 0.0227634999999997
0.083969152420403 0.0226668666666664
0.0841695561254384 0.022568783333333
0.0843699598304737 0.022471033333333
0.0845703635355091 0.022372783333333
0.0847707672405445 0.0222751666666664
0.0849711709455798 0.0221785833333331
0.0851715746506152 0.0220826833333331
0.0853719783556506 0.0219863666666664
0.0855723820606859 0.0218893333333331
0.0857727857657213 0.0217936333333331
0.0859731894707567 0.0216986999999997
0.0861735931757921 0.0216036833333331
0.0863739968808274 0.0215092166666664
0.0865744005858628 0.0214138666666663
0.0867748042908982 0.0213201999999997
0.0869752079959335 0.021226583333333
0.0871756117009689 0.0211338499999997
0.0873760154060043 0.021041183333333
0.0875764191110396 0.0209484333333331
0.087776822816075 0.0208569166666664
0.0879772265211104 0.0207639499999998
0.0881776302261457 0.0206731833333331
0.0883780339311811 0.0205814333333332
0.0885784376362165 0.0204905666666665
0.0887788413412519 0.0203994833333332
0.0889792450462872 0.0203086999999998
0.0891796487513226 0.0202183333333332
0.089380052456358 0.0201288333333333
0.0895804561613933 0.0200398833333333
0.0897808598664287 0.0199495333333333
0.0899812635714641 0.0198614833333333
0.0901816672764994 0.0197722333333332
0.0903820709815348 0.0196840833333333
0.0905824746865702 0.0195955666666666
0.0907828783916055 0.0195085833333333
0.0909832820966409 0.0194208666666666
0.0911836858016763 0.0193340166666667
0.0913840895067116 0.0192467000000001
0.091584493211747 0.0191598666666667
0.0917848969167824 0.0190739666666667
0.0919853006218178 0.0189871500000001
0.0921857043268531 0.0189017166666667
0.0923861080318885 0.0188144833333334
0.0925865117369239 0.0187290666666667
0.0927869154419592 0.0186446833333334
0.0929873191469946 0.0185604666666667
0.09318772285203 0.0184760833333333
0.0933881265570653 0.0183930666666666
0.0935885302621007 0.0183093666666666
0.0937889339671361 0.0182264833333333
0.0939893376721714 0.01814405
0.0941897413772068 0.01806115
0.0943901450822422 0.01797885
0.0945905487872775 0.0178960833333334
0.0947909524923129 0.0178138666666667
0.0949913561973483 0.0177321333333335
0.0951917599023837 0.0176501333333334
0.095392163607419 0.0175701666666668
0.0955925673124544 0.0174877666666667
0.0957929710174898 0.0174081833333334
0.0959933747225251 0.0173287666666667
0.0961937784275605 0.0172487
0.0963941821325959 0.0171697666666667
0.0965945858376312 0.0170917500000001
0.0967949895426666 0.0170122500000001
0.096995393247702 0.0169340166666667
0.0971957969527373 0.0168564833333333
0.0973962006577727 0.01677705
0.0975966043628081 0.0167007166666666
0.0977970080678435 0.0166219
0.0979974117728788 0.0165450333333333
0.0981978154779142 0.0164678166666666
0.0983982191829496 0.0163912833333333
0.0985986228879849 0.0163143499999999
0.0987990265930203 0.0162382333333333
0.0989994302980557 0.01616065
0.099199834003091 0.0160854666666667
0.0994002377081264 0.01600925
0.0996006414131618 0.0159334999999999
0.0998010451181971 0.0158586666666666
0.100001448823233 0.0157820499999999
0.100201852528268 0.0157080999999999
0.100402256233303 0.0156331999999999
0.100602659938339 0.0155599499999999
0.100803063643374 0.0154853833333332
0.101003467348409 0.0154127999999998
0.101203871053445 0.0153384499999998
0.10140427475848 0.0152653499999997
0.101604678463515 0.0151920833333331
0.101805082168551 0.0151193666666665
0.102005485873586 0.0150482499999998
0.102205889578622 0.0149761499999997
0.102406293283657 0.0149048666666665
0.102606696988692 0.0148322166666665
0.102807100693728 0.0147606166666665
0.103007504398763 0.0146904999999998
0.103207908103798 0.0146183333333332
0.103408311808834 0.0145484499999998
0.103608715513869 0.0144776833333331
0.103809119218905 0.0144089833333331
0.10400952292394 0.0143385499999997
0.104209926628975 0.0142697833333331
0.104410330334011 0.0141997666666664
0.104610734039046 0.0141306833333331
0.104811137744081 0.0140626999999998
0.105011541449117 0.0139934999999998
0.105211945154152 0.0139250166666665
0.105412348859187 0.0138567166666664
0.105612752564223 0.0137894166666664
0.105813156269258 0.0137210166666665
0.106013559974294 0.0136540166666664
0.106213963679329 0.0135872333333331
0.106414367384364 0.0135202499999998
0.1066147710894 0.0134540999999998
0.106815174794435 0.0133879999999998
0.10701557849947 0.0133218333333331
0.107215982204506 0.0132566666666665
0.107416385909541 0.0131908999999998
0.107616789614577 0.0131257499999998
0.107817193319612 0.0130606499999998
0.108017597024647 0.0129949833333332
0.108218000729683 0.0129303499999999
0.108418404434718 0.0128664333333331
0.108618808139753 0.0128010166666664
0.108819211844789 0.0127367833333331
0.109019615549824 0.0126736833333331
0.109220019254859 0.0126089499999997
0.109420422959895 0.0125462166666664
0.10962082666493 0.0124822333333331
0.109821230369966 0.0124194833333331
0.110021634075001 0.0123570833333331
0.110222037780036 0.0122940999999998
0.110422441485072 0.012231533333333
0.110622845190107 0.0121689999999998
0.110823248895142 0.0121080333333331
0.111023652600178 0.0120462999999997
0.111224056305213 0.0119840333333331
0.111424460010249 0.0119235999999997
0.111624863715284 0.0118628166666663
0.111825267420319 0.011802233333333
0.112025671125355 0.011741083333333
0.11222607483039 0.011680783333333
0.112426478535425 0.011621333333333
0.112626882240461 0.0115606666666663
0.112827285945496 0.0115006666666664
0.113027689650531 0.0114413499999997
0.113228093355567 0.0113824166666664
0.113428497060602 0.0113216499999997
0.113628900765638 0.0112635666666664
0.113829304470673 0.011204333333333
0.114029708175708 0.0111463833333331
0.114230111880744 0.0110868999999997
0.114430515585779 0.0110287666666663
0.114630919290814 0.0109713666666663
0.11483132299585 0.0109125999999996
0.115031726700885 0.0108570666666663
0.115232130405921 0.0107982666666663
0.115432534110956 0.010741783333333
0.115632937815991 0.0106841666666663
0.115833341521027 0.0106286499999996
0.116033745226062 0.0105702166666662
0.116234148931097 0.0105141666666663
0.116434552636133 0.010457533333333
0.116634956341168 0.0104008999999997
0.116835360046203 0.0103450499999997
0.117035763751239 0.0102893666666665
0.117236167456274 0.0102335499999998
0.11743657116131 0.0101782999999999
0.117636974866345 0.0101222999999999
0.11783737857138 0.0100676166666666
0.118037782276416 0.0100127999999999
0.118238185981451 0.00995754999999998
0.118438589686486 0.0099039666666666
0.118638993391522 0.00984973333333328
0.118839397096557 0.00979521666666661
0.119039800801593 0.00974191666666657
0.119240204506628 0.0096883499999999
0.119440608211663 0.00963433333333319
0.119641011916699 0.00958086666666658
0.119841415621734 0.00952866666666663
0.120041819326769 0.00947513333333327
0.120242223031805 0.00942401666666659
0.12044262673684 0.00937008333333322
0.120643030441876 0.00931844999999987
0.120843434146911 0.00926519999999986
0.121043837851946 0.00921426666666658
0.121244241556982 0.0091623833333333
0.121444645262017 0.00911079999999997
0.121645048967052 0.00905983333333327
0.121845452672088 0.00900829999999997
0.122045856377123 0.00895766666666664
0.122246260082158 0.00890619999999998
0.122446663787194 0.00885665000000002
0.122647067492229 0.0088056333333334
0.122847471197265 0.00875498333333335
0.1230478749023 0.00870490000000002
0.123248278607335 0.00865463333333338
0.123448682312371 0.00860506666666672
0.123649086017406 0.00855456666666676
0.123849489722441 0.00850453333333345
0.124049893427477 0.00845551666666677
0.124250297132512 0.00840586666666676
0.124450700837548 0.00835690000000011
0.124651104542583 0.00830833333333347
0.124851508247618 0.00825953333333351
0.125051911952654 0.00821130000000014
0.125252315657689 0.00816270000000019
0.125452719362724 0.00811535000000019
0.12565312306776 0.00806690000000021
0.125853526772795 0.00801961666666684
0.12605393047783 0.00797165000000022
0.126254334182866 0.00792443333333359
0.126454737887901 0.00787625000000025
0.126655141592937 0.00782963333333353
0.126855545297972 0.00778263333333351
0.127055949003007 0.00773673333333347
0.127256352708043 0.00768883333333348
0.127456756413078 0.00764340000000019
0.127657160118113 0.00759653333333354
0.127857563823149 0.00755020000000017
0.128057967528184 0.00750501666666681
0.12825837123322 0.00745853333333346
0.128458774938255 0.0074135500000001
0.12865917864329 0.00736908333333341
0.128859582348326 0.00732376666666679
0.129059986053361 0.00727885000000017
0.129260389758396 0.00723473333333347
0.129460793463432 0.00718988333333348
0.129661197168467 0.00714601666666681
0.129861600873502 0.00710090000000019
0.130062004578538 0.00705766666666685
0.130262408283573 0.00701350000000023
0.130462811988609 0.00696975000000022
0.130663215693644 0.00692615000000019
0.130863619398679 0.00688278333333348
0.131064023103715 0.00684035000000016
0.13126442680875 0.00679698333333345
0.131464830513785 0.00675393333333341
0.131665234218821 0.00671138333333343
0.131865637923856 0.00666933333333342
0.132066041628892 0.00662683333333347
0.132266445333927 0.00658478333333345
0.132466849038962 0.00654213333333342
0.132667252743998 0.00650075000000006
0.132867656449033 0.00645898333333339
0.133068060154068 0.0064169833333334
0.133268463859104 0.00637596666666673
0.133468867564139 0.00633441666666679
0.133669271269174 0.00629368333333347
0.13386967497421 0.00625330000000013
0.134070078679245 0.00621261666666684
0.134270482384281 0.00617240000000019
0.134470886089316 0.00613216666666683
0.134671289794351 0.00609241666666682
0.134871693499387 0.0060530166666668
0.135072097204422 0.00601200000000013
0.135272500909457 0.00597338333333342
0.135472904614493 0.00593311666666674
0.135673308319528 0.00589456666666677
0.135873712024564 0.00585525000000009
0.136074115729599 0.00581691666666673
0.136274519434634 0.00577830000000001
0.13647492313967 0.00573900000000005
0.136675326844705 0.00570075000000003
0.13687573054974 0.00566196666666674
0.137076134254776 0.00562395000000004
0.137276537959811 0.00558535000000004
0.137476941664847 0.00554833333333338
0.137677345369882 0.00550951666666666
0.137877749074917 0.00547244999999996
0.138078152779953 0.00543438333333335
0.138278556484988 0.00539748333333334
0.138478960190023 0.00536029999999998
0.138679363895059 0.00532368333333333
0.138879767600094 0.00528681666666664
0.139080171305129 0.00525076666666668
0.139280575010165 0.00521404999999997
0.1394809787152 0.00517801666666662
0.139681382420236 0.00514144999999999
0.139881786125271 0.00510593333333331
0.140082189830306 0.00506916666666668
0.140282593535342 0.00503474999999998
0.140482997240377 0.00499744999999996
0.140683400945412 0.00496314999999992
0.140883804650448 0.00492733333333328
0.141084208355483 0.0048918
0.141284612060519 0.00485729999999995
0.141485015765554 0.0048225833333333
0.141685419470589 0.00478793333333327
0.141885823175625 0.00475338333333331
0.14208622688066 0.00471968333333328
0.142286630585695 0.00468449999999998
0.142487034290731 0.00465081666666667
0.142687437995766 0.0046162833333333
0.142887841700801 0.00458284999999992
0.143088245405837 0.00454936666666661
0.143288649110872 0.00451578333333325
0.143489052815908 0.00448186666666661
0.143689456520943 0.0044487666666666
0.143889860225978 0.00441621666666658
0.144090263931014 0.00438289999999997
0.144290667636049 0.00435036666666666
0.144491071341084 0.00431806666666668
0.14469147504612 0.00428568333333335
0.144891878751155 0.00425283333333337
0.145092282456191 0.00422106666666666
0.145292686161226 0.00418825
0.145493089866261 0.00415690000000002
0.145693493571297 0.0041237833333333
0.145893897276332 0.00409289999999995
0.146094300981367 0.00406068333333331
0.146294704686403 0.00403025000000001
0.146495108391438 0.00399796666666663
0.146695512096473 0.00396793333333334
0.146895915801509 0.00393548333333338
0.147096319506544 0.0039058500000001
0.14729672321158 0.00387361666666675
0.147497126916615 0.0038444333333334
0.14769753062165 0.00381378333333338
0.147897934326686 0.00378280000000009
0.148098338031721 0.00375291666666677
0.148298741736756 0.00372165000000013
0.148499145441792 0.00369311666666683
0.148699549146827 0.00366243333333349
0.148899952851863 0.00363331666666677
0.149100356556898 0.00360380000000016
0.149300760261933 0.00357375000000015
0.149501163966969 0.00354510000000019
0.149701567672004 0.00351571666666683
0.149901971377039 0.00348698333333353
0.150102375082075 0.00345836666666688
0.15030277878711 0.00342941666666685
0.150503182492145 0.00340135000000019
0.150703586197181 0.00337283333333349
0.150903989902216 0.0033450833333335
0.151104393607252 0.00331721666666684
0.151304797312287 0.00328986666666686
0.151505201017322 0.00326171666666686
0.151705604722358 0.00323486666666684
0.151906008427393 0.00320843333333354
0.152106412132428 0.00318025000000022
0.152306815837464 0.00315386666666684
0.152507219542499 0.0031269833333335
0.152707623247535 0.00310013333333348
0.15290802695257 0.00307368333333347
0.153108430657605 0.00304671666666678
0.153308834362641 0.00302051666666681
0.153509238067676 0.00299466666666681
0.153709641772711 0.00296798333333348
0.153910045477747 0.00294236666666681
0.154110449182782 0.00291670000000011
0.154310852887817 0.00289041666666678
0.154511256592853 0.0028649666666668
0.154711660297888 0.00283886666666677
0.154912064002924 0.00281380000000009
0.155112467707959 0.00278771666666677
0.155312871412994 0.00276340000000008
0.15551327511803 0.00273806666666676
0.155713678823065 0.00271370000000004
0.1559140825281 0.00268888333333339
0.156114486233136 0.00266476666666671
0.156314889938171 0.00264036666666667
0.156515293643207 0.00261633333333333
0.156715697348242 0.00259204999999996
0.156916101053277 0.00256835
0.157116504758313 0.00254469999999996
0.157316908463348 0.00252094999999997
0.157517312168383 0.00249709999999992
0.157717715873419 0.00247421666666658
0.157918119578454 0.00244966666666657
0.158118523283489 0.00242673333333321
0.158318926988525 0.00240348333333318
0.15851933069356 0.00238009999999989
0.158719734398596 0.00235738333333324
0.158920138103631 0.00233434999999993
0.159120541808666 0.00231214999999996
0.159320945513702 0.00228929999999994
0.159521349218737 0.00226666666666664
0.159721752923772 0.00224463333333336
0.159922156628808 0.00222231666666672
0.160122560333843 0.0022004000000001
0.160322964038879 0.00217886666666678
0.160523367743914 0.00215713333333345
0.160723771448949 0.00213538333333341
0.160924175153985 0.00211348333333339
0.16112457885902 0.00209200000000009
0.161324982564055 0.00206966666666675
0.161525386269091 0.00204880000000007
0.161725789974126 0.00202703333333343
0.161926193679162 0.00200630000000013
0.162126597384197 0.00198525000000016
0.162327001089232 0.00196495000000019
0.162527404794268 0.0019440500000002
0.162727808499303 0.00192376666666683
0.162928212204338 0.00190300000000021
0.163128615909374 0.00188291666666685
0.163329019614409 0.00186233333333352
0.163529423319444 0.00184188333333357
0.16372982702448 0.00182190000000026
0.163930230729515 0.00180240000000031
0.164130634434551 0.0017825833333337
0.164331038139586 0.00176266666666702
0.164531441844621 0.00174321666666699
0.164731845549657 0.00172355000000035
0.164932249254692 0.0017040500000004
0.165132652959727 0.0016852333333337
0.165333056664763 0.00166565000000041
0.165533460369798 0.00164733333333378
0.165733864074834 0.00162805000000044
0.165934267779869 0.00160903333333373
0.166134671484904 0.00159025000000035
0.16633507518994 0.00157193333333372
0.166535478894975 0.00155361666666709
0.16673588260001 0.00153523333333372
0.166936286305046 0.0015171333333337
0.167136690010081 0.00149810000000039
0.167337093715116 0.00148071666666705
0.167537497420152 0.00146206666666704
0.167737901125187 0.00144521666666708
0.167938304830223 0.00142701666666711
0.168138708535258 0.00141036666666716
0.168339112240293 0.00139235000000049
0.168539515945329 0.00137580000000048
0.168739919650364 0.00135850000000048
0.168940323355399 0.00134165000000053
0.169140727060435 0.00132443333333387
0.16934113076547 0.00130773333333389
0.169541534470506 0.00129153333333387
0.169741938175541 0.00127450000000051
0.169942341880576 0.00125791666666719
0.170142745585612 0.00124141666666722
0.170343149290647 0.00122510000000053
0.170543552995682 0.00120956666666716
0.170743956700718 0.00119361666666717
0.170944360405753 0.00117746666666718
0.171144764110788 0.00116251666666722
0.171345167815824 0.00114705000000059
0.171545571520859 0.00113135000000064
0.171745975225895 0.00111646666666732
0.17194637893093 0.00110026666666729
0.172146782635965 0.00108580000000058
0.172347186341001 0.00107056666666727
0.172547590046036 0.00105540000000059
0.172747993751071 0.00104040000000061
0.172948397456107 0.00102538333333391
0.173148801161142 0.00101078333333393
0.173349204866178 0.000995716666667312
0.173549608571213 0.000981116666667337
0.173750012276248 0.000967266666667355
0.173950415981284 0.000952833333334069
0.174150819686319 0.000939050000000718
0.174351223391354 0.000925483333334087
0.17455162709639 0.00091160000000079
0.174752030801425 0.000898016666667445
0.17495243450646 0.0008844333333341
0.175152838211496 0.000870566666667405
0.175353241916531 0.000857550000000762
0.175553645621567 0.000844816666667469
0.175754049326602 0.000831000000000803
0.175954453031637 0.000818000000000763
0.176154856736673 0.000805000000000722
0.176355260441708 0.000792250000000716
0.176555664146743 0.0007796666666674
0.176756067851779 0.0007671166666674
0.176956471556814 0.000754583333334113
0.17715687526185 0.000742500000000756
0.177357278966885 0.000730383333334084
0.17755768267192 0.000717750000000739
0.177758086376956 0.000706266666667399
0.177958490081991 0.00069383333333406
0.178158893787026 0.000682316666667404
0.178359297492062 0.000670150000000702
0.178559701197097 0.000658900000000684
0.178760104902132 0.00064650000000066
0.178960508607168 0.000635200000000613
0.179160912312203 0.000623616666667326
0.179361316017239 0.000611683333333946
0.179561719722274 0.000600433333333927
0.179762123427309 0.00058930000000057
0.179962527132345 0.000578266666667271
0.18016293083738 0.000567100000000598
0.180363334542415 0.000556900000000637
0.180563738247451 0.000545250000000608
0.180764141952486 0.000535533333333893
0.180964545657522 0.000524716666667202
0.181164949362557 0.000514083333333915
0.181365353067592 0.000504133333333878
0.181565756772628 0.000493816666667257
0.181766160477663 0.000483566666667268
0.181966564182698 0.000473516666667284
0.182166967887734 0.000463533333333932
0.182367371592769 0.000453566666667293
0.182567775297804 0.000443750000000631
0.18276817900284 0.000433933333333969
0.182968582707875 0.000424183333333938
0.183168986412911 0.000415050000000639
0.183369390117946 0.000405300000000608
0.183569793822981 0.000396316666667285
0.183770197528017 0.000386650000000599
0.183970601233052 0.000377783333333936
0.184171004938087 0.000369033333333935
0.184371408643123 0.000360300000000646
0.184571812348158 0.000350966666667341
0.184772216053194 0.000343083333333993
0.184972619758229 0.000334166666667302
0.185173023463264 0.00032586666666734
0.1853734271683 0.000317416666667292
0.185573830873335 0.000309350000000652
0.18577423457837 0.000301333333333931
0.185974638283406 0.000293750000000648
0.186175041988441 0.000285600000000663
0.186375445693477 0.000278150000000643
0.186575849398512 0.000270533333333933
0.186776253103547 0.000263166666667258
0.186976656808583 0.000255716666667238
0.187177060513618 0.000248566666667283
0.187377464218653 0.000241333333333982
0.187577867923689 0.000234616666667353
0.187778271628724 0.000227666666667403
0.187978675333759 0.000220883333334032
0.188179079038795 0.000214466666667357
0.18837948274383 0.000207766666667331
0.188579886448866 0.000201416666667287
0.188780290153901 0.000194916666667266
0.188980693858936 0.000188833333333971
0.189181097563972 0.000182750000000675
0.189381501269007 0.000176766666667327
0.189581904974042 0.000170516666667342
0.189782308679078 0.000164416666667333
0.189982712384113 0.000159050000000716
0.190183116089149 0.000153133333333999
0.190383519794184 0.000147850000000616
0.190583923499219 0.000142650000000577
0.190784327204255 0.000137633333333942
0.19098473090929 0.000132516666667248
0.191185134614325 0.000127433333333871
0.191385538319361 0.000122266666667259
0.191585942024396 0.000117316666667255
0.191786345729431 0.000112533333333942
0.191986749434467 0.000107883333333891
0.192187153139502 0.000103433333333847
};
\addlegendentry{Ideal}

\addplot [semithick, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00628200523998188 0.5172301
0.0125640104799638 0.36605408
0.0188460157199456 0.27701274
0.0251280209599275 0.20832248
0.0314100261999094 0.15450344
0.0376920314398913 0.11227654
0.0439740366798732 0.0816995200000001
0.0502560419198551 0.0605429200000002
0.0565380471598369 0.0466293800000002
0.0628200523998188 0.0384575200000001
0.0691020576398007 0.0333509400000002
0.0753840628797826 0.0293818200000001
0.0816660681197645 0.0258393800000001
0.0879480733597463 0.0226467400000001
0.0942300785997282 0.0197626800000001
0.10051208383971 0.0171576200000001
0.106794089079692 0.0148020600000001
0.113076094319674 0.01268992
0.119358099559656 0.01080152
0.125640104799638 0.00911042000000006
0.13192211003962 0.00759426000000007
0.138204115279601 0.0062537800000001
0.144486120519583 0.00508464000000008
0.150768125759565 0.00406998000000014
0.157050130999547 0.00320036000000012
0.163332136239529 0.00246608000000015
0.169614141479511 0.00185886000000013
0.175896146719493 0.00138028000000012
0.182178151959475 0.00102204000000017
0.188460157199456 0.000772580000000134
0.194742162439438 0.000617540000000139
0.20102416767942 0.000555580000000111
0.207306172919402 0.000553020000000126
0.213588178159384 0.000550640000000158
0.219870183399366 0.000548400000000115
0.226152188639348 0.00054586000000012
0.23243419387933 0.000543800000000094
0.238716199119312 0.000541420000000126
0.244998204359293 0.000539440000000169
0.251280209599275 0.0005370600000002
0.257562214839257 0.000534440000000247
0.263844220079239 0.000532280000000274
0.270126225319221 0.000530200000000258
0.276408230559203 0.000528440000000296
0.282690235799185 0.000526820000000261
0.288972241039167 0.000524820000000314
0.295254246279148 0.000517460000000303
0.30153625151913 0.000512420000000291
0.307818256759112 0.000510900000000314
0.314100261999094 0.000509620000000321
0.320382267239076 0.000508140000000323
0.326664272479058 0.000506600000000357
0.33294627771904 0.000504920000000353
0.339228282959022 0.000502920000000406
0.345510288199003 0.000502040000000425
0.351792293438985 0.000501400000000429
0.358074298678967 0.000500660000000375
0.364356303918949 0.000499900000000331
0.370638309158931 0.000499200000000366
0.376920314398913 0.000498440000000322
0.383202319638895 0.000497800000000326
0.389484324878877 0.000497020000000292
0.395766330118859 0.000496260000000248
0.40204833535884 0.000495660000000231
0.408330340598822 0.000495140000000283
0.414612345838804 0.000494480000000297
0.420894351078786 0.000493520000000247
0.427176356318768 0.000493000000000299
0.43345836155875 0.00049246000000025
0.439740366798732 0.000491900000000212
0.446022372038714 0.000488580000000183
0.452304377278695 0.000487980000000166
0.458586382518677 0.000487360000000159
0.464868387758659 0.0004868600000002
0.471150392998641 0.000486280000000172
0.477432398238623 0.000485600000000197
0.483714403478605 0.00048500000000018
0.489996408718587 0.000484360000000184
0.496278413958569 0.000483620000000129
0.502560419198551 0.000482560000000132
0.508842424438532 0.000481680000000151
0.515124429678514 0.000481080000000134
0.521406434918496 0.000479680000000093
0.527688440158478 0.000478580000000117
0.53397044539846 0.000477400000000072
0.540252450638442 0.000476440000000022
};
\addlegendentry{CICA, N=25}

\addplot [semithick, dashed, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00648111523196462 0.5167071
0.0129622304639292 0.366349366666667
0.0194433456958939 0.276235483333333
0.0259244609278585 0.206681816666667
0.0324055761598231 0.152377816666667
0.0388866913917877 0.109643616666667
0.0453678066237523 0.0788799999999998
0.0518489218557169 0.0586258833333332
0.0583300370876816 0.0460011166666665
0.0648111523196462 0.0383588333333331
0.0712922675516108 0.0334378999999998
0.0777733827835754 0.0293745999999998
0.08425449801554 0.0257515166666664
0.0907356132475046 0.0225093166666664
0.0972167284794692 0.0195893999999998
0.103697843711434 0.0169723499999997
0.110178958943398 0.0146286833333331
0.116660074175363 0.0125289499999998
0.123141189407328 0.0106498333333331
0.129622304639292 0.00896211666666646
0.136103419871257 0.00749188333333317
0.142584535103222 0.00621131666666652
0.149065650335186 0.00510281666666657
0.155546765567151 0.00414749999999986
0.162027880799115 0.00334561666666655
0.16850899603108 0.00269183333333323
0.174990111263045 0.00216633333333327
0.181471226495009 0.00176856666666658
0.187952341726974 0.00148598333333327
0.194433456958938 0.00131306666666664
0.200914572190903 0.00124970000000002
0.207395687422868 0.00124619999999998
0.213876802654832 0.00124305000000002
0.220357917886797 0.00123968333333335
0.226839033118762 0.00123594999999999
0.233320148350726 0.00123169999999995
0.239801263582691 0.00122843333333333
0.246282378814655 0.00122493333333329
0.25276349404662 0.00122121666666664
0.259244609278585 0.00121609999999994
0.265725724510549 0.0012122166666666
0.272206839742514 0.00120749999999992
0.278687954974479 0.00120416666666656
0.285169070206443 0.00120124999999993
0.291650185438408 0.00119028333333326
0.298131300670372 0.00118744999999998
0.304612415902337 0.00117633333333333
0.311093531134302 0.00117405000000004
0.317574646366266 0.00116646666666675
0.324055761598231 0.0011640666666668
0.330536876830195 0.00116161666666681
0.33701799206216 0.00115905000000016
0.343499107294125 0.00115666666666681
0.349980222526089 0.00115516666666682
0.356461337758054 0.00114818333333344
0.362942452990019 0.00114665000000014
0.369423568221983 0.00114551666666685
0.375904683453948 0.00114193333333357
0.382385798685912 0.00114045000000018
0.388866913917877 0.00113901666666683
0.395348029149842 0.00113540000000012
0.401829144381806 0.00113420000000009
0.408310259613771 0.00113276666666673
0.414791374845735 0.00113150000000006
0.4212724900777 0.00112988333333341
0.427753605309665 0.00112868333333338
0.434234720541629 0.00112753333333337
0.440715835773594 0.00112623333333339
0.447196951005559 0.00112506666666667
0.453678066237523 0.00112391666666667
0.460159181469488 0.00112270000000003
0.466640296701452 0.0011215
0.473121411933417 0.00112051666666668
0.479602527165382 0.00111925000000002
0.486083642397346 0.0011182666666667
0.492564757629311 0.00111695000000001
0.499045872861275 0.00111571666666666
0.50552698809324 0.00111441666666667
0.512008103325205 0.0011133166666667
0.518489218557169 0.00111216666666669
0.524970333789134 0.00111064999999999
0.531451449021099 0.00110928333333338
0.537932564253063 0.00110779999999999
};
\addlegendentry{CICA, N=30}


\addplot [thick, dotted, red, mark=*, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00793992160044637 0.483024428571429
0.0158798432008927 0.335551085714286
0.0238197648013391 0.239197528571429
0.0317596864017855 0.167075957142857
0.0396996080022319 0.113377785714286
0.0476395296026782 0.0775423285714284
0.0555794512031246 0.0561004714285712
0.063519372803571 0.044306814285714
0.0714592944040174 0.0375771285714284
0.0793992160044637 0.0323070285714284
0.0873391376049101 0.0277696285714284
0.0952790592053565 0.0238076999999999
0.103218980805803 0.0203865142857141
0.111158902406249 0.017400757142857
0.119098824006696 0.014826057142857
0.127038745607142 0.0126147428571427
0.134978667207588 0.0107301285714284
0.142918588808035 0.00913091428571411
0.150858510408481 0.00780059999999982
0.158798432008927 0.00669977142857126
0.166738353609374 0.00581131428571413
0.17467827520982 0.00513104285714272
0.182618196810267 0.00463928571428562
0.190558118410713 0.00432232857142845
0.198498040011159 0.00416155714285704
0.206437961611606 0.00413657142857138
0.214377883212052 0.00412131428571427
0.222317804812498 0.00410408571428567
0.230257726412945 0.0040886
0.238197648013391 0.00407659999999999
0.246137569613838 0.00406267142857142
0.254077491214284 0.00404702857142858
0.26201741281473 0.00403100000000001
0.269957334415177 0.00401470000000004
0.277897256015623 0.00399861428571435
0.285837177616069 0.0039839285714286
0.293777099216516 0.00394441428571435
0.301717020816962 0.00389227142857151
0.309656942417409 0.00388131428571437
0.317596864017855 0.00385678571428583
0.325536785618301 0.00384787142857157
0.333476707218748 0.00383922857142871
0.341416628819194 0.0038277000000001
0.34935655041964 0.00382122857142864
0.357296472020087 0.00381074285714289
0.365236393620533 0.00380384285714286
0.373176315220979 0.00379591428571424
0.381116236821426 0.00378154285714283
0.389056158421872 0.00377512857142859
0.396996080022319 0.00376470000000007
0.404936001622765 0.00375827142857155
0.412875923223211 0.00375371428571436
0.420815844823658 0.00374372857142868
0.428755766424104 0.00373918571428578
0.43669568802455 0.00373457142857148
0.444635609624997 0.00372958571428572
0.452575531225443 0.00372224285714284
0.46051545282589 0.00371744285714282
0.468455374426336 0.00371279999999996
0.476395296026782 0.0037074857142857
0.484335217627229 0.00370254285714289
0.492275139227675 0.0036975142857143
0.500215060828122 0.0036925571428571
0.508154982428568 0.00368725714285711
0.516094904029014 0.00368002857142857
0.524034825629461 0.00367390000000001
0.531974747229907 0.00366854285714291
0.539914668830353 0.00366110000000008
0.5478545904308 0.00365290000000007
0.555794512031246 0.00364750000000003
0.563734433631692 0.00361544285714288
};
\addlegendentry{CICA, N=35}

\addplot [semithick, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00801737630242883 0.45114864
0.0160347526048577 0.31385306
0.0240521289072865 0.22198028
0.0320695052097153 0.15538746
0.0400868815121442 0.10792782
0.048104257814573 0.0775322000000001
0.0561216341170018 0.0593028800000001
0.0641390104194307 0.04982078
0.0721563867218595 0.04433896
0.0801737630242883 0.03983252
0.0881911393267172 0.0358727200000001
0.096208515629146 0.0323957200000001
0.104225891931575 0.0293350600000001
0.112243268234004 0.0266484800000001
0.120260644536432 0.02431088
0.128278020838861 0.0222690200000001
0.13629539714129 0.02049478
0.144312773443719 0.0189909
0.152330149746148 0.01773134
0.160347526048577 0.01670006
0.168364902351006 0.0158792800000001
0.176382278653434 0.0152624400000001
0.184399654955863 0.0148355400000001
0.192417031258292 0.0145772000000001
0.200434407560721 0.0144660400000001
0.20845178386315 0.0144594200000001
0.216469160165578 0.0144519200000001
0.224486536468007 0.01444464
0.232503912770436 0.01443762
0.240521289072865 0.0144297400000001
0.248538665375294 0.01442224
0.256556041677723 0.0144136
0.264573417980151 0.01440478
0.27259079428258 0.01439348
0.280608170585009 0.0143728599999999
0.288625546887438 0.0143539799999999
0.296642923189867 0.0142453799999999
0.304660299492296 0.0140722399999998
0.312677675794724 0.0140029399999998
0.320695052097153 0.0139954999999998
0.328712428399582 0.0139606199999999
0.336729804702011 0.0139552199999998
0.34474718100444 0.0139102599999998
0.352764557306869 0.0139049999999998
0.360781933609298 0.0138635999999999
0.368799309911726 0.0138584799999999
0.376816686214155 0.0138238199999999
0.384834062516584 0.0138188199999999
0.392851438819013 0.0138138399999999
0.400868815121442 0.0137848799999999
0.408886191423871 0.0137798199999999
0.416903567726299 0.0137741999999998
0.424920944028728 0.0137449999999999
0.432938320331157 0.0137401399999999
0.440955696633586 0.0137343799999999
0.448973072936015 0.0137193999999999
0.456990449238444 0.0137138999999999
0.465007825540872 0.0137080199999999
0.473025201843301 0.0137019399999999
0.48104257814573 0.0136832399999999
0.489059954448159 0.0136779399999999
0.497077330750588 0.0136718399999999
0.505094707053017 0.0136657599999999
0.513112083355445 0.0136498999999999
0.521129459657874 0.0136443999999999
0.529146835960303 0.0136361799999999
0.537164212262732 0.0136282999999999
0.545181588565161 0.0136089799999999
0.553198964867589 0.0135959999999998
0.561216341170018 0.0134922399999998
0.569233717472447 0.0134826599999999
};
\addlegendentry{FP, N=25}

\addplot [semithick, dashed, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00816899532669777 0.454636616666667
0.0163379906533955 0.3202814
0.0245069859800933 0.228971083333333
0.0326759813067911 0.164086766666667
0.0408449766334889 0.117430516666667
0.0490139719601866 0.0881397166666669
0.0571829672868844 0.0717605166666668
0.0653519626135822 0.0630575833333334
0.07352095794028 0.0577830500000001
0.0816899532669778 0.0533300666666667
0.0898589485936755 0.0494300833333334
0.0980279439203733 0.0460057500000001
0.106196939247071 0.0430082000000001
0.114365934573769 0.0403762333333334
0.122534929900467 0.0380706000000001
0.130703925227164 0.0360676333333334
0.138872920553862 0.0343609666666668
0.14704191588056 0.0329207166666667
0.155210911207258 0.0317093666666668
0.163379906533956 0.0307260833333335
0.171548901860653 0.0299648666666669
0.179717897187351 0.0293987166666668
0.187886892514049 0.0290155833333335
0.196055887840747 0.0288086833333335
0.204224883167444 0.0287580666666669
0.212393878494142 0.0287408333333335
0.22056287382084 0.0287239500000002
0.228731869147538 0.0287064833333335
0.236900864474235 0.0286895833333335
0.245069859800933 0.0286717000000002
0.253238855127631 0.0286540000000002
0.261407850454329 0.0286352333333335
0.269576845781027 0.0286147833333336
0.277745841107724 0.0285880666666669
0.285914836434422 0.0285498666666669
0.29408383176112 0.0283036000000002
0.302252827087818 0.0280165500000003
0.310421822414515 0.0280002833333336
0.318590817741213 0.0278662500000003
0.326759813067911 0.0277878500000003
0.334928808394609 0.0277753000000003
0.343097803721307 0.027713666666667
0.351266799048004 0.027701666666667
0.359435794374702 0.0275939500000003
0.3676047897014 0.0275822000000003
0.375773785028098 0.0274970333333336
0.383942780354795 0.0274856166666669
0.392111775681493 0.0274745166666669
0.400280771008191 0.0274000000000002
0.408449766334889 0.0273888166666668
0.416618761661587 0.0273777000000002
0.424787756988284 0.0273344833333335
0.432956752314982 0.0273235666666669
0.44112574764168 0.0273123333333336
0.449294742968378 0.0272673166666669
0.457463738295075 0.0272555500000002
0.465632733621773 0.0272435000000002
0.473801728948471 0.0272316000000002
0.481970724275169 0.0271865000000002
0.490139719601866 0.0271745833333336
0.498308714928564 0.0271619000000002
0.506477710255262 0.0271494833333336
0.51464670558196 0.0271268833333336
0.522815700908658 0.0271131166666669
0.530984696235355 0.0270971333333336
0.539153691562053 0.027075216666667
0.547322686888751 0.027048766666667
0.555491682215449 0.027027116666667
0.563660677542146 0.0267907833333337
0.571829672868844 0.0267771833333338
0.579998668195542 0.0267639666666671
0.58816766352224 0.0264842000000005
0.596336658848938 0.0264723666666672
};
\addlegendentry{FP, N=30}

\addplot [thick, dotted, forestgreen4416044, mark=|, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00816899529663471 0.4667363
0.0163379905932694 0.335195585714286
0.0245069858899041 0.246159471428571
0.0326759811865388 0.182216171428571
0.0408449764831735 0.137235857142857
0.0490139717798082 0.108935228571428
0.057182967076443 0.0929770999999999
0.0653519623730777 0.0846212999999999
0.0735209576697124 0.0794756999999999
0.0816899529663471 0.0750766428571428
0.0898589482629818 0.071209557142857
0.0980279435596165 0.0678136142857142
0.106196938856251 0.0648313857142856
0.114365934152886 0.0622245142857142
0.122534929449521 0.0599590428571427
0.130703924746155 0.0580187428571427
0.13887292004279 0.0563411999999999
0.147041915339425 0.0549231999999998
0.155210910636059 0.0537348142857141
0.163379905932694 0.0527583285714284
0.171548901229329 0.0519870999999998
0.179717896525964 0.051415657142857
0.187886891822598 0.0510283714285713
0.196055887119233 0.0508061857142856
0.204224882415868 0.0507434571428571
0.212393877712502 0.0507134142857143
0.220562873009137 0.0506832571428572
0.228731868305772 0.0506532428571429
0.236900863602407 0.0506228571428572
0.245069858899041 0.0505913857142858
0.253238854195676 0.050558842857143
0.261407849492311 0.050525642857143
0.269576844788945 0.0504906714285716
0.27774584008558 0.0504400714285715
0.285914835382215 0.0503684714285716
0.294083830678849 0.049942642857143
0.302252825975484 0.049377342857143
0.310421821272119 0.0493474000000002
0.318590816568754 0.0491500285714287
0.326759811865388 0.0490178000000001
0.334928807162023 0.048994942857143
0.343097802458658 0.0488769428571431
0.351266797755292 0.0488544571428573
0.359435793051927 0.0487055571428573
0.367604788348562 0.0486848000000002
0.375773783645197 0.0485638857142859
0.383942778941831 0.0485427000000003
0.392111774238466 0.0485225000000002
0.400280769535101 0.0483952428571431
0.408449764831735 0.0483746285714288
0.41661876012837 0.0483537000000003
0.424787755425005 0.0482581571428574
0.43295675072164 0.0482376142857146
0.441125746018274 0.0482169285714289
0.449294741314909 0.0481341857142861
0.457463736611544 0.0481125714285718
0.465632731908178 0.0480910000000004
0.473801727204813 0.0480683571428576
0.481970722501448 0.0479940285714291
0.490139717798083 0.0479722571428577
0.498308713094717 0.0479497142857148
0.506477708391352 0.0479272000000005
0.514646703687987 0.0478783428571433
0.522815698984621 0.0478527000000004
0.530984694281256 0.0478234142857147
0.539153689577891 0.0477815428571432
};
\addlegendentry{FP, N=35}


\addplot [semithick, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00628114955708847 0.69246748
0.0125622991141769 0.46452976
0.0188434486712654 0.32348528
0.0251245982283539 0.2329071
0.0314057477854424 0.17004984
0.0376868973425308 0.12411372
0.0439680468996193 0.0910804
0.0502491964567078 0.0680227
0.0565303460137963 0.05252024
0.0628114955708847 0.04226862
0.0690926451279732 0.03543822
0.0753737946850617 0.03044094
0.0816549442421501 0.02640638
0.0879360937992386 0.02289984
0.0942172433563271 0.0198430000000001
0.100498392913416 0.0171811000000001
0.106779542470504 0.01477832
0.113060692027593 0.0126423
0.119341841584681 0.01074142
0.125622991141769 0.00903109999999996
0.131904140698858 0.0075203399999999
0.138185290255946 0.00616641999999989
0.144466439813035 0.00498459999999989
0.150747589370123 0.00397457999999995
0.157028738927212 0.00309159999999997
0.1633098884843 0.00235074000000002
0.169591038041389 0.00174772000000001
0.175872187598477 0.00126210000000004
0.182153337155566 0.000890700000000022
0.188434486712654 0.000614200000000009
0.194715636269743 0.000431839999999961
0.200996785826831 0.000340799999999919
0.20727793538392 0.000318179999999946
0.213559084941008 0.000300739999999911
0.219840234498097 0.000283739999999866
0.226121384055185 0.000267559999999833
};
\addlegendentry{RR I=5, N=25}

\addplot [semithick, dashed, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00650887739912548 0.782023333333333
0.013017754798251 0.593316866666667
0.0195266321973764 0.445828716666667
0.0260355095965019 0.336477716666667
0.0325443869956274 0.25597775
0.0390532643947529 0.196655716666667
0.0455621417938784 0.153017066666667
0.0520710191930039 0.121189366666667
0.0585798965921293 0.0983192833333334
0.0650887739912548 0.0815989166666667
0.0715976513903803 0.0692292500000001
0.0781065287895058 0.0596624333333334
0.0846154061886313 0.0519961666666667
0.0911242835877567 0.0457304333333334
0.0976331609868822 0.04035835
0.104142038386008 0.0357261833333333
0.110650915785133 0.0317532166666666
0.117159793184259 0.0282978833333333
0.123668670583384 0.0253089
0.13017754798251 0.0226911666666666
0.136686425381635 0.0203627166666666
0.143195302780761 0.0183185499999999
0.149704180179886 0.0165360166666666
0.156213057579012 0.0150002499999999
0.162721934978137 0.0136715166666665
0.169230812377263 0.0125136166666665
0.175739689776388 0.0115411333333332
0.182248567175513 0.0107207666666665
0.188757444574639 0.0100505166666666
0.195266321973764 0.00951434999999989
0.20177519937289 0.00910559999999994
0.208284076772015 0.00878773333333327
0.214792954171141 0.00850854999999995
0.221301831570266 0.00824514999999992
0.227810708969392 0.00800029999999996
};
\addlegendentry{RR I=5, N=30}

\addplot [thick, dotted, deepblue, mark=square, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00657071791100632 0.875546885714286
0.0131414358220126 0.7600596
0.0197121537330189 0.656099785714286
0.0262828716440253 0.566364157142857
0.0328535895550316 0.490405728571429
0.0394243074660379 0.427181914285714
0.0459950253770442 0.375134128571429
0.0525657432880505 0.332436642857143
0.0591364611990568 0.297455742857143
0.0657071791100632 0.268866271428572
0.0722778970210695 0.2452773
0.0788486149320758 0.225670285714286
0.0854193328430821 0.2090218
0.0919900507540884 0.194701285714286
0.0985607686650947 0.182189471428572
0.105131486576101 0.171217671428572
0.111702204487107 0.161438842857143
0.118272922398114 0.152819057142857
0.12484364030912 0.145145257142858
0.131414358220126 0.138228128571429
0.137985076131133 0.132091828571429
0.144555794042139 0.126543828571429
0.151126511953145 0.121555714285715
0.157697229864152 0.117053614285715
0.164267947775158 0.1128529
0.170838665686164 0.109091657142858
0.177409383597171 0.105672414285715
0.183980101508177 0.1025819
0.190550819419183 0.0997788000000004
0.197121537330189 0.097302928571429
0.203692255241196 0.0951028857142862
0.210262973152202 0.093082928571429
0.216833691063208 0.0912088428571433
0.223404408974215 0.0893920428571433
};
\addlegendentry{RR I=5, N=35}



\addplot [semithick, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000200994407026127 0.9805488
0.000401988245938862 0.96108704
0.000602982084851597 0.9418337
0.000803975923764332 0.92264036
0.00100496976267707 0.9035331
0.0012059636015898 0.88464612
0.00140695744050254 0.86591724
0.00160795127941527 0.84745314
0.00180894511832801 0.82917468
0.00200993895724074 0.81112904
0.00221093279615348 0.79338072
0.00241192663506621 0.77595206
0.00261292047397895 0.75890324
0.00281391431289168 0.74225358
0.00301490815180442 0.72596452
0.00321590199071715 0.70994266
0.00341689582962989 0.69434396
0.00361788966854262 0.67916304
0.00381888350745536 0.66448716
0.0040198773463681 0.650306
0.00422087118528083 0.63655792
0.00442186502419357 0.6231684
0.0046228588631063 0.61028348
0.00482385270201904 0.59789024
0.00502484654093177 0.58598296
0.00522584037984451 0.57452414
0.00542683421875724 0.56349082
0.00562782805766998 0.55289766
0.00582882189658271 0.54281834
0.00602981573549545 0.53318478
0.00623080957440818 0.52389616
0.00643180341332092 0.5150047
0.00663279725223365 0.50647566
0.00683379109114639 0.49834856
0.00703478493005912 0.49054072
0.00723577876897186 0.48305682
0.00743677260788459 0.47584834
0.00763776644679733 0.46895506
0.00783876028571006 0.46233882
0.0080397541246228 0.45604502
0.00824074796353553 0.4499949
0.00844174180244827 0.4442135
0.008642735641361 0.43863156
0.00884372948027374 0.4332431
0.00904472331918648 0.42802942
0.00924571715809921 0.42297694
0.00944671099701195 0.41811634
0.00964770483592468 0.41343208
0.00984869867483741 0.40888572
0.0100496925137502 0.40447898
0.0102506863526629 0.4001807
0.0104516801915756 0.39604036
0.0106526740304884 0.39201602
0.0108536678694011 0.38808548
0.0110546617083138 0.3842442
0.0112556555472266 0.38050038
0.0114566493861393 0.3768155
0.011657643225052 0.37321254
0.0118586370639648 0.36967776
0.0120596309028775 0.3661921
0.0122606247417902 0.36276248
0.012461618580703 0.3593937
0.0126626124196157 0.35605588
0.0128636062585284 0.35278796
0.0130646000974412 0.34955868
0.0132655939363539 0.3463734
0.0134665877752666 0.34320342
0.0136675816141794 0.34008456
0.0138685754530921 0.33700644
0.0140695692920049 0.33394142
0.0142705631309176 0.33090086
0.0144715569698303 0.32792232
0.0146725508087431 0.32495554
0.0148735446476558 0.32201758
0.0150745384865685 0.31909454
0.0152755323254813 0.31618522
0.015476526164394 0.3133082
0.0156775200033067 0.31044784
0.0158785138422195 0.30762224
0.0160795076811322 0.30484848
0.0162805015200449 0.3020871
0.0164814953589577 0.29935408
0.0166824891978704 0.2966376
0.0168834830367831 0.29395632
0.0170844768756959 0.29131168
0.0172854707146086 0.28867946
0.0174864645535214 0.28609454
0.0176874583924341 0.28351654
0.0178884522313468 0.28096158
0.0180894460702596 0.27840952
0.0182904399091723 0.2758736
0.018491433748085 0.2733784
0.0186924275869978 0.27089236
0.0188934214259105 0.26840686
0.0190944152648232 0.26595536
0.019295409103736 0.26353598
0.0194964029426487 0.26111726
0.0196973967815614 0.25873244
0.0198983906204742 0.25633494
0.0200993844593869 0.2539696
0.0203003782982996 0.25163496
0.0205013721372124 0.24933264
0.0207023659761251 0.24702764
0.0209033598150379 0.24475564
0.0211043536539506 0.24249172
0.0213053474928633 0.24024704
0.0215063413317761 0.23800784
0.0217073351706888 0.23577618
0.0219083290096015 0.23360244
0.0221093228485143 0.23143334
0.022310316687427 0.22927388
0.0225113105263397 0.22712668
0.0227123043652525 0.22499708
0.0229132982041652 0.22288628
0.0231142920430779 0.22079584
0.0233152858819907 0.21871872
0.0235162797209034 0.2166824
0.0237172735598161 0.2146439
0.0239182673987289 0.21264116
0.0241192612376416 0.21065336
0.0243202550765543 0.20870238
0.0245212489154671 0.20676128
0.0247222427543798 0.20484976
0.0249232365932926 0.20292774
0.0251242304322053 0.201009
0.025325224271118 0.19911026
0.0255262181100308 0.19722136
0.0257272119489435 0.19533104
0.0259282057878562 0.19346556
0.026129199626769 0.19160758
0.0263301934656817 0.18977
0.0265311873045944 0.18793916
0.0267321811435072 0.18612086
0.0269331749824199 0.18432224
0.0271341688213326 0.18254732
0.0273351626602454 0.1807835
0.0275361564991581 0.17902784
0.0277371503380708 0.1772813
0.0279381441769836 0.17554016
0.0281391380158963 0.17382916
0.0283401318548091 0.17213336
0.0285411256937218 0.17045068
0.0287421195326345 0.16878832
0.0289431133715473 0.16716012
0.02914410721046 0.16552044
0.0293451010493727 0.16388422
0.0295460948882855 0.16224784
0.0297470887271982 0.16062664
0.0299480825661109 0.1590273
0.0301490764050237 0.1574475
0.0303500702439364 0.15587334
0.0305510640828491 0.15433136
0.0307520579217619 0.15279476
0.0309530517606746 0.15127076
0.0311540455995873 0.14974636
0.0313550394385001 0.14825266
0.0315560332774128 0.14677514
0.0317570271163255 0.14532802
0.0319580209552383 0.1439096
0.032159014794151 0.14249448
0.0323600086330638 0.14106038
0.0325610024719765 0.13964172
0.0327619963108892 0.13822392
0.032962990149802 0.13681162
0.0331639839887147 0.13542006
0.0333649778276274 0.13404112
0.0335659716665402 0.13267248
0.0337669655054529 0.13133082
0.0339679593443656 0.1300003
0.0341689531832784 0.12867896
0.0343699470221911 0.1273721
0.0345709408611038 0.12605884
0.0347719347000166 0.12477086
0.0349729285389293 0.12349616
0.035173922377842 0.12221742
0.0353749162167548 0.1209689
0.0355759100556675 0.11971986
0.0357769038945802 0.11848556
0.035977897733493 0.11727662
0.0361788915724057 0.11606916
0.0363798854113185 0.1148667
0.0365808792502312 0.11366942
0.0367818730891439 0.11248686
0.0369828669280567 0.11130658
0.0371838607669694 0.11016672
0.0373848546058821 0.10902678
0.0375858484447949 0.10789168
0.0377868422837076 0.1067709
0.0379878361226203 0.10566378
0.0381888299615331 0.10455034
0.0383898238004458 0.10347048
0.0385908176393585 0.10239062
0.0387918114782713 0.10133872
0.038992805317184 0.1002808
0.0391937991560967 0.0992322199999996
0.0393947929950095 0.0982111599999996
0.0395957868339222 0.0971840199999996
0.039796780672835 0.0961710799999996
0.0399977745117477 0.0951511399999996
0.0401987683506604 0.0941555799999996
0.0403997621895732 0.0931661799999995
0.0406007560284859 0.0921834599999996
0.0408017498673986 0.0912210199999995
0.0410027437063114 0.0902860999999996
0.0412037375452241 0.0893590799999996
0.0414047313841368 0.0884487799999996
0.0416057252230496 0.0875546999999995
0.0418067190619623 0.0866829199999996
0.042007712900875 0.0858092999999995
0.0422087067397878 0.0849615399999996
0.0424097005787005 0.0841067599999995
0.0426106944176132 0.0832561799999995
0.042811688256526 0.0824144199999994
0.0430126820954387 0.0815673599999994
0.0432136759343515 0.0807206599999994
0.0434146697732642 0.0798921799999994
0.0436156636121769 0.0790742999999994
0.0438166574510897 0.0782556199999994
0.0440176512900024 0.0774683599999995
0.0442186451289151 0.0766849999999994
0.0444196389678279 0.0759290199999995
0.0446206328067406 0.0751847799999995
0.0448216266456533 0.0744407999999995
0.0450226204845661 0.0737023999999995
0.0452236143234788 0.0729779799999996
0.0454246081623915 0.0722652399999996
0.0456256020013043 0.0715546399999996
0.045826595840217 0.0708438599999995
0.0460275896791297 0.0701474999999996
0.0462285835180425 0.0694714799999996
0.0464295773569552 0.0688017799999996
0.0466305711958679 0.0681411399999996
0.0468315650347807 0.0674840599999996
0.0470325588736934 0.0668304999999996
0.0472335527126062 0.0661898799999996
0.0474345465515189 0.0655512199999996
0.0476355403904316 0.0649265799999996
0.0478365342293444 0.0643201999999996
0.0480375280682571 0.0637133199999996
0.0482385219071698 0.0631220199999997
0.0484395157460826 0.0625303599999997
0.0486405095849953 0.0619491199999996
0.048841503423908 0.0613685399999996
0.0490424972628208 0.0607891599999996
0.0492434911017335 0.0602115799999996
0.0494444849406462 0.0596466799999996
0.049645478779559 0.0590958999999996
0.0498464726184717 0.0585602599999997
0.0500474664573844 0.0580388999999997
0.0502484602962972 0.0575208599999997
0.0504494541352099 0.0570099199999997
0.0506504479741227 0.0565109799999998
0.0508514418130354 0.0560181199999997
0.0510524356519481 0.0555409599999998
0.0512534294908609 0.0550526999999997
0.0514544233297736 0.0545721399999998
0.0516554171686863 0.0541100199999998
0.0518564110075991 0.0536460799999997
0.0520574048465118 0.0531946199999997
0.0522583986854245 0.0527532599999998
0.0524593925243373 0.0523141199999998
0.05266038636325 0.0518768799999998
0.0528613802021627 0.0514520599999998
0.0530623740410755 0.0510293399999998
0.0532633678799882 0.0506078399999998
0.0534643617189009 0.0501929399999999
0.0536653555578137 0.0497891599999999
0.0538663493967264 0.0493894599999999
0.0540673432356392 0.0489972999999999
0.0542683370745519 0.04861312
0.0544693309134646 0.04823166
0.0546703247523774 0.0478565400000001
0.0548713185912901 0.0474905200000001
0.0550723124302028 0.0471316600000001
0.0552733062691156 0.0467754600000001
0.0554743001080283 0.0464248200000001
0.055675293946941 0.0460774000000002
0.0558762877858538 0.0457290200000001
0.0560772816247665 0.0453865400000001
0.0562782754636792 0.0450432600000001
0.056479269302592 0.0447082600000002
0.0566802631415047 0.0443866400000001
0.0568812569804174 0.0440636600000002
0.0570822508193302 0.0437467200000001
0.0572832446582429 0.0434340600000002
0.0574842384971556 0.0431299000000002
0.0576852323360684 0.0428267800000002
0.0578862261749811 0.0425279600000001
0.0580872200138939 0.0422385000000002
0.0582882138528066 0.0419558200000002
0.0584892076917193 0.0416736800000002
0.0586902015306321 0.0414002200000002
0.0588911953695448 0.0411364800000003
0.0590921892084575 0.0408772000000003
0.0592931830473703 0.0406250800000003
0.059494176886283 0.0403779400000003
0.0596951707251957 0.0401258200000003
0.0598961645641085 0.0398852400000003
0.0600971584030212 0.0396506000000003
0.0602981522419339 0.0394166200000003
0.0604991460808467 0.0391952800000004
0.0607001399197594 0.0389702600000004
0.0609011337586721 0.0387449800000004
0.0611021275975849 0.0385252400000003
0.0613031214364976 0.0383053000000003
0.0615041152754104 0.0380918800000003
0.0617051091143231 0.0378762000000002
0.0619061029532358 0.0376683200000002
0.0621070967921486 0.0374619400000002
0.0623080906310613 0.0372512000000003
0.062509084469974 0.0370534000000002
0.0627100783088868 0.0368553400000002
0.0629110721477995 0.0366606200000003
0.0631120659867122 0.0364723200000002
0.063313059825625 0.0362849600000003
0.0635140536645377 0.0361032000000002
0.0637150475034504 0.0359223600000003
0.0639160413423632 0.0357435400000002
0.0641170351812759 0.0355654800000003
0.0643180290201887 0.0353910400000003
0.0645190228591014 0.0352162800000002
0.0647200166980141 0.0350509400000002
0.0649210105369269 0.0348843200000002
0.0651220043758396 0.0347175400000002
0.0653229982147523 0.0345527800000002
0.0655239920536651 0.0343898000000001
0.0657249858925778 0.0342315000000002
0.0659259797314905 0.0340742200000002
0.0661269735704033 0.0339194000000002
0.066327967409316 0.0337646800000001
0.0665289612482287 0.0336159400000001
0.0667299550871415 0.0334719200000001
0.0669309489260542 0.0333272400000001
0.0671319427649669 0.0331837800000001
0.0673329366038797 0.0330425000000001
0.0675339304427924 0.0329018000000001
0.0677349242817051 0.0327624400000001
0.0679359181206179 0.0326227200000001
0.0681369119595306 0.0324856400000001
0.0683379057984434 0.0323498400000001
0.0685388996373561 0.03221642
0.0687398934762688 0.0320834400000001
0.0689408873151816 0.0319511800000001
0.0691418811540943 0.03181966
0.069342874993007 0.03168674
0.0695438688319198 0.0315565600000001
0.0697448626708325 0.03142732
0.0699458565097452 0.0312950400000001
0.070146850348658 0.0311652200000001
0.0703478441875707 0.0310378800000001
0.0705488380264834 0.0309083800000001
0.0707498318653962 0.0307826800000001
0.0709508257043089 0.0306563000000001
0.0711518195432216 0.0305300800000001
0.0713528133821344 0.0304073600000001
0.0715538072210471 0.0302842200000001
0.0717548010599598 0.03016026
0.0719557948988726 0.03003864
0.0721567887377853 0.02991688
0.0723577825766981 0.0297949000000001
0.0725587764156108 0.0296732200000001
0.0727597702545235 0.0295533200000001
0.0729607640934363 0.0294315600000001
0.073161757932349 0.0293115200000001
0.0733627517712617 0.0291930800000001
0.0735637456101745 0.0290729600000001
0.0737647394490872 0.0289546000000002
0.0739657332879999 0.0288368800000002
0.0741667271269127 0.0287207000000002
0.0743677209658254 0.0286021600000002
0.0745687148047381 0.0284858800000002
0.0747697086436509 0.0283694000000002
0.0749707024825636 0.0282514000000003
0.0751716963214763 0.0281361600000003
0.0753726901603891 0.0280199400000003
0.0755736839993018 0.0279047000000003
0.0757746778382146 0.0277889600000003
0.0759756716771273 0.0276747400000003
0.07617666551604 0.0275587400000002
0.0763776593549528 0.0274466000000002
0.0765786531938655 0.0273327400000002
0.0767796470327782 0.0272197800000001
0.076980640871691 0.0271067800000001
0.0771816347106037 0.0269946800000002
0.0773826285495164 0.0268824000000002
0.0775836223884292 0.0267698200000002
0.0777846162273419 0.0266607400000002
0.0779856100662546 0.0265493000000002
0.0781866039051674 0.0264393200000003
0.0783875977440801 0.0263292400000003
0.0785885915829928 0.0262199800000003
0.0787895854219056 0.0261102400000003
0.0789905792608183 0.0260026800000003
0.0791915730997311 0.0258953200000003
0.0793925669386438 0.0257874600000003
0.0795935607775565 0.0256803000000003
0.0797945546164693 0.0255727200000003
0.079995548455382 0.0254673600000003
0.0801965422942947 0.0253603400000003
0.0803975361332075 0.0252544400000003
0.0805985299721202 0.0251496600000003
0.0807995238110329 0.0250442800000003
0.0810005176499457 0.0249391000000002
0.0812015114888584 0.0248347000000002
0.0814025053277711 0.0247305400000002
0.0816034991666839 0.0246262800000002
0.0818044930055966 0.0245206800000002
0.0820054868445093 0.0244182400000001
0.0822064806834221 0.0243137200000001
0.0824074745223348 0.0242114400000001
0.0826084683612476 0.0241089000000001
0.0828094622001603 0.0240069400000001
0.083010456039073 0.0239055400000001
0.0832114498779858 0.0238028800000001
0.0834124437168985 0.0237024200000001
0.0836134375558112 0.0235995400000001
0.083814431394724 0.0235002400000001
0.0840154252336367 0.0234006200000001
0.0842164190725494 0.0233012800000001
0.0844174129114622 0.0232018800000001
0.0846184067503749 0.0231031000000002
0.0848194005892876 0.0230033400000001
0.0850203944282004 0.0229041400000002
0.0852213882671131 0.0228064200000002
0.0854223821060258 0.0227075200000002
0.0856233759449386 0.0226108600000002
0.0858243697838513 0.0225123600000002
0.086025363622764 0.0224167400000003
0.0862263574616768 0.0223192400000003
0.0864273513005895 0.0222238400000003
0.0866283451395023 0.0221271600000004
0.086829338978415 0.0220309800000004
0.0870303328173277 0.0219355800000004
0.0872313266562405 0.0218410800000004
0.0874323204951532 0.0217456200000004
0.0876333143340659 0.0216524400000003
0.0878343081729787 0.0215562400000003
0.0880353020118914 0.0214628200000003
0.0882362958508041 0.0213699400000004
0.0884372896897169 0.0212754000000004
0.0886382835286296 0.0211833800000004
0.0888392773675423 0.0210897200000004
0.0890402712064551 0.0209981800000004
0.0892412650453678 0.0209059000000005
0.0894422588842805 0.0208141800000005
0.0896432527231933 0.0207237400000004
0.089844246562106 0.0206309000000005
0.0900452404010187 0.0205405000000004
0.0902462342399315 0.0204488000000004
0.0904472280788442 0.0203585200000004
0.090648221917757 0.0202674600000003
0.0908492157566697 0.0201774000000003
0.0910502095955824 0.0200895800000004
0.0912512034344952 0.0200009000000004
0.0914521972734079 0.0199110400000004
0.0916531911123206 0.0198236600000005
0.0918541849512334 0.0197345600000005
0.0920551787901461 0.0196454600000006
0.0922561726290588 0.0195570800000006
0.0924571664679716 0.0194701400000006
0.0926581603068843 0.0193824800000005
0.092859154145797 0.0192940200000006
0.0930601479847098 0.0192073800000006
0.0932611418236225 0.0191208000000006
0.0934621356625353 0.0190354200000006
0.093663129501448 0.0189496800000006
0.0938641233403607 0.0188641800000007
0.0940651171792735 0.0187798400000007
0.0942661110181862 0.0186939800000007
0.0944671048570989 0.0186106000000007
0.0946680986960117 0.0185263200000007
0.0948690925349244 0.0184419600000006
0.0950700863738371 0.0183592400000007
0.0952710802127499 0.0182755400000006
0.0954720740516626 0.0181929600000006
0.0956730678905753 0.0181080400000005
0.0958740617294881 0.0180265800000006
0.0960750555684008 0.0179425600000006
0.0962760494073135 0.0178607800000006
0.0964770432462263 0.0177795800000006
0.096678037085139 0.0176960200000006
0.0968790309240517 0.0176154800000006
0.0970800247629645 0.0175338400000006
0.0972810186018772 0.0174528000000006
0.09748201244079 0.0173722000000006
0.0976830062797027 0.0172906000000006
0.0978840001186154 0.0172109200000006
0.0980849939575282 0.0171306200000005
0.0982859877964409 0.0170509600000005
0.0984869816353536 0.0169714800000005
0.0986879754742664 0.0168923000000005
0.0988889693131791 0.0168139800000006
0.0990899631520918 0.0167352200000006
0.0992909569910046 0.0166572600000006
0.0994919508299173 0.0165789800000006
0.09969294466883 0.0165007400000006
0.0998939385077428 0.0164227400000005
0.100094932346656 0.0163459400000006
0.100295926185568 0.0162692200000005
0.100496920024481 0.0161922000000005
0.100697913863394 0.0161167000000005
0.100898907702306 0.0160397400000005
0.101099901541219 0.0159633600000005
0.101300895380132 0.0158892600000006
0.101501889219045 0.0158132400000006
0.101702883057957 0.0157377800000006
0.10190387689687 0.0156638800000006
0.102104870735783 0.0155885000000007
0.102305864574696 0.0155144600000007
0.102506858413608 0.0154403800000007
0.102707852252521 0.0153663400000007
0.102908846091434 0.0152937800000007
0.103109839930347 0.0152186800000007
0.103310833769259 0.0151450800000007
0.103511827608172 0.0150723200000007
0.103712821447085 0.0149981600000006
0.103913815285997 0.0149262200000007
0.10411480912491 0.0148530600000006
0.104315802963823 0.0147806000000006
0.104516796802736 0.0147091000000006
0.104717790641648 0.0146360800000006
0.104918784480561 0.0145661600000007
0.105119778319474 0.0144940200000007
0.105320772158387 0.0144241800000007
0.105521765997299 0.0143534000000006
0.105722759836212 0.0142833600000006
0.105923753675125 0.0142129800000006
0.106124747514038 0.0141432200000006
0.10632574135295 0.0140736400000006
0.106526735191863 0.0140036000000006
0.106727729030776 0.0139347000000005
0.106928722869689 0.0138652800000005
0.107129716708601 0.0137967000000006
0.107330710547514 0.0137279200000006
0.107531704386427 0.0136591000000006
0.107732698225339 0.0135906400000005
0.107933692064252 0.0135226200000006
0.108134685903165 0.0134547400000006
0.108335679742078 0.0133866600000005
0.10853667358099 0.0133200800000005
0.108737667419903 0.0132527200000006
0.108938661258816 0.0131862800000005
0.109139655097729 0.0131202800000005
0.109340648936641 0.0130527800000005
0.109541642775554 0.0129873800000005
0.109742636614467 0.0129217200000006
0.10994363045338 0.0128565600000006
0.110144624292292 0.0127911800000006
0.110345618131205 0.0127271000000005
0.110546611970118 0.0126613400000005
0.11074760580903 0.0125987600000005
0.110948599647943 0.0125319000000005
0.111149593486856 0.0124687400000005
0.111350587325769 0.0124052600000005
0.111551581164681 0.0123420200000005
0.111752575003594 0.0122780200000006
0.111953568842507 0.0122166600000005
0.11215456268142 0.0121534600000005
0.112355556520332 0.0120906600000005
0.112556550359245 0.0120282600000005
0.112757544198158 0.0119668000000005
0.112958538037071 0.0119055800000005
0.113159531875983 0.0118435800000005
0.113360525714896 0.0117817000000006
0.113561519553809 0.0117204800000006
0.113762513392722 0.0116596200000005
0.113963507231634 0.0115990600000005
0.114164501070547 0.0115378000000006
0.11436549490946 0.0114779800000006
0.114566488748372 0.0114162000000005
0.114767482587285 0.0113571000000006
0.114968476426198 0.0112963200000006
0.115169470265111 0.0112366200000006
0.115370464104023 0.0111755000000006
0.115571457942936 0.0111164400000006
0.115772451781849 0.0110564600000006
0.115973445620762 0.0109985800000006
0.116174439459674 0.0109389200000006
0.116375433298587 0.0108805800000006
0.1165764271375 0.0108222600000006
0.116777420976413 0.0107630000000006
0.116978414815325 0.0107057800000007
0.117179408654238 0.0106483000000006
0.117380402493151 0.0105905600000006
0.117581396332063 0.0105336800000005
0.117782390170976 0.0104765400000005
0.117983384009889 0.0104198800000005
0.118184377848802 0.0103638800000005
0.118385371687714 0.0103069200000006
0.118586365526627 0.0102514000000006
0.11878735936554 0.0101958600000006
0.118988353204453 0.0101397800000006
0.119189347043365 0.0100838600000006
0.119390340882278 0.0100300600000006
0.119591334721191 0.00997306000000064
0.119792328560104 0.00991790000000059
0.119993322399016 0.00986300000000062
0.120194316237929 0.00980830000000066
0.120395310076842 0.00975264000000065
0.120596303915755 0.00969858000000068
0.120797297754667 0.00964338000000065
0.12099829159358 0.00959014000000069
0.121199285432493 0.00953488000000069
0.121400279271405 0.00948200000000066
0.121601273110318 0.0094275000000007
0.121802266949231 0.00937436000000069
0.122003260788144 0.00932154000000074
0.122204254627056 0.00926840000000073
0.122405248465969 0.00921646000000076
0.122606242304882 0.00916294000000073
0.122807236143795 0.00911138000000078
0.123008229982707 0.00905894000000074
0.12320922382162 0.00900752000000071
0.123410217660533 0.00895576000000076
0.123611211499446 0.00890470000000076
0.123812205338358 0.00885340000000079
0.124013199177271 0.00880236000000079
0.124214193016184 0.00875166000000083
0.124415186855096 0.00870036000000085
0.124616180694009 0.0086502800000009
0.124817174532922 0.00859900000000091
0.125018168371835 0.0085488200000009
0.125219162210747 0.00849816000000092
0.12542015604966 0.00844954000000087
0.125621149888573 0.00840028000000081
0.125822143727486 0.00835088000000084
0.126023137566398 0.00830188000000087
0.126224131405311 0.00825296000000086
0.126425125244224 0.00820486000000087
0.126626119083137 0.00815536000000083
0.126827112922049 0.00810784000000087
0.127028106760962 0.00805844000000089
0.127229100599875 0.00800996000000087
0.127430094438788 0.00796142000000089
0.1276310882777 0.00791390000000092
0.127832082116613 0.00786528000000086
0.128033075955526 0.00781806000000085
0.128234069794438 0.00777052000000089
0.128435063633351 0.00772344000000091
0.128636057472264 0.0076772800000009
0.128837051311177 0.00762980000000091
0.129038045150089 0.00758370000000086
0.129239038989002 0.00753712000000084
0.129440032827915 0.00749004000000086
0.129641026666828 0.00744494000000084
0.12984202050574 0.00739866000000089
0.130043014344653 0.00735332000000088
0.130244008183566 0.00730726000000093
0.130445002022479 0.00726220000000088
0.130645995861391 0.00721702000000091
0.130846989700304 0.0071716800000009
0.131047983539217 0.0071280200000009
0.131248977378129 0.0070833000000009
0.131449971217042 0.0070392200000009
0.131650965055955 0.00699574000000092
0.131851958894868 0.00695174000000087
0.13205295273378 0.0069078200000009
0.132253946572693 0.00686430000000093
0.132454940411606 0.00682122000000096
0.132655934250519 0.00677676000000094
0.132856928089431 0.00673490000000099
0.133057921928344 0.00669086000000096
0.133258915767257 0.00664976000000095
0.13345990960617 0.00660584000000097
0.133660903445082 0.00656416000000093
0.133861897283995 0.00652202000000091
0.134062891122908 0.0064798400000009
0.13426388496182 0.00643862000000095
0.134464878800733 0.00639620000000096
0.134665872639646 0.00635490000000094
0.134866866478559 0.00631292000000094
0.135067860317471 0.00627210000000089
0.135268854156384 0.00623090000000093
0.135469847995297 0.00619056000000096
0.13567084183421 0.00614924000000094
0.135871835673122 0.00610860000000091
0.136072829512035 0.00606930000000094
0.136273823350948 0.00602902000000094
0.136474817189861 0.0059896600000009
0.136675811028773 0.00594922000000087
0.136876804867686 0.00590914000000087
0.137077798706599 0.00586990000000087
0.137278792545512 0.00582890000000091
0.137479786384424 0.0057905400000009
0.137680780223337 0.00575116000000087
0.13788177406225 0.0057122800000009
0.138082767901162 0.00567320000000093
0.138283761740075 0.00563432000000097
0.138484755578988 0.00559508000000097
0.138685749417901 0.00555704000000101
0.138886743256813 0.00551816000000105
0.139087737095726 0.00548016000000107
0.139288730934639 0.00544266000000104
0.139489724773552 0.005404980000001
0.139690718612464 0.00536758000000104
0.139891712451377 0.005329480000001
0.14009270629029 0.00529248000000104
0.140293700129203 0.00525486000000108
0.140494693968115 0.00521714000000106
0.140695687807028 0.00518008000000103
0.140896681645941 0.00514310000000107
0.141097675484853 0.00510590000000111
0.141298669323766 0.00506896000000112
0.141499663162679 0.00503300000000118
0.141700657001592 0.00499566000000118
0.141901650840504 0.00496036000000122
0.142102644679417 0.00492398000000127
0.14230363851833 0.00488918000000127
0.142504632357243 0.0048534800000013
0.142705626196155 0.00481772000000125
0.142906620035068 0.00478276000000122
0.143107613873981 0.00474738000000119
0.143308607712894 0.00471280000000118
0.143509601551806 0.00467792000000122
0.143710595390719 0.00464446000000118
0.143911589229632 0.00460926000000117
0.144112583068545 0.00457570000000118
0.144313576907457 0.00454110000000119
0.14451457074637 0.00450760000000117
0.144715564585283 0.00447472000000115
0.144916558424195 0.00444124000000112
0.145117552263108 0.00440742000000116
0.145318546102021 0.00437464000000121
0.145519539940934 0.00434152000000121
0.145720533779846 0.00430844000000119
0.145921527618759 0.00427642000000117
0.146122521457672 0.00424264000000119
0.146323515296585 0.00421072000000122
0.146524509135497 0.00417768000000118
0.14672550297441 0.00414530000000113
0.146926496813323 0.00411328000000111
0.147127490652236 0.00408158000000114
0.147328484491148 0.00404950000000115
0.147529478330061 0.0040177400000011
0.147730472168974 0.00398650000000111
0.147931466007886 0.00395530000000111
0.148132459846799 0.00392376000000105
0.148333453685712 0.00389286000000111
0.148534447524625 0.00386164000000111
0.148735441363537 0.00383106000000111
0.14893643520245 0.00380002000000113
0.149137429041363 0.00376858000000113
0.149338422880276 0.0037386800000011
0.149539416719188 0.00370834000000109
0.149740410558101 0.00367716000000107
0.149941404397014 0.00364738000000109
0.150142398235927 0.00361744000000108
0.150343392074839 0.00358794000000107
0.150544385913752 0.00355764000000103
0.150745379752665 0.00352814000000101
0.150946373591578 0.00349834000000104
0.15114736743049 0.003469100000001
0.151348361269403 0.00344004000000098
0.151549355108316 0.00341070000000099
0.151750348947228 0.00338168000000094
0.151951342786141 0.00335294000000097
0.152152336625054 0.00332452000000094
0.152353330463967 0.00329666000000095
0.152554324302879 0.00326748000000099
0.152755318141792 0.00323890000000104
0.152956311980705 0.00321090000000102
0.153157305819618 0.00318296000000107
0.15335829965853 0.00315542000000102
0.153559293497443 0.00312690000000104
0.153760287336356 0.00310006000000107
0.153961281175269 0.00307226000000105
0.154162275014181 0.00304454000000109
0.154363268853094 0.00301812000000112
0.154564262692007 0.00298984000000113
0.154765256530919 0.00296350000000112
0.154966250369832 0.00293564000000113
0.155167244208745 0.0029095400000011
0.155368238047658 0.00288262000000106
0.15556923188657 0.00285640000000109
0.155770225725483 0.00282948000000105
0.155971219564396 0.00280352000000106
0.156172213403309 0.00277676000000104
0.156373207242221 0.00275180000000108
0.156574201081134 0.00272558000000112
0.156775194920047 0.00270074000000109
0.15697618875896 0.00267412000000111
0.157177182597872 0.00264960000000114
0.157378176436785 0.00262486000000117
0.157579170275698 0.00259854000000115
0.157780164114611 0.00257468000000116
0.157981157953523 0.00254946000000111
0.158182151792436 0.00252402000000107
0.158383145631349 0.00249932000000108
0.158584139470261 0.00247494000000104
0.158785133309174 0.00244968000000101
0.158986127148087 0.002426080000001
0.159187120987 0.00240128000000095
0.159388114825912 0.00237746000000094
0.159589108664825 0.00235398000000098
0.159790102503738 0.00232940000000093
0.159991096342651 0.00230608000000088
0.160192090181563 0.00228246000000087
0.160393084020476 0.0022592000000009
0.160594077859389 0.00223570000000095
0.160795071698302 0.00221250000000095
0.160996065537214 0.00219012000000096
0.161197059376127 0.00216836000000098
0.16139805321504 0.00214538000000097
0.161599047053952 0.00212338000000101
0.161800040892865 0.00210192000000098
0.162001034731778 0.00207990000000102
0.162202028570691 0.00205786000000108
0.162403022409603 0.00203686000000103
0.162604016248516 0.00201406000000104
0.162805010087429 0.00199380000000104
0.163006003926342 0.001971940000001
0.163206997765254 0.00195142000000104
0.163407991604167 0.00193026000000107
0.16360898544308 0.00190944000000104
0.163809979281993 0.00188836000000103
0.164010973120905 0.00186810000000104
0.164211966959818 0.00184688000000099
0.164412960798731 0.00182696000000104
0.164613954637644 0.00180606000000105
0.164814948476556 0.00178526000000101
0.165015942315469 0.00176514000000105
0.165216936154382 0.00174418000000109
0.165417929993294 0.00172494000000112
0.165618923832207 0.00170460000000117
0.16581991767112 0.0016842800000012
0.166020911510033 0.00166472000000117
0.166221905348945 0.00164496000000114
0.166422899187858 0.00162540000000111
0.166623893026771 0.00160714000000106
0.166824886865684 0.00158754000000105
0.167025880704596 0.00156892000000108
0.167226874543509 0.00154950000000109
0.167427868382422 0.00153086000000113
0.167628862221335 0.00151196000000109
0.167829856060247 0.00149382000000109
0.16803084989916 0.00147526000000109
0.168231843738073 0.0014577400000011
0.168432837576985 0.00143968000000105
0.168633831415898 0.00142126000000109
0.168834825254811 0.00140418000000109
0.169035819093724 0.0013862200000011
0.169236812932636 0.00136874000000109
0.169437806771549 0.00135052000000113
0.169638800610462 0.00133376000000118
0.169839794449375 0.00131562000000118
0.170040788288287 0.0012993400000012
0.1702417821272 0.00128200000000123
0.170442775966113 0.00126504000000127
0.170643769805026 0.00124824000000123
0.170844763643938 0.00123162000000121
0.171045757482851 0.00121516000000121
0.171246751321764 0.00119848000000122
0.171447745160677 0.00118200000000124
0.171648738999589 0.00116640000000123
0.171849732838502 0.0011498000000012
0.172050726677415 0.00113468000000116
0.172251720516327 0.00111894000000112
0.17245271435524 0.00110302000000118
0.172653708194153 0.0010873600000012
0.172854702033066 0.00107238000000121
0.173055695871978 0.00105638000000119
0.173256689710891 0.00104182000000119
0.173457683549804 0.00102656000000123
0.173658677388717 0.00101210000000118
0.173859671227629 0.000997660000001233
0.174060665066542 0.000982600000001277
0.174261658905455 0.000968320000001244
0.174462652744368 0.000953860000001194
};
\addlegendentry{RR I=10, N=25}

\addplot [semithick, dashed, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000201191988566735 0.9824755
0.000402383945530913 0.96492495
0.00060357590249509 0.947384133333333
0.000804767859459268 0.929955016666667
0.00100595981642345 0.912651066666667
0.00120715177338762 0.89544485
0.0014083437303518 0.878365866666667
0.00160953568731598 0.8614774
0.00181072764428016 0.8448192
0.00201191960124433 0.828357316666667
0.00221311155820851 0.812103783333333
0.00241430351517269 0.7959737
0.00261549547213687 0.7800935
0.00281668742910105 0.764480283333333
0.00301787938606522 0.7492232
0.0032190713430294 0.7342237
0.00342026329999358 0.719521216666667
0.00362145525695776 0.705076683333333
0.00382264721392193 0.690981416666667
0.00402383917088611 0.67722185
0.00422503112785029 0.663798383333333
0.00442622308481447 0.650693266666667
0.00462741504177864 0.637932833333333
0.00482860699874282 0.625450783333333
0.005029798955707 0.6133453
0.00523099091267118 0.601635116666667
0.00543218286963535 0.590220166666667
0.00563337482659953 0.5791872
0.00583456678356371 0.56847845
0.00603575874052789 0.5581143
0.00623695069749207 0.5481171
0.00643814265445624 0.538487783333333
0.00663933461142042 0.5291516
0.0068405265683846 0.52017265
0.00704171852534878 0.511502183333333
0.00724291048231295 0.503137783333333
0.00744410243927713 0.495083816666667
0.00764529439624131 0.487334333333333
0.00784648635320549 0.47988335
0.00804767831016967 0.472712316666667
0.00824887026713384 0.465787116666667
0.00845006222409802 0.459104666666667
0.0086512541810622 0.452636566666667
0.00885244613802637 0.446406183333333
0.00905363809499055 0.440386583333333
0.00925483005195473 0.43457855
0.00945602200891891 0.428950333333333
0.00965721396588309 0.423478383333333
0.00985840592284726 0.418208933333333
0.0100595978798114 0.413091833333333
0.0102607898367756 0.40810815
0.0104619817937398 0.403299766666667
0.010663173750704 0.398639916666667
0.0108643657076682 0.39411185
0.0110655576646323 0.3897032
0.0112667496215965 0.3854101
0.0114679415785607 0.381236716666666
0.0116691335355249 0.377156033333333
0.011870325492489 0.37318235
0.0120715174494532 0.3693076
0.0122727094064174 0.365509866666666
0.0124739013633816 0.361804683333333
0.0126750933203458 0.358157033333333
0.0128762852773099 0.354579
0.0130774772342741 0.351081883333333
0.0132786691912383 0.34763815
0.0134798611482025 0.3442429
0.0136810531051666 0.340932816666666
0.0138822450621308 0.337656433333333
0.014083437019095 0.334420166666666
0.0142846289760592 0.331227266666666
0.0144858209330234 0.32807875
0.0146870128899875 0.324988233333333
0.0148882048469517 0.32192585
0.0150893968039159 0.31890505
0.0152905887608801 0.315912333333333
0.0154917807178442 0.312930316666666
0.0156929726748084 0.30996785
0.0158941646317726 0.307051083333333
0.0160953565887368 0.304151816666666
0.016296548545701 0.301285666666666
0.0164977405026651 0.298446333333333
0.0166989324596293 0.295631083333333
0.0169001244165935 0.2928639
0.0171013163735577 0.290130416666666
0.0173025083305218 0.287402433333333
0.017503700287486 0.284696966666666
0.0177048922444502 0.281988966666666
0.0179060842014144 0.279338216666666
0.0181072761583785 0.276709283333333
0.0183084681153427 0.274084683333333
0.0185096600723069 0.271502983333333
0.0187108520292711 0.268955199999999
0.0189120439862353 0.266442599999999
0.0191132359431994 0.263964566666666
0.0193144279001636 0.261514166666666
0.0195156198571278 0.259072833333333
0.019716811814092 0.25663015
0.0199180037710561 0.25420065
0.0201191957280203 0.251788416666666
0.0203203876849845 0.249406166666666
0.0205215796419487 0.24703095
0.0207227715989129 0.244667916666666
0.020923963555877 0.2423248
0.0211251555128412 0.2399953
0.0213263474698054 0.237701083333333
0.0215275394267696 0.23543585
0.0217287313837337 0.2331943
0.0219299233406979 0.230966766666666
0.0221311152976621 0.228770316666666
0.0223323072546263 0.22659785
0.0225334992115905 0.2244597
0.0227346911685546 0.2223258
0.0229358831255188 0.220221483333333
0.023137075082483 0.218139233333333
0.0233382670394472 0.216089816666666
0.0235394589964113 0.2140559
0.0237406509533755 0.212027366666666
0.0239418429103397 0.21002385
0.0241430348673039 0.20803115
0.0243442268242681 0.206065633333333
0.0245454187812322 0.20412555
0.0247466107381964 0.202191716666667
0.0249478026951606 0.200278766666667
0.0251489946521248 0.198364333333333
0.0253501866090889 0.196452766666667
0.0255513785660531 0.194537366666667
0.0257525705230173 0.19267175
0.0259537624799815 0.190818316666667
0.0261549544369457 0.189001516666667
0.0263561463939098 0.187193016666667
0.026557338350874 0.1854089
0.0267585303078382 0.183642716666667
0.0269597222648024 0.181895283333333
0.0271609142217665 0.180148633333333
0.0273621061787307 0.1784094
0.0275632981356949 0.1767033
0.0277644900926591 0.175002716666667
0.0279656820496233 0.173307933333333
0.0281668740065874 0.171640333333333
0.0283680659635516 0.169968433333333
0.0285692579205158 0.168297533333333
0.02877044987748 0.166659083333333
0.0289716418344441 0.165045666666667
0.0291728337914083 0.16344485
0.0293740257483725 0.161857566666667
0.0295752177053367 0.1602842
0.0297764096623009 0.1587176
0.029977601619265 0.15715705
0.0301787935762292 0.155596216666667
0.0303799855331934 0.154052916666667
0.0305811774901576 0.152527066666667
0.0307823694471217 0.151013416666667
0.0309835614040859 0.149515633333333
0.0311847533610501 0.148042983333333
0.0313859453180143 0.14658855
0.0315871372749785 0.145136783333333
0.0317883292319426 0.1437026
0.0319895211889068 0.142292833333333
0.032190713145871 0.140875266666667
0.0323919051028352 0.139465033333333
0.0325930970597993 0.138074333333333
0.0327942890167635 0.136683716666667
0.0329954809737277 0.135308866666667
0.0331966729306919 0.133961533333333
0.0333978648876561 0.132640183333333
0.0335990568446202 0.131319083333333
0.0338002488015844 0.130010016666667
0.0340014407585486 0.128710633333333
0.0342026327155128 0.127429766666667
0.0344038246724769 0.126132316666667
0.0346050166294411 0.1248568
0.0348062085864053 0.12358485
0.0350074005433695 0.122322383333333
0.0352085925003337 0.121071416666667
0.0354097844572978 0.119818933333333
0.035610976414262 0.118573716666666
0.0358121683712262 0.11735445
0.0360133603281904 0.116143833333333
0.0362145522851545 0.114956016666666
0.0364157442421187 0.113769933333333
0.0366169361990829 0.112592483333333
0.0368181281560471 0.111432
0.0370193201130112 0.110286516666666
0.0372205120699754 0.10916085
0.0374217040269396 0.1080221
0.0376228959839038 0.10691295
0.037824087940868 0.105831183333333
0.0380252798978321 0.104743033333333
0.0382264718547963 0.1036816
0.0384276638117605 0.102629316666667
0.0386288557687247 0.101590083333333
0.0388300477256888 0.100558683333333
0.039031239682653 0.0995408166666665
0.0392324316396172 0.0985420833333331
0.0394336235965814 0.0975478666666665
0.0396348155535456 0.0965555666666665
0.0398360075105097 0.0955658499999998
0.0400371994674739 0.0945793999999999
0.0402383914244381 0.0936027833333332
0.0404395833814023 0.0926436166666665
0.0406407753383664 0.0916886666666665
0.0408419672953306 0.0907419166666665
0.0410431592522948 0.0898166333333332
0.041244351209259 0.0889097999999999
0.0414455431662232 0.088012
0.0416467351231873 0.0871217166666667
0.0418479270801515 0.0862292833333334
0.0420491190371157 0.0853490333333333
0.0422503109940799 0.0844713666666667
0.042451502951044 0.083602
0.0426526949080082 0.0827460833333333
0.0428538868649724 0.0818997
0.0430550788219366 0.0810602666666667
0.0432562707789008 0.0802375666666667
0.0434574627358649 0.07941845
0.0436586546928291 0.0786179
0.0438598466497933 0.0778258833333334
0.0440610386067575 0.0770386666666667
0.0442622305637216 0.0762513666666667
0.0444634225206858 0.0754751833333334
0.04466461447765 0.0747112666666667
0.0448658064346142 0.0739626000000001
0.0450669983915784 0.0732307333333334
0.0452681903485425 0.0724904666666667
0.0454693823055067 0.0717581666666667
0.0456705742624709 0.0710368833333334
0.0458717662194351 0.0703381000000001
0.0460729581763992 0.0696418666666667
0.0462741501333634 0.0689506166666667
0.0464753420903276 0.0682598333333334
0.0466765340472918 0.0675815500000001
0.046877726004256 0.0669024833333335
0.0470789179612201 0.0662351833333334
0.0472801099181843 0.0655789500000001
0.0474813018751485 0.0649373666666668
0.0476824938321127 0.0642952333333335
0.0478836857890768 0.0636640833333335
0.048084877746041 0.0630483000000002
0.0482860697030052 0.0624263000000002
0.0484872616599694 0.0618197500000002
0.0486884536169336 0.0612280333333335
0.0488896455738977 0.0606525833333335
0.0490908375308619 0.0600818500000001
0.0492920294878261 0.0595199166666668
0.0494932214447903 0.0589649000000001
0.0496944134017544 0.0584072833333334
0.0498956053587186 0.0578604500000001
0.0500967973156828 0.0573260166666667
0.050297989272647 0.0568040333333334
0.0504991812296112 0.0562862500000001
0.0507003731865753 0.0557763500000001
0.0509015651435395 0.0552758666666668
0.0511027571005037 0.0547775666666669
0.0513039490574679 0.0542890666666669
0.051505141014432 0.0538075333333335
0.0517063329713962 0.0533342500000002
0.0519075249283604 0.0528708000000002
0.0521087168853246 0.0524165833333335
0.0523099088422888 0.0519672000000002
0.0525111007992529 0.0515212500000002
0.0527122927562171 0.0510875333333335
0.0529134847131813 0.0506568166666668
0.0531146766701455 0.0502338833333335
0.0533158686271096 0.0498117166666668
0.0535170605840738 0.0494000500000001
0.053718252541038 0.0489929666666669
0.0539194444980022 0.0485972166666668
0.0541206364549664 0.0482045166666668
0.0543218284119305 0.0478166500000001
0.0545230203688947 0.0474321666666668
0.0547242123258589 0.0470554166666668
0.0549254042828231 0.0466800000000002
0.0551265962397872 0.0463126166666669
0.0553277881967514 0.0459544166666669
0.0555289801537156 0.0455984000000003
0.0557301721106798 0.0452523833333336
0.055931364067644 0.0449130000000002
0.0561325560246081 0.0445859166666669
0.0563337479815723 0.0442553500000002
0.0565349399385365 0.0439373666666669
0.0567361318955007 0.0436266666666669
0.0569373238524648 0.0433143000000002
0.057138515809429 0.0430073333333336
0.0573397077663932 0.0427018000000002
0.0575408997233574 0.0424017500000002
0.0577420916803216 0.0421112833333336
0.0579432836372857 0.0418299166666669
0.0581444755942499 0.0415431000000003
0.0583456675512141 0.0412644833333337
0.0585468595081783 0.0409926833333336
0.0587480514651424 0.0407286166666669
0.0589492434221066 0.040468966666667
0.0591504353790708 0.0402162000000004
0.059351627336035 0.0399657333333338
0.0595528192929992 0.0397187000000004
0.0597540112499633 0.0394747500000004
0.0599552032069275 0.0392323666666671
0.0601563951638917 0.0389935000000005
0.0603575871208559 0.0387620000000004
0.06055877907782 0.0385326666666671
0.0607599710347842 0.0383066833333338
0.0609611629917484 0.0380823500000004
0.0611623549487126 0.0378642500000004
0.0613635469056767 0.037647516666667
0.0615647388626409 0.0374304000000003
0.0617659308196051 0.0372200000000003
0.0619671227765693 0.037011966666667
0.0621683147335335 0.0368098500000003
0.0623695066904976 0.0366103333333336
0.0625706986474618 0.0364140833333336
0.062771890604426 0.036217216666667
0.0629730825613902 0.0360237500000004
0.0631742745183543 0.0358331500000003
0.0633754664753185 0.0356455833333337
0.0635766584322827 0.0354579500000003
0.0637778503892469 0.0352743833333337
0.0639790423462111 0.035092616666667
0.0641802343031752 0.0349132000000003
0.0643814262601394 0.0347417333333336
0.0645826182171036 0.0345705833333336
0.0647838101740678 0.034399566666667
0.0649850021310319 0.0342335500000003
0.0651861940879961 0.0340691000000003
0.0653873860449603 0.0339065833333336
0.0655885780019245 0.0337420000000003
0.0657897699588887 0.0335795833333336
0.0659909619158528 0.0334202000000002
0.066192153872817 0.0332600666666669
0.0663933458297812 0.0331049833333336
0.0665945377867454 0.0329504000000003
0.0667957297437096 0.0327961333333336
0.0669969217006737 0.0326467333333337
0.0671981136576379 0.0324998000000003
0.0673993056146021 0.0323524833333336
0.0676004975715663 0.032208816666667
0.0678016895285304 0.032066216666667
0.0680028814854946 0.0319282333333336
0.0682040734424588 0.0317872833333336
0.068405265399423 0.0316482833333336
0.0686064573563872 0.0315102833333336
0.0688076493133513 0.031373666666667
0.0690088412703155 0.031239816666667
0.0692100332272797 0.0311058000000003
0.0694112251842439 0.0309747333333337
0.069612417141208 0.0308420000000004
0.0698136090981722 0.030711066666667
0.0700148010551364 0.0305803166666671
0.0702159930121006 0.0304514500000004
0.0704171849690648 0.0303235500000004
0.0706183769260289 0.030193716666667
0.0708195688829931 0.0300659833333337
0.0710207608399573 0.029939966666667
0.0712219527969215 0.0298135333333337
0.0714231447538856 0.029687066666667
0.0716243367108498 0.0295611166666669
0.071825528667814 0.0294362833333336
0.0720267206247782 0.0293124666666669
0.0722279125817423 0.0291903166666668
0.0724291045387065 0.0290667666666669
0.0726302964956707 0.0289459333333335
0.0728314884526349 0.0288240833333335
0.0730326804095991 0.0287030000000001
0.0732338723665632 0.0285828333333334
0.0734350643235274 0.0284612000000001
0.0736362562804916 0.0283403166666667
0.0738374482374558 0.0282200166666667
0.0740386401944199 0.0281011333333334
0.0742398321513841 0.0279835500000001
0.0744410241083483 0.0278644166666667
0.0746422160653125 0.0277469666666668
0.0748434080222767 0.0276281666666668
0.0750445999792408 0.0275112833333334
0.075245791936205 0.0273942166666667
0.0754469838931692 0.0272782
0.0756481758501334 0.0271626333333334
0.0758493678070975 0.0270451333333334
0.0760505597640617 0.0269316166666667
0.0762517517210259 0.0268185
0.0764529436779901 0.0267056333333333
0.0766541356349543 0.0265945166666667
0.0768553275919184 0.0264836166666667
0.0770565195488826 0.0263715333333333
0.0772577115058468 0.0262605
0.077458903462811 0.0261501000000001
0.0776600954197751 0.0260403
0.0778612873767393 0.0259299000000001
0.0780624793337035 0.0258212666666667
0.0782636712906677 0.0257112166666668
0.0784648632476319 0.0256030166666668
0.078666055204596 0.0254947166666668
0.0788672471615602 0.0253856000000001
0.0790684391185244 0.0252790666666668
0.0792696310754886 0.0251725333333335
0.0794708230324527 0.0250670166666668
0.0796720149894169 0.0249588333333335
0.0798732069463811 0.0248525333333335
0.0800743989033453 0.0247458166666669
0.0802755908603095 0.0246414166666669
0.0804767828172736 0.0245333000000002
0.0806779747742378 0.0244298500000002
0.080879166731202 0.0243246000000003
0.0810803586881662 0.0242208666666669
0.0812815506451303 0.0241178000000002
0.0814827426020945 0.0240143666666669
0.0816839345590587 0.0239119000000002
0.0818851265160229 0.0238097000000002
0.0820863184729871 0.0237072833333335
0.0822875104299512 0.0236052166666668
0.0824887023869154 0.0235035666666669
0.0826898943438796 0.0234024500000002
0.0828910863008438 0.0233012166666668
0.0830922782578079 0.0231995333333335
0.0832934702147721 0.0230991000000002
0.0834946621717363 0.0229994333333334
0.0836958541287005 0.0228990500000001
0.0838970460856646 0.0227985666666668
0.0840982380426288 0.0226985666666668
0.084299429999593 0.0225991833333334
0.0845006219565572 0.0224998166666668
0.0847018139135214 0.0224012333333334
0.0849030058704855 0.0223035166666667
0.0851041978274497 0.0222048333333335
0.0853053897844139 0.0221080333333334
0.0855065817413781 0.0220102500000001
0.0857077736983422 0.0219143166666668
0.0859089656553064 0.0218173833333334
0.0861101576122706 0.0217224666666668
0.0863113495692348 0.0216271166666667
0.086512541526199 0.0215315833333334
0.0867137334831631 0.0214363833333334
0.0869149254401273 0.0213418833333334
0.0871161173970915 0.0212474333333335
0.0873173093540557 0.0211519666666667
0.0875185013110198 0.0210565
0.087719693267984 0.0209634000000001
0.0879208852249482 0.0208689000000001
0.0881220771819124 0.0207763000000001
0.0883232691388766 0.0206823500000001
0.0885244610958407 0.0205910333333335
0.0887256530528049 0.0204996500000001
0.0889268450097691 0.0204075000000001
0.0891280369667333 0.0203166000000001
0.0893292289236974 0.0202264333333335
0.0895304208806616 0.0201355666666668
0.0897316128376258 0.0200453000000002
0.08993280479459 0.0199557166666668
0.0901339967515542 0.0198659500000001
0.0903351887085183 0.0197770333333335
0.0905363806654825 0.0196882333333335
0.0907375726224467 0.0195997000000001
0.0909387645794109 0.0195106500000001
0.091139956536375 0.0194232166666667
0.0913411484933392 0.0193358166666667
0.0915423404503034 0.0192476333333333
0.0917435324072676 0.0191611
0.0919447243642318 0.0190750333333334
0.0921459163211959 0.0189872000000001
0.0923471082781601 0.0189014666666668
0.0925483002351243 0.0188151333333335
0.0927494921920885 0.0187295000000002
0.0929506841490527 0.0186424333333335
0.0931518761060168 0.0185582333333335
0.093353068062981 0.0184728666666668
0.0935542600199452 0.0183878166666668
0.0937554519769094 0.0183042500000001
0.0939566439338735 0.0182196500000001
0.0941578358908377 0.0181355000000002
0.0943590278478019 0.0180519666666669
0.0945602198047661 0.0179684166666668
0.0947614117617303 0.0178859500000002
0.0949626037186944 0.0178028666666669
0.0951637956756586 0.0177201833333335
0.0953649876326228 0.0176381000000001
0.095566179589587 0.0175574666666668
0.0957673715465511 0.0174737500000002
0.0959685635035153 0.0173937666666668
0.0961697554604795 0.0173122500000001
0.0963709474174437 0.0172316333333334
0.0965721393744078 0.0171500500000001
0.096773331331372 0.0170710666666668
0.0969745232883362 0.0169911833333335
0.0971757152453004 0.0169118000000001
0.0973769072022646 0.0168324833333334
0.0975780991592287 0.0167536500000001
0.0977792911161929 0.0166749500000001
0.0979804830731571 0.0165964333333334
0.0981816750301213 0.016518
0.0983828669870854 0.0164393166666666
0.0985840589440496 0.0163628
0.0987852509010138 0.0162847333333334
0.098986442857978 0.0162094166666666
0.0991876348149422 0.0161328833333333
0.0993888267719063 0.0160570999999999
0.0995900187288705 0.0159812166666666
0.0997912106858347 0.01590525
0.0999924026427989 0.0158309
0.100193594599763 0.0157550333333333
0.100394786556727 0.0156789666666666
0.100595978513691 0.0156046166666666
0.100797170470656 0.0155291833333332
0.10099836242762 0.0154547833333332
0.101199554384584 0.0153792833333332
0.101400746341548 0.0153046499999998
0.101601938298512 0.0152293499999998
0.101803130255476 0.0151552166666665
0.102004322212441 0.0150810833333332
0.102205514169405 0.0150080999999999
0.102406706126369 0.0149338333333332
0.102607898083333 0.0148601333333332
0.102809090040297 0.0147877999999999
0.103010281997262 0.0147154333333332
0.103211473954226 0.0146440166666666
0.10341266591119 0.0145715499999999
0.103613857868154 0.0144999333333332
0.103815049825118 0.0144277333333332
0.104016241782082 0.014357
0.104217433739047 0.0142865499999999
0.104418625696011 0.0142171166666666
0.104619817652975 0.0141457333333332
0.104821009609939 0.0140759666666666
0.105022201566903 0.0140065666666666
0.105223393523867 0.0139366666666666
0.105424585480832 0.0138683833333333
0.105625777437796 0.0137981333333332
0.10582696939476 0.0137301999999999
0.106028161351724 0.0136620999999999
0.106229353308688 0.0135939666666666
0.106430545265653 0.0135276999999999
0.106631737222617 0.0134585333333332
0.106832929179581 0.0133916999999999
0.107034121136545 0.0133243333333333
0.107235313093509 0.0132580833333332
0.107436505050473 0.0131910166666666
0.107637697007438 0.0131238666666665
0.107838888964402 0.0130567833333332
0.108040080921366 0.0129906499999998
0.10824127287833 0.0129239499999998
0.108442464835294 0.0128578833333332
0.108643656792259 0.0127920666666664
0.108844848749223 0.0127271833333331
0.109046040706187 0.0126610666666664
0.109247232663151 0.0125972666666665
0.109448424620115 0.0125312999999998
0.109649616577079 0.0124677999999998
0.109850808534044 0.0124029999999998
0.110052000491008 0.0123391499999999
0.110253192447972 0.0122742833333331
0.110454384404936 0.0122102999999998
0.1106555763619 0.0121467333333332
0.110856768318864 0.0120837833333332
0.111057960275829 0.0120194666666665
0.111259152232793 0.0119581166666666
0.111460344189757 0.0118941333333332
0.111661536146721 0.0118341166666666
0.111862728103685 0.0117735499999999
0.11206392006065 0.0117121833333332
0.112265112017614 0.0116506333333333
0.112466303974578 0.0115904166666666
0.112667495931542 0.0115285833333333
0.112868687888506 0.0114683666666666
0.11306987984547 0.0114077166666666
0.113271071802435 0.0113479999999999
0.113472263759399 0.01128895
0.113673455716363 0.0112292833333333
0.113874647673327 0.0111704499999999
0.114075839630291 0.0111109833333333
0.114277031587255 0.0110515166666666
0.11447822354422 0.0109932666666666
0.114679415501184 0.0109342499999999
0.114880607458148 0.0108759166666665
0.115081799415112 0.0108166333333332
0.115282991372076 0.0107580833333332
0.115484183329041 0.0107004666666665
0.115685375286005 0.0106422166666664
0.115886567242969 0.0105854333333331
0.116087759199933 0.0105281999999998
0.116288951156897 0.0104714333333331
0.116490143113861 0.0104143833333331
0.116691335070826 0.0103574499999998
0.11689252702779 0.0103009666666665
0.117093718984754 0.0102445833333331
0.117294910941718 0.0101868166666664
0.117496102898682 0.0101312499999998
0.117697294855647 0.0100757166666665
0.117898486812611 0.0100203666666665
0.118099678769575 0.00996588333333315
0.118300870726539 0.00991053333333314
0.118502062683503 0.00985546666666648
0.118703254640467 0.00980071666666649
0.118904446597432 0.00974623333333313
0.119105638554396 0.00969209999999976
0.11930683051136 0.00963823333333313
0.119508022468324 0.0095839833333331
0.119709214425288 0.00953104999999976
0.119910406382252 0.00947653333333309
0.120111598339217 0.00942379999999976
0.120312790296181 0.00936971666666642
0.120513982253145 0.00931793333333308
0.120715174210109 0.00926359999999971
0.120916366167073 0.00921181666666637
0.121117558124038 0.00915913333333307
0.121318750081002 0.00910703333333307
0.121519942037966 0.00905518333333311
0.12172113399493 0.00900259999999975
0.121922325951894 0.00895223333333306
0.122123517908858 0.0088996499999997
0.122324709865823 0.00884911666666632
0.122525901822787 0.00879839999999965
0.122727093779751 0.00874863333333298
0.122928285736715 0.00869859999999967
0.123129477693679 0.00864881666666628
0.123330669650643 0.00859913333333295
0.123531861607608 0.00854949999999965
0.123733053564572 0.00849884999999961
0.123934245521536 0.00844993333333299
0.1241354374785 0.00839973333333299
0.124336629435464 0.00835099999999966
0.124537821392429 0.00830056666666634
0.124739013349393 0.00825203333333302
0.124940205306357 0.00820343333333307
0.125141397263321 0.00815536666666639
0.125342589220285 0.008106533333333
0.125543781177249 0.00805796666666636
0.125744973134214 0.00801041666666635
0.125946165091178 0.007961833333333
0.126147357048142 0.00791441666666637
0.126348549005106 0.00786604999999974
0.12654974096207 0.00781949999999976
0.126750932919034 0.00777221666666639
0.126952124875999 0.00772504999999968
0.127153316832963 0.00767806666666637
0.127354508789927 0.00763149999999968
0.127555700746891 0.00758544999999966
0.127756892703855 0.00753921666666635
0.12795808466082 0.00749318333333304
0.128159276617784 0.00744803333333299
0.128360468574748 0.00740339999999962
0.128561660531712 0.00735759999999963
0.128762852488676 0.00731261666666627
0.12896404444564 0.00726754999999957
0.129165236402605 0.0072232999999996
0.129366428359569 0.00717946666666625
0.129567620316533 0.00713523333333288
0.129768812273497 0.00709118333333292
0.129970004230461 0.00704729999999953
0.130171196187426 0.0070044499999995
0.13037238814439 0.00695914999999947
0.130573580101354 0.00691658333333278
0.130774772058318 0.00687189999999949
0.130975964015282 0.00683011666666611
0.131177155972246 0.0067867499999994
0.131378347929211 0.00674444999999935
0.131579539886175 0.00670189999999937
0.131780731843139 0.00666033333333271
0.131981923800103 0.00661766666666608
0.132183115757067 0.00657674999999946
0.132384307714031 0.00653426666666612
0.132585499670996 0.00649438333333274
0.13278669162796 0.00645308333333272
0.132987883584924 0.00641171666666607
0.133189075541888 0.0063712666666661
0.133390267498852 0.00633043333333272
0.133591459455817 0.00628888333333277
0.133792651412781 0.00624798333333276
0.133993843369745 0.00620758333333271
0.134195035326709 0.0061666666666661
0.134396227283673 0.00612628333333276
0.134597419240637 0.00608558333333276
0.134798611197602 0.00604536666666611
0.134999803154566 0.00600511666666614
0.13520099511153 0.00596581666666618
0.135402187068494 0.00592646666666619
0.135603379025458 0.00588758333333284
0.135804570982422 0.00584944999999948
0.136005762939387 0.00581028333333278
0.136206954896351 0.00577224999999948
0.136408146853315 0.00573356666666613
0.136609338810279 0.00569596666666616
0.136810530767243 0.00565809999999944
0.137011722724208 0.00562118333333272
0.137212914681172 0.00558279999999944
0.137414106638136 0.00554598333333278
0.1376152985951 0.00550883333333274
0.137816490552064 0.00547199999999937
0.138017682509028 0.00543421666666599
0.138218874465993 0.00539769999999928
0.138420066422957 0.00536069999999933
0.138621258379921 0.00532379999999932
0.138822450336885 0.00528711666666604
0.139023642293849 0.00525121666666606
0.139224834250814 0.00521506666666605
0.139426026207778 0.00517901666666609
0.139627218164742 0.00514334999999944
0.139828410121706 0.00510651666666606
0.14002960207867 0.00507128333333273
0.140230794035634 0.00503516666666604
0.140431985992599 0.00499984999999936
0.140633177949563 0.00496474999999941
0.140834369906527 0.0049291666666661
0.141035561863491 0.00489326666666612
0.141236753820455 0.00485873333333275
0.141437945777419 0.00482323333333279
0.141639137734384 0.00478781666666617
0.141840329691348 0.00475456666666618
0.142041521648312 0.00471891666666613
0.142242713605276 0.00468523333333282
0.14244390556224 0.00465068333333285
0.142645097519205 0.0046176833333329
0.142846289476169 0.00458339999999957
0.143047481433133 0.00455011666666627
0.143248673390097 0.00451668333333288
0.143449865347061 0.00448279999999956
0.143651057304025 0.0044497833333329
0.14385224926099 0.00441728333333291
0.144053441217954 0.00438386666666624
0.144254633174918 0.00435136666666625
0.144455825131882 0.00431843333333293
0.144657017088846 0.00428676666666628
0.14485820904581 0.00425413333333291
0.145059401002775 0.00422249999999957
0.145260592959739 0.00418971666666623
0.145461784916703 0.00415803333333287
0.145662976873667 0.00412734999999953
0.145864168830631 0.00409571666666619
0.146065360787596 0.0040645499999995
0.14626655274456 0.00403331666666618
0.146467744701524 0.00400198333333279
0.146668936658488 0.00397193333333279
0.146870128615452 0.00394031666666617
0.147071320572416 0.00391008333333287
0.147272512529381 0.00388019999999956
0.147473704486345 0.00384829999999958
0.147674896443309 0.00381919999999958
0.147876088400273 0.00378924999999963
0.148077280357237 0.00375813333333297
0.148278472314202 0.00372948333333301
0.148479664271166 0.00369906666666631
0.14868085622813 0.00366948333333295
0.148882048185094 0.00364064999999958
0.149083240142058 0.00361173333333287
0.149284432099022 0.00358304999999959
0.149485624055987 0.00355378333333289
0.149686816012951 0.00352519999999956
0.149888007969915 0.00349621666666622
0.150089199926879 0.00346836666666617
0.150290391883843 0.0034398999999995
0.150491583840807 0.00341248333333288
0.150692775797772 0.00338404999999953
0.150893967754736 0.00335648333333283
0.1510951597117 0.00332901666666618
0.151296351668664 0.00330129999999951
0.151497543625628 0.0032735166666662
0.151698735582593 0.00324646666666617
0.151899927539557 0.00321818333333279
0.152101119496521 0.00319199999999942
0.152302311453485 0.00316406666666613
0.152503503410449 0.00313713333333276
0.152704695367413 0.00311051666666606
0.152905887324378 0.00308293333333276
0.153107079281342 0.00305696666666611
0.153308271238306 0.00303073333333281
0.15350946319527 0.00300393333333282
0.153710655152234 0.00297796666666617
0.153911847109199 0.00295169999999945
0.154113039066163 0.00292679999999945
0.154314231023127 0.00289968333333279
0.154515422980091 0.00287476666666608
0.154716614937055 0.00284863333333274
0.154917806894019 0.00282324999999939
0.155118998850984 0.00279769999999935
0.155320190807948 0.002771566666666
0.155521382764912 0.00274671666666604
0.155722574721876 0.00272141666666603
0.15592376667884 0.00269744999999932
0.156124958635804 0.00267204999999937
0.156326150592769 0.00264821666666604
0.156527342549733 0.002622866666666
0.156728534506697 0.00259896666666604
0.156929726463661 0.00257446666666605
0.157130918420625 0.00255053333333277
0.15733211037759 0.00252619999999948
0.157533302334554 0.00250236666666614
0.157734494291518 0.00247879999999945
0.157935686248482 0.00245518333333283
0.158136878205446 0.00243213333333281
0.15833807016241 0.00240949999999951
0.158539262119375 0.00238584999999947
0.158740454076339 0.00236281666666616
0.158941646033303 0.00233994999999954
0.159142837990267 0.00231663333333287
0.159344029947231 0.00229414999999955
0.159545221904195 0.00227106666666621
0.15974641386116 0.00224903333333293
0.159947605818124 0.00222681666666624
0.160148797775088 0.00220449999999961
0.160349989732052 0.00218169999999962
0.160551181689016 0.0021597999999996
0.160752373645981 0.00213846666666628
0.160953565602945 0.00211603333333299
0.161154757559909 0.00209496666666631
0.161355949516873 0.00207333333333293
0.161557141473837 0.00205233333333288
0.161758333430801 0.00203114999999954
0.161959525387766 0.00201063333333285
0.16216071734473 0.00198884999999949
0.162361909301694 0.00196914999999953
0.162563101258658 0.00194774999999958
0.162764293215622 0.0019274333333329
0.162965485172586 0.00190638333333293
0.163166677129551 0.00188581666666621
0.163367869086515 0.0018656499999995
0.163569061043479 0.00184534999999952
0.163770253000443 0.00182519999999953
0.163971444957407 0.00180546666666614
0.164172636914372 0.00178518333333277
0.164373828871336 0.00176588333333272
0.1645750208283 0.00174616666666605
0.164776212785264 0.00172651666666601
0.164977404742228 0.00170734999999933
0.165178596699192 0.00168794999999933
0.165379788656157 0.0016684999999993
0.165580980613121 0.00164994999999934
0.165782172570085 0.00163053333333263
0.165983364527049 0.00161103333333268
0.166184556484013 0.00159261666666599
0.166385748440978 0.00157366666666603
0.166586940397942 0.00155493333333268
0.166788132354906 0.00153681666666605
0.16698932431187 0.00151786666666609
0.167190516268834 0.00149963333333281
0.167391708225798 0.00148083333333282
0.167592900182763 0.00146228333333287
0.167794092139727 0.00144486666666621
0.167995284096691 0.00142629999999955
0.168196476053655 0.0014090999999995
0.168397668010619 0.0013914333333328
0.168598859967583 0.00137478333333285
0.168800051924548 0.0013575833333328
0.169001243881512 0.00133989999999951
0.169202435838476 0.00132358333333282
0.16940362779544 0.00130521666666616
0.169604819752404 0.00128961666666616
0.169806011709369 0.00127283333333283
0.170007203666333 0.00125596666666616
0.170208395623297 0.00124011666666612
0.170409587580261 0.00122334999999951
0.170610779537225 0.00120703333333283
0.170811971494189 0.00119126666666614
0.171013163451154 0.00117451666666613
0.171214355408118 0.0011582999999995
0.171415547365082 0.00114214999999951
0.171616739322046 0.00112609999999946
0.17181793127901 0.00111078333333281
0.172019123235974 0.00109566666666616
0.172220315192939 0.00107984999999955
0.172421507149903 0.00106528333333289
0.172622699106867 0.00105039999999956
0.172823891063831 0.00103481666666627
0.173025083020795 0.00102148333333296
0.17322627497776 0.00100613333333299
0.173427466934724 0.00099199999999966
0.173628658891688 0.00097804999999962
0.173829850848652 0.000963683333332965
0.174031042805616 0.000949399999999656
0.17423223476258 0.000935116666666347
0.174433426719545 0.000921549999999716
0.174634618676509 0.000908166666666377
0.174835810633473 0.000894466666666371
0.175037002590437 0.000881083333333033
0.175238194547401 0.000867449999999659
0.175439386504365 0.000854249999999612
0.17564057846133 0.000841283333332998
0.175841770418294 0.000827633333333022
0.176042962375258 0.000814533333333034
0.176244154332222 0.000801649999999654
0.176445346289186 0.000788266666666315
0.176646538246151 0.000775999999999666
0.176847730203115 0.000763233333332947
0.177048922160079 0.000750549999999572
0.177250114117043 0.00073764999999959
0.177451306074007 0.000725616666666262
0.177652498030971 0.000713799999999543
0.177853689987936 0.000701266666666256
0.1780548819449 0.000689516666666279
0.178256073901864 0.000677233333332916
0.178457265858828 0.0006655999999996
0.178658457815792 0.000653699999999646
0.178859649772757 0.000642016666666301
0.179060841729721 0.000630799999999598
0.179262033686685 0.000619699999999557
0.179463225643649 0.000608466666666252
0.179664417600613 0.000597616666666245
0.179865609557577 0.000586466666666285
0.180066801514542 0.000575749999999653
0.180267993471506 0.000564949999999675
0.18046918542847 0.000554583333333025
0.180670377385434 0.000544083333333001
0.180871569342398 0.000533199999999678
0.181072761299362 0.000523566666666309
0.181273953256327 0.000513033333332968
0.181475145213291 0.00050323333333302
0.181676337170255 0.000493483333332989
0.181877529127219 0.000483666666666327
0.182078721084183 0.000474016666666355
0.182279913041148 0.000464083333333032
0.182481104998112 0.000454616666666352
0.182682296955076 0.00044553333333297
0.18288348891204 0.000435849999999682
0.183084680869004 0.000426966666666306
0.183285872825968 0.000417883333332925
0.183487064782933 0.000408883333332888
0.183688256739897 0.000399866666666249
0.183889448696861 0.000391449999999627
0.184090640653825 0.000382983333332976
0.184291832610789 0.00037438333333295
0.184493024567753 0.00036569999999958
0.184694216524718 0.000357466666666251
0.184895408481682 0.000349383333332898
0.185096600438646 0.000341533333332866
0.18529779239561 0.000333516666666145
0.185498984352574 0.000325399999999476
0.185700176309539 0.000317733333332848
0.185901368266503 0.000309999999999477
0.186102560223467 0.000302099999999528
0.186303752180431 0.000294649999999508
0.186504944137395 0.000286616666666184
0.186706136094359 0.000279066666666217
0.186907328051324 0.000271683333332828
0.187108520008288 0.000264099999999545
0.187309711965252 0.000257233333332829
0.187510903922216 0.000250049999999447
0.18771209587918 0.000243416666666163
0.187913287836145 0.000236683333332821
0.188114479793109 0.000229799999999503
0.188315671750073 0.000223316666666196
0.188516863707037 0.000216149999999526
0.188718055664001 0.000209699999999535
0.188919247620965 0.00020328333333286
0.18912043957793 0.000196816666666155
0.189321631534894 0.000191183333332789
0.189522823491858 0.000184616666666138
0.189724015448822 0.000178783333332766
0.189925207405786 0.00017241666666612
0.19012639936275 0.000166333333332824
0.190327591319715 0.000160899999999464
0.190528783276679 0.000155533333332847
0.190729975233643 0.000150066666666171
0.190931167190607 0.000144616666666209
0.191132359147571 0.000139516666666228
0.191333551104536 0.000134183333332927
0.1915347430615 0.000129149999999578
0.191735935018464 0.000124099999999627
0.191937126975428 0.000119216666666255
0.192138318932392 0.000114349999999597
0.192339510889356 0.000109366666666277
0.192540702846321 0.000104716666666227
0.192741894803285 0.000100399999999556
0.192943086760249 9.59166666661959e-05
};
\addlegendentry{RR I=10, N=30}

\addplot [thick, dotted, purple, mark=star, mark size=2, mark repeat = 50, mark options={solid},]
table {%
0.000236546669339426 0.981919542857143
0.000473093261096356 0.963915014285714
0.000709639852853287 0.945939871428571
0.000946186444610218 0.928105085714286
0.00118273303636715 0.910386828571429
0.00141927962812408 0.892757914285714
0.00165582621988101 0.875237814285714
0.00189237281163794 0.857846514285714
0.00212891940339487 0.840623157142857
0.0023654659951518 0.823628014285714
0.00260201258690873 0.806872542857143
0.00283855917866566 0.790305328571429
0.00307510577042259 0.773974371428571
0.00331165236217953 0.7578833
0.00354819895393646 0.742063642857143
0.00378474554569339 0.726625185714286
0.00402129213745032 0.711471414285714
0.00425783872920725 0.696646271428571
0.00449438532096418 0.682077442857143
0.00473093191272111 0.667876871428571
0.00496747850447804 0.653997857142857
0.00520402509623497 0.640478514285714
0.0054405716879919 0.6273332
0.00567711827974883 0.614518028571429
0.00591366487150576 0.602023285714286
0.00615021146326269 0.589869757142857
0.00638675805501963 0.578095957142857
0.00662330464677656 0.566644685714286
0.00685985123853349 0.555567685714286
0.00709639783029042 0.5447799
0.00733294442204735 0.534286242857143
0.00756949101380428 0.524110042857143
0.00780603760556121 0.514283371428571
0.00804258419731814 0.504792342857143
0.00827913078907507 0.495601785714286
0.008515677380832 0.4867286
0.00875222397258893 0.478137514285714
0.00898877056434586 0.469839071428571
0.00922531715610279 0.461832042857143
0.00946186374785972 0.454096128571428
0.00969841033961666 0.4466138
0.00993495693137359 0.439400642857143
0.0101715035231305 0.432431085714285
0.0104080501148874 0.425685871428571
0.0106445967066444 0.419185042857143
0.0108811432984013 0.412849071428571
0.0111176898901582 0.406725457142857
0.0113542364819152 0.400791542857143
0.0115907830736721 0.395025457142857
0.011827329665429 0.389423557142857
0.012063876257186 0.383995957142857
0.0123004228489429 0.378741685714285
0.0125369694406998 0.373617285714285
0.0127735160324568 0.368610585714285
0.0130100626242137 0.363761114285714
0.0132466092159706 0.3590301
0.0134831558077275 0.3544053
0.0137197023994845 0.349906057142857
0.0139562489912414 0.345494828571428
0.0141927955829983 0.341220842857142
0.0144293421747553 0.3370229
0.0146658887665122 0.332918942857143
0.0149024353582691 0.328903157142857
0.0151389819500261 0.324962485714285
0.015375528541783 0.321079528571428
0.0156120751335399 0.317280742857142
0.0158486217252969 0.313529771428571
0.0160851683170538 0.309854628571428
0.0163217149088107 0.3062549
0.0165582615005676 0.302696042857142
0.0167948080923246 0.299177885714285
0.0170313546840815 0.295737942857142
0.0172679012758384 0.292376914285714
0.0175044478675954 0.289046357142857
0.0177409944593523 0.285765271428571
0.0179775410511092 0.282528085714285
0.0182140876428662 0.279353099999999
0.0184506342346231 0.276201871428571
0.01868718082638 0.273107228571428
0.018923727418137 0.270072942857142
0.0191602740098939 0.267046114285714
0.0193968206016508 0.264049357142856
0.0196333671934077 0.261093871428571
0.0198699137851647 0.258165885714285
0.0201064603769216 0.255260614285714
0.0203430069686785 0.252373242857142
0.0205795535604355 0.249537442857142
0.0208161001521924 0.246740614285713
0.0210526467439493 0.243979442857142
0.0212891933357063 0.241250799999999
0.0215257399274632 0.238553214285714
0.0217622865192201 0.235899328571428
0.0219988331109771 0.233270499999999
0.022235379702734 0.230682542857142
0.0224719262944909 0.228115371428571
0.0227084728862478 0.225548328571428
0.0229450194780048 0.223017857142856
0.0231815660697617 0.220515699999999
0.0234181126615186 0.218026028571428
0.0236546592532756 0.215558357142856
0.0238912058450325 0.213127071428571
0.0241277524367894 0.210728742857142
0.0243642990285464 0.208363299999999
0.0246008456203033 0.206038557142856
0.0248373922120602 0.203737942857142
0.0250739388038172 0.201459657142856
0.0253104853955741 0.199197785714285
0.025547031987331 0.196953742857142
0.0257835785790879 0.194723499999999
0.0260201251708449 0.192523857142856
0.0262566717626018 0.190375742857142
0.0264932183543587 0.188255428571428
0.0267297649461157 0.186165714285714
0.0269663115378726 0.184071399999999
0.0272028581296295 0.181992099999999
0.0274394047213865 0.179943671428571
0.0276759513131434 0.177915685714285
0.0279124979049003 0.175913914285714
0.0281490444966573 0.173902842857142
0.0283855910884142 0.171927328571428
0.0286221376801711 0.169994099999999
0.028858684271928 0.168077428571428
0.029095230863685 0.166177485714285
0.0293317774554419 0.164291314285714
0.0295683240471988 0.162423128571428
0.0298048706389558 0.160568042857142
0.0300414172307127 0.158728328571428
0.0302779638224696 0.156898099999999
0.0305145104142266 0.155095671428571
0.0307510570059835 0.153303957142856
0.0309876035977404 0.151522285714285
0.0312241501894974 0.149759714285714
0.0314606967812543 0.148020442857142
0.0316972433730112 0.146304885714285
0.0319337899647681 0.144599428571428
0.0321703365565251 0.142908299999999
0.032406883148282 0.141222128571428
0.0326434297400389 0.139553471428571
0.0328799763317959 0.137910314285714
0.0331165229235528 0.136289385714285
0.0333530695153097 0.134671457142856
0.0335896161070667 0.133067328571428
0.0338261626988236 0.131503642857142
0.0340627092905805 0.129939571428571
0.0342992558823375 0.128391971428571
0.0345358024740944 0.126872471428571
0.0347723490658513 0.125370271428571
0.0350088956576082 0.123882971428571
0.0352454422493652 0.122408957142857
0.0354819888411221 0.120956671428571
0.035718535432879 0.119511442857142
0.035955082024636 0.118077385714285
0.0361916286163929 0.116665914285714
0.0364281752081498 0.115276399999999
0.0366647217999068 0.113896742857142
0.0369012683916637 0.112519885714285
0.0371378149834206 0.111174014285714
0.0373743615751776 0.109842571428571
0.0376109081669345 0.108532714285714
0.0378474547586914 0.107254157142856
0.0380840013504484 0.105985357142857
0.0383205479422053 0.104718457142857
0.0385570945339622 0.103465714285714
0.0387936411257191 0.102223285714285
0.0390301877174761 0.100999899999999
0.039266734309233 0.0997777571428566
0.0395032809009899 0.0985741285714281
0.0397398274927469 0.0973741999999995
0.0399763740845038 0.0962010999999995
0.0402129206762607 0.0950385142857137
0.0404494672680177 0.0938861999999995
0.0406860138597746 0.0927346428571423
0.0409225604515315 0.0916001571428565
0.0411591070432884 0.0904925142857137
0.0413956536350454 0.0894012428571422
0.0416322002268023 0.0883136571428565
0.0418687468185592 0.0872447142857137
0.0421052934103162 0.0861990142857136
0.0423418400020731 0.0851699714285707
0.04257838659383 0.0841499999999993
0.042814933185587 0.0831364571428564
0.0430514797773439 0.0821499999999993
0.0432880263691008 0.0811782571428564
0.0435245729608578 0.0802144142857135
0.0437611195526147 0.0792607285714279
0.0439976661443716 0.078317285714285
0.0442342127361285 0.0773958285714278
0.0444707593278855 0.0764978571428564
0.0447073059196424 0.0756174428571421
0.0449438525113993 0.0747378714285707
0.0451803991031563 0.073869685714285
0.0454169456949132 0.0730064142857135
0.0456534922866701 0.072153742857142
0.0458900388784271 0.0713270428571421
0.046126585470184 0.0705060571428564
0.0463631320619409 0.069690785714285
0.0465996786536979 0.0688961571428565
0.0468362252454548 0.0681176428571422
0.0470727718372117 0.0673430999999993
0.0473093184289686 0.0665679571428565
0.0475458650207256 0.0658036999999994
0.0477824116124825 0.065045885714285
0.0480189582042394 0.0643089428571422
0.0482555047959964 0.0635885857142851
0.0484920513877533 0.0628854714285708
0.0487285979795102 0.062187228571428
0.0489651445712672 0.0615072999999994
0.0492016911630241 0.0608280857142851
0.049438237754781 0.0601667999999994
0.049674784346538 0.0595135142857137
0.0499113309382949 0.058871128571428
0.0501478775300518 0.0582357142857137
0.0503844241218087 0.057611228571428
0.0506209707135657 0.0569996142857137
0.0508575173053226 0.0563917999999993
0.0510940638970795 0.055801885714285
0.0513306104888365 0.0552241142857136
0.0515671570805934 0.0546510285714279
0.0518037036723503 0.0540894999999993
0.0520402502641073 0.053534785714285
0.0522767968558642 0.0529917714285708
0.0525133434476211 0.0524647714285708
0.0527498900393781 0.0519503285714279
0.052986436631135 0.051447485714285
0.0532229832228919 0.0509492428571422
0.0534595298146488 0.0504569714285708
0.0536960764064058 0.0499716714285707
0.0539326229981627 0.0494962285714279
0.0541691695899196 0.0490309999999993
0.0544057161816766 0.0485746571428564
0.0546422627734335 0.0481270571428564
0.0548788093651904 0.0476925428571421
0.0551153559569474 0.0472545714285707
0.0553519025487043 0.0468264571428564
0.0555884491404612 0.0464127571428564
0.0558249957322182 0.0460042714285707
0.0560615423239751 0.0455998428571421
0.056298088915732 0.0452069285714278
0.0565346355074889 0.0448225142857135
0.0567711820992459 0.0444442571428564
0.0570077286910028 0.0440791714285707
0.0572442752827597 0.0437153999999992
0.0574808218745167 0.0433534285714278
0.0577173684662736 0.0429981857142849
0.0579539150580305 0.0426540714285707
0.0581904616497875 0.0423100999999992
0.0584270082415444 0.0419732285714278
0.0586635548333013 0.0416450428571421
0.0589001014250583 0.0413321285714278
0.0591366480168152 0.0410202714285706
0.0593731946085721 0.0407191999999992
0.059609741200329 0.0404160285714278
0.059846287792086 0.0401183857142849
0.0600828343838429 0.0398225714285707
0.0603193809755998 0.0395371428571422
0.0605559275673568 0.0392547142857136
0.0607924741591137 0.0389795285714278
0.0610290207508706 0.0387111428571422
0.0612655673426276 0.0384494142857136
0.0615021139343845 0.0381917142857136
0.0617386605261414 0.0379383571428564
0.0619752071178984 0.0376910999999993
0.0622117537096553 0.037445785714285
0.0624483003014122 0.0372001428571421
0.0626848468931691 0.0369571999999992
0.0629213934849261 0.0367182571428564
0.063157940076683 0.0364828857142849
0.0633944866684399 0.0362514999999992
0.0636310332601969 0.0360243999999992
0.0638675798519538 0.0357997714285706
0.0641041264437107 0.0355819285714277
0.0643406730354677 0.0353688857142849
0.0645772196272246 0.035158242857142
0.0648137662189815 0.0349509142857134
0.0650503128107384 0.0347423714285705
0.0652868594024954 0.0345392285714277
0.0655234059942523 0.0343417857142848
0.0657599525860093 0.0341481714285705
0.0659964991777662 0.0339550428571419
0.0662330457695231 0.0337642857142848
0.06646959236128 0.0335796999999991
0.066706138953037 0.0333956142857134
0.0669426855447939 0.0332117857142847
0.0671792321365508 0.0330309428571419
0.0674157787283078 0.0328506285714276
0.0676523253200647 0.0326734714285705
0.0678888719118216 0.0324990857142847
0.0681254185035785 0.0323245428571418
0.0683619650953355 0.0321553142857133
0.0685985116870924 0.0319882714285704
0.0688350582788494 0.0318232428571419
0.0690716048706063 0.0316594428571418
0.0693081514623632 0.0314966857142847
0.0695446980541201 0.0313354428571418
0.0697812446458771 0.0311769285714275
0.070017791237634 0.0310201428571418
0.0702543378293909 0.0308644714285704
0.0704908844211479 0.0307073857142847
0.0707274310129048 0.0305520142857132
0.0709639776046617 0.0303974714285703
0.0712005241964186 0.0302450142857131
0.0714370707881756 0.0300940428571417
0.0716736173799325 0.0299445999999988
0.0719101639716895 0.0297937142857131
0.0721467105634464 0.0296428857142845
0.0723832571552033 0.0294948428571417
0.0726198037469602 0.0293463571428559
0.0728563503387172 0.0291995857142845
0.0730928969304741 0.0290530999999988
0.073329443522231 0.0289085428571417
0.073565990113988 0.028764157142856
0.0738025367057449 0.0286196285714274
0.0740390832975018 0.0284799142857132
0.0742756298892587 0.0283397285714274
0.0745121764810157 0.0281996999999988
0.0747487230727726 0.028059557142856
0.0749852696645295 0.0279211999999989
0.0752218162562865 0.0277843714285703
0.0754583628480434 0.0276477428571417
0.0756949094398003 0.0275115999999989
0.0759314560315573 0.0273765285714275
0.0761680026233142 0.0272394999999989
0.0764045492150711 0.0271055999999988
0.0766410958068281 0.0269719142857131
0.076877642398585 0.0268381999999988
0.0771141889903419 0.0267062428571416
0.0773507355820988 0.0265714571428559
0.0775872821738558 0.0264394285714273
0.0778238287656127 0.0263080857142844
0.0780603753573696 0.0261790285714273
0.0782969219491266 0.0260493428571416
0.0785334685408835 0.0259205714285701
0.0787700151326404 0.0257916857142844
0.0790065617243974 0.0256641142857129
0.0792431083161543 0.0255358857142843
0.0794796549079112 0.0254100857142844
0.0797162014996682 0.0252828428571416
0.0799527480914251 0.0251573999999987
0.080189294683182 0.0250314571428558
0.0804258412749389 0.0249057285714273
0.0806623878666959 0.0247813999999987
0.0808989344584528 0.0246586999999987
0.0811354810502097 0.0245349285714273
0.0813720276419667 0.0244099857142844
0.0816085742337236 0.024286814285713
0.0818451208254805 0.0241649714285701
0.0820816674172375 0.0240442428571416
0.0823182140089944 0.0239222999999987
0.0825547606007513 0.0238023428571416
0.0827913071925083 0.0236820428571416
0.0830278537842652 0.0235618714285701
0.0832644003760221 0.0234434142857129
0.0835009469677791 0.0233245285714272
0.083737493559536 0.0232069142857129
0.0839740401512929 0.0230885285714272
0.0842105867430498 0.0229705571428558
0.0844471333348068 0.0228538571428558
0.0846836799265637 0.0227371428571416
0.0849202265183206 0.0226186999999987
0.0851567731100776 0.0225025999999987
0.0853933197018345 0.0223860999999987
0.0856298662935914 0.0222718999999988
0.0858664128853484 0.0221581714285702
0.0861029594771053 0.022044657142856
0.0863395060688622 0.0219301857142845
0.0865760526606192 0.0218163714285702
0.0868125992523761 0.0217040571428559
0.087049145844133 0.0215906857142846
0.0872856924358899 0.021479257142856
0.0875222390276469 0.0213683714285703
0.0877587856194038 0.0212574142857131
0.0879953322111607 0.0211481999999988
0.0882318788029177 0.0210373999999989
0.0884684253946746 0.0209278714285703
0.0887049719864315 0.0208176857142847
0.0889415185781885 0.0207083428571418
0.0891780651699454 0.0205998142857132
0.0894146117617023 0.0204909428571418
0.0896511583534593 0.0203811571428562
0.0898877049452162 0.020273099999999
0.0901242515369731 0.020164999999999
0.09036079812873 0.0200590428571419
0.090597344720487 0.0199517285714276
0.0908338913122439 0.019847099999999
0.0910704379040008 0.0197430142857133
0.0913069844957578 0.019638942857142
0.0915435310875147 0.0195355142857134
0.0917800776792716 0.0194327142857135
0.0920166242710286 0.0193305857142849
0.0922531708627855 0.0192264571428563
0.0924897174545424 0.0191232142857135
0.0927262640462994 0.0190213285714278
0.0929628106380563 0.0189186571428563
0.0931993572298132 0.0188183571428563
0.0934359038215701 0.0187172285714278
0.0936724504133271 0.0186166999999992
0.093908997005084 0.0185155285714277
0.0941455435968409 0.0184145714285705
0.0943820901885979 0.0183141999999991
0.0946186367803548 0.018214699999999
0.0948551833721117 0.0181167714285705
0.0950917299638687 0.0180174857142847
0.0953282765556256 0.017919399999999
0.0955648231473825 0.0178229857142848
0.0958013697391395 0.0177262857142848
0.0960379163308964 0.0176301142857134
0.0962744629226533 0.0175344428571419
0.0965110095144102 0.0174374285714276
0.0967475561061672 0.0173424142857134
0.0969841026979241 0.0172482571428563
0.097220649289681 0.0171538428571419
0.097457195881438 0.017058242857142
0.0976937424731949 0.0169649285714277
0.0979302890649518 0.0168720714285706
0.0981668356567088 0.0167782714285706
0.0984033822484657 0.0166866999999992
0.0986399288402226 0.0165952142857134
0.0988764754319796 0.0165028571428563
0.0991130220237365 0.0164113999999991
0.0993495686154934 0.0163203857142848
0.0995861152072503 0.0162286142857134
0.0998226617990073 0.0161381714285705
0.100059208390764 0.016047642857142
0.100295754982521 0.0159574714285705
0.100532301574278 0.0158688999999991
0.100768848166035 0.015780442857142
0.101005394757792 0.015691442857142
0.101241941349549 0.0156027428571419
0.101478487941306 0.0155154285714276
0.101715034533063 0.0154274714285705
0.10195158112482 0.0153410999999991
0.102188127716577 0.0152544285714277
0.102424674308334 0.0151688999999992
0.10266122090009 0.015083142857142
0.102897767491847 0.0149969714285705
0.103134314083604 0.0149128142857133
0.103370860675361 0.0148268714285705
0.103607407267118 0.0147424142857134
0.103843953858875 0.0146593142857134
0.104080500450632 0.0145746714285706
0.104317047042389 0.0144915571428563
0.104553593634146 0.0144074142857135
0.104790140225903 0.0143244428571421
0.10502668681766 0.0142417285714278
0.105263233409417 0.0141589999999993
0.105499780001174 0.0140781428571422
0.105736326592931 0.0139952999999993
0.105972873184687 0.0139150142857135
0.106209419776444 0.013833985714285
0.106445966368201 0.0137537285714279
0.106682512959958 0.0136735428571422
0.106919059551715 0.0135933571428565
0.107155606143472 0.013513085714285
0.107392152735229 0.0134342571428564
0.107628699326986 0.0133541142857135
0.107865245918743 0.0132745142857136
0.1081017925105 0.013197785714285
0.108338339102257 0.0131197999999992
0.108574885694014 0.0130416571428564
0.108811432285771 0.0129644714285707
0.109047978877528 0.0128879999999992
0.109284525469285 0.0128111285714279
0.109521072061041 0.0127353571428565
0.109757618652798 0.0126586714285707
0.109994165244555 0.0125839571428564
0.110230711836312 0.0125087428571421
0.110467258428069 0.0124332571428564
0.110703805019826 0.0123587428571421
0.110940351611583 0.0122841285714278
0.11117689820334 0.0122096142857135
0.111413444795097 0.0121356571428564
0.111649991386854 0.0120624571428564
0.111886537978611 0.0119892571428564
0.112123084570368 0.0119153571428564
0.112359631162125 0.0118432714285707
0.112596177753882 0.0117706285714279
0.112832724345638 0.0116980999999993
0.113069270937395 0.0116254285714278
0.113305817529152 0.0115546571428563
0.113542364120909 0.0114833999999991
0.113778910712666 0.0114113857142849
0.114015457304423 0.0113419714285706
0.11425200389618 0.0112693285714278
0.114488550487937 0.0111987285714278
0.114725097079694 0.0111287857142849
0.114961643671451 0.0110586999999992
0.115198190263208 0.0109890285714278
0.115434736854965 0.0109191571428564
0.115671283446722 0.0108498571428564
0.115907830038479 0.0107802999999992
0.116144376630235 0.0107111571428563
0.116380923221992 0.0106429999999992
0.116617469813749 0.0105739428571421
0.116854016405506 0.0105070428571421
0.117090562997263 0.0104393428571421
0.11732710958902 0.0103719999999993
0.117563656180777 0.0103039428571421
0.117800202772534 0.010237185714285
0.118036749364291 0.0101712428571421
0.118273295956048 0.0101046714285706
0.118509842547805 0.0100380999999992
0.118746389139562 0.00997182857142775
0.118982935731319 0.00990715714285628
0.119219482323076 0.00984182857142768
0.119456028914833 0.00977662857142769
0.119692575506589 0.00971094285714202
0.119929122098346 0.00964609999999921
0.120165668690103 0.00958311428571346
0.12040221528186 0.0095201285714277
0.120638761873617 0.00945667142857054
0.120875308465374 0.00939479999999915
0.121111855057131 0.00933175714285628
0.121348401648888 0.00927089999999908
0.121584948240645 0.00920927142857053
0.121821494832402 0.00914744285714197
0.122058041424159 0.00908549999999908
0.122294588015916 0.00902418571428476
0.122531134607673 0.00896209999999908
0.12276768119943 0.00890048571428481
0.123004227791186 0.0088416142857134
0.123240774382943 0.00878161428571345
0.1234773209747 0.00872242857142769
0.123713867566457 0.00866287142857058
0.123950414158214 0.008604042857142
0.124186960749971 0.00854489999999919
0.124423507341728 0.00848605714285633
0.124660053933485 0.00842714285714208
0.124896600525242 0.00836952857142781
0.125133147116999 0.00831081428571356
0.125369693708756 0.00825315714285646
0.125606240300513 0.0081949285714279
0.12584278689227 0.0081374714285708
0.126079333484027 0.00808111428571368
0.126315880075784 0.00802238571428515
0.12655242666754 0.00796628571428515
0.126788973259297 0.00790968571428519
0.127025519851054 0.00785419999999948
0.127262066442811 0.00779837142857087
0.127498613034568 0.00774385714285664
0.127735159626325 0.00768814285714237
0.127971706218082 0.00763342857142812
0.128208252809839 0.00757888571428522
0.128444799401596 0.00752464285714238
0.128681345993353 0.00747002857142809
0.12891789258511 0.00741679999999956
0.129154439176867 0.00736314285714246
0.129390985768624 0.00730917142857102
0.129627532360381 0.00725615714285677
0.129864078952137 0.00720231428571394
0.130100625543894 0.00714952857142825
0.130337172135651 0.00709742857142825
0.130573718727408 0.00704534285714253
0.130810265319165 0.00699405714285684
0.131046811910922 0.00694339999999971
0.131283358502679 0.00689185714285689
0.131519905094436 0.00684134285714266
0.131756451686193 0.00679072857142837
0.13199299827795 0.00674064285714271
0.132229544869707 0.00669022857142842
0.132466091461464 0.00664001428571415
0.132702638053221 0.00659048571428555
0.132939184644978 0.00654034285714267
0.133175731236735 0.00649112857142842
0.133412277828491 0.00644315714285704
0.133648824420248 0.006393457142857
0.133885371012005 0.00634377142857123
0.134121917603762 0.00629622857142842
0.134358464195519 0.00624819999999982
0.134595010787276 0.00619995714285693
0.134831557379033 0.00615307142857124
0.13506810397079 0.00610447142857129
0.135304650562547 0.00605827142857129
0.135541197154304 0.0060106428571427
0.135777743746061 0.00596489999999983
0.136014290337818 0.00591731428571407
0.136250836929575 0.00587221428571405
0.136487383521332 0.00582674285714258
0.136723930113088 0.00578117142857115
0.136960476704845 0.00573559999999973
0.137197023296602 0.00569131428571401
0.137433569888359 0.00564575714285687
0.137670116480116 0.00560152857142826
0.137906663071873 0.00555692857142831
0.13814320966363 0.0055126999999997
0.138379756255387 0.00546845714285682
0.138616302847144 0.00542481428571395
0.138852849438901 0.00538088571428541
0.139089396030658 0.005337814285714
0.139325942622415 0.00529459999999971
0.139562489214172 0.00525222857142826
0.139799035805929 0.00520921428571397
0.140035582397685 0.00516669999999964
0.140272128989442 0.00512435714285675
0.140508675581199 0.00508319999999962
0.140745222172956 0.00504071428571395
0.140981768764713 0.00499914285714254
0.14121831535647 0.00495829999999964
0.141454861948227 0.0049170857142854
0.141691408539984 0.00487605714285677
0.141927955131741 0.00483594285714251
0.142164501723498 0.00479437142857109
0.142401048315255 0.00475499999999962
0.142637594907012 0.00471461428571396
0.142874141498769 0.00467499999999965
0.143110688090526 0.00463569999999969
0.143347234682283 0.00459551428571392
0.143583781274039 0.00455612857142818
0.143820327865796 0.00451631428571386
0.144056874457553 0.00447738571428524
0.14429342104931 0.00443839999999951
0.144529967641067 0.00439968571428517
0.144766514232824 0.00436164285714236
0.145003060824581 0.00432232857142811
0.145239607416338 0.00428504285714237
0.145476154008095 0.00424682857142811
0.145712700599852 0.00420819999999955
0.145949247191609 0.00417015714285673
0.146185793783366 0.00413362857142818
0.146422340375123 0.00409655714285673
0.14665888696688 0.00406045714285674
0.146895433558636 0.004023171428571
0.147131980150393 0.00398707142857102
0.14736852674215 0.00395052857142819
0.147605073333907 0.00391472857142816
0.147841619925664 0.00387749999999953
0.148078166517421 0.00384255714285664
0.148314713109178 0.00380709999999951
0.148551259700935 0.00377187142857094
0.148787806292692 0.00373728571428522
0.149024352884449 0.0037016857142852
0.149260899476206 0.00366642857142807
0.149497446067963 0.00363289999999949
0.14973399265972 0.00359855714285662
0.149970539251477 0.00356368571428523
0.150207085843234 0.00353051428571383
0.15044363243499 0.00349651428571385
0.150680179026747 0.00346312857142816
0.150916725618504 0.00342917142857102
0.151153272210261 0.00339615714285668
0.151389818802018 0.00336377142857092
0.151626365393775 0.00333011428571373
0.151862911985532 0.00329851428571371
0.152099458577289 0.003264528571428
0.152336005169046 0.00323297142857082
0.152572551760803 0.00320059999999944
0.15280909835256 0.00316918571428515
0.153045644944317 0.00313657142857082
0.153282191536074 0.00310538571428509
0.153518738127831 0.00307319999999933
0.153755284719587 0.00304171428571365
0.153991831311344 0.00300967142857078
0.154228377903101 0.00297857142857083
0.154464924494858 0.00294718571428509
0.154701471086615 0.00291594285714225
0.154938017678372 0.00288491428571369
0.155174564270129 0.00285399999999936
0.155411110861886 0.00282381428571366
0.155647657453643 0.00279292857142799
0.1558842040454 0.00276292857142801
0.156120750637157 0.00273328571428511
0.156357297228914 0.00270404285714221
0.156593843820671 0.00267407142857079
0.156830390412428 0.0026455714285708
0.157066937004185 0.00261594285714228
0.157303483595941 0.00258748571428513
0.157540030187698 0.00255898571428514
0.157776576779455 0.00253034285714226
0.158013123371212 0.00250218571428518
0.158249669962969 0.00247475714285661
0.158486216554726 0.00244644285714235
0.158722763146483 0.00241814285714237
0.15895930973824 0.00239054285714235
0.159195856329997 0.00236281428571383
0.159432402921754 0.00233665714285669
0.159668949513511 0.00230851428571388
0.159905496105268 0.00228174285714244
0.160142042697025 0.00225411428571387
0.160378589288782 0.00222809999999962
0.160615135880538 0.00220095714285673
0.160851682472295 0.00217448571428525
0.161088229064052 0.00214817142857093
0.161324775655809 0.00212211428571374
0.161561322247566 0.00209609999999949
0.161797868839323 0.00207045714285659
0.16203441543108 0.00204529999999947
0.162270962022837 0.00201932857142806
0.162507508614594 0.00199437142857095
0.162744055206351 0.00196851428571376
0.162980601798108 0.00194388571428517
0.163217148389865 0.00191949999999941
0.163453694981622 0.00189444285714224
0.163690241573379 0.00186992857142798
0.163926788165136 0.00184574285714223
0.164163334756892 0.00182121428571369
0.164399881348649 0.00179727142857078
0.164636427940406 0.00177387142857077
0.164872974532163 0.00174998571428508
0.16510952112392 0.00172724285714221
0.165346067715677 0.00170379999999937
0.165582614307434 0.00168212857142791
0.165819160899191 0.00165902857142786
0.166055707490948 0.00163747142857074
0.166292254082705 0.00161458571428497
0.166528800674462 0.00159257142857072
0.166765347266219 0.00157069999999926
0.167001893857976 0.00154879999999924
0.167238440449733 0.0015272571428564
0.167474987041489 0.0015061571428564
0.167711533633246 0.00148518571428502
0.167948080225003 0.00146342857142789
0.16818462681676 0.00144272857142791
0.168421173408517 0.00142104285714217
0.168657720000274 0.00140077142857076
0.168894266592031 0.00138014285714216
0.169130813183788 0.00135998571428497
0.169367359775545 0.00134035714285641
0.169603906367302 0.00132011428571355
0.169840452959059 0.00130021428571359
0.170076999550816 0.00128085714285642
0.170313546142573 0.00126124285714213
0.17055009273433 0.00124218571428503
0.170786639326087 0.00122285714285642
0.171023185917843 0.00120418571428493
0.1712597325096 0.00118585714285635
0.171496279101357 0.00116775714285633
0.171732825693114 0.00114914285714207
0.171969372284871 0.00113119999999922
0.172205918876628 0.00111242857142779
0.172442465468385 0.00109521428571346
0.172679012060142 0.00107761428571351
0.172915558651899 0.00105975714285633
0.173152105243656 0.00104224285714205
0.173388651835413 0.00102471428571349
0.17362519842717 0.00100738571428494
0.173861745018927 0.000989942857142045
0.174098291610684 0.000972885714284888
0.17433483820244 0.000955157142856322
0.174571384794197 0.000938942857142022
0.174807931385954 0.000921485714284853
};
\addlegendentry{RR I=10, N=35}


\addplot [semithick, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00793992160044637 0.45419842
0.0158798432008927 0.317259
0.0238197648013391 0.22556966
0.0317596864017855 0.15891162
0.0396996080022318 0.11116162
0.0476395296026782 0.0803505400000001
0.0555794512031246 0.0616666400000001
0.063519372803571 0.0518316600000001
0.0714592944040173 0.0462534000000001
0.0793992160044637 0.0417364600000001
0.08733913760491 0.0377651400000001
0.0952790592053564 0.0342733800000001
0.103218980805803 0.0311989200000001
0.111158902406249 0.0284874200000002
0.119098824006696 0.0261270800000002
0.127038745607142 0.0240597400000002
0.134978667207588 0.0222624200000002
0.142918588808035 0.0207257000000002
0.150858510408481 0.0194338000000002
0.158798432008927 0.0183727400000002
0.166738353609374 0.0175176000000002
0.17467827520982 0.0168638000000002
0.182618196810266 0.0164034600000003
0.190558118410713 0.0161101200000002
0.198498040011159 0.0159619200000002
0.206437961611606 0.0159459600000001
0.214377883212052 0.0159376400000002
0.222317804812498 0.0159290000000002
0.230257726412945 0.0159208200000002
0.238197648013391 0.0159118000000001
0.246137569613837 0.0159032000000001
0.254077491214284 0.0158951600000001
0.26201741281473 0.0158852400000001
0.269957334415177 0.0158753000000001
0.277897256015623 0.0158609800000001
0.285837177616069 0.0158374800000002
0.293777099216516 0.0157065200000002
0.301717020816962 0.0155296800000002
0.309656942417408 0.0155211600000003
0.317596864017855 0.0154412800000002
0.325536785618301 0.0154100600000002
0.333476707218748 0.0154027800000002
0.341416628819194 0.0153760600000001
0.34935655041964 0.0153695600000001
0.357296472020087 0.0153265400000001
0.365236393620533 0.0153202400000001
0.373176315220979 0.0153129200000001
0.381116236821426 0.01526448
0.389056158421872 0.0152585000000001
0.396996080022318 0.0152055800000001
0.404936001622765 0.01519826
0.412875923223211 0.01519216
0.420815844823658 0.0151812
0.428755766424104 0.01517484
0.43669568802455 0.01516754
0.444635609624997 0.01515924
0.452575531225443 0.01512516
0.460515452825889 0.01511884
0.468455374426336 0.01511178
0.476395296026782 0.01508686
0.484335217627228 0.0150802200000001
0.492275139227675 0.0150740000000001
0.500215060828121 0.0150673600000002
0.508154982428568 0.0150594800000002
0.516094904029014 0.0150520600000003
0.52403482562946 0.0150443600000002
0.531974747229907 0.0150363400000002
0.539914668830353 0.0150217600000002
0.547854590430799 0.0150055400000002
0.555794512031246 0.0149931600000002
};
\addlegendentry{MPR N=25}

\addplot [semithick, dashed, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00810407467159191 0.456349783333333
0.0162081493431838 0.322149166666667
0.0243122240147757 0.230967033333333
0.0324162986863676 0.166066816666667
0.0405203733579595 0.119104133333333
0.0486244480295515 0.0894168333333334
0.0567285227011434 0.0726369833333333
0.0648325973727353 0.0636651
0.0729366720443272 0.0583313833333333
0.0810407467159191 0.05387175
0.089144821387511 0.0499580833333333
0.0972488960591029 0.0465211999999999
0.105352970730695 0.0435048666666666
0.113457045402287 0.0408582333333333
0.121561120073879 0.0385334833333333
0.129665194745471 0.0365082166666666
0.137769269417062 0.0347791166666666
0.145873344088654 0.0333142166666666
0.153977418760246 0.0320798999999999
0.162081493431838 0.0310674333333333
0.17018556810343 0.0302788166666667
0.178289642775022 0.0296818
0.186393717446614 0.0292712166666667
0.194497792118206 0.0290317666666666
0.202601866789798 0.028959
0.21070594146139 0.0289413666666666
0.218810016132982 0.0289246499999999
0.226914090804573 0.0289069666666666
0.235018165476165 0.0288901166666666
0.243122240147757 0.02887235
0.251226314819349 0.0288539833333333
0.259330389490941 0.0288354166666667
0.267434464162533 0.0288163
0.275538538834125 0.0287938666666667
0.283642613505717 0.0287458166666668
0.291746688177309 0.0285258833333334
0.299850762848901 0.0285018333333333
0.307954837520493 0.0281945666666666
0.316058912192084 0.0280715166666666
0.324162986863676 0.0280585999999999
0.332267061535268 0.0279916666666666
0.34037113620686 0.02792465
0.348475210878452 0.0279121166666667
0.356579285550044 0.0278027000000001
0.364683360221636 0.0277904000000001
0.372787434893228 0.0277788500000001
0.38089150956482 0.0276883333333334
0.388995584236412 0.0276769833333335
0.397099658908004 0.0276123500000002
0.405203733579595 0.0276011666666668
0.413307808251187 0.0275901666666668
0.421411882922779 0.0275467666666668
0.429515957594371 0.0275357166666668
0.437620032265963 0.0275243500000001
0.445724106937555 0.0274743333333334
0.453828181609147 0.0274613833333334
0.461932256280739 0.0274495333333333
0.470036330952331 0.0274373
0.478140405623923 0.0273962166666667
0.486244480295515 0.0273830666666667
0.494348554967107 0.0273711833333333
0.502452629638698 0.0273592833333334
0.51055670431029 0.0273357333333334
0.518660778981882 0.0273228000000001
0.526764853653474 0.0273063333333334
};
\addlegendentry{MPR N=30}

\addplot [thick, dotted, darkorange25512714, mark=triangle, mark size=2, mark repeat = 5, mark options={solid},]
table {%
0.00816899532668947 0.466864557142857
0.0163379906533789 0.335361257142857
0.0245069859800684 0.246332814285714
0.0326759813067579 0.182398885714286
0.0408449766334474 0.137421985714286
0.0490139719601368 0.109149814285714
0.0571829672868263 0.0932054714285715
0.0653519626135158 0.0848581
0.0735209579402053 0.0797132571428572
0.0816899532668947 0.0753148857142857
0.0898589485935842 0.0714467857142856
0.0980279439202737 0.0680515714285713
0.106196939246963 0.0650689714285714
0.114365934573653 0.0624619
0.122534929900342 0.0601948142857143
0.130703925227032 0.0582522285714285
0.138872920553721 0.0565746428571429
0.147041915880411 0.0551551
0.1552109112071 0.0539663571428571
0.163379906533789 0.0529885142857143
0.171548901860479 0.0522173
0.179717897187168 0.0516447714285715
0.187886892513858 0.0512581000000001
0.196055887840547 0.0510361142857144
0.204224883167237 0.0509729714285716
0.212393878493926 0.0509425142857145
0.220562873820616 0.0509120142857145
0.228731869147305 0.0508809571428573
0.236900864473995 0.0508499428571431
0.245069859800684 0.0508186571428574
0.253238855127374 0.0507865142857146
0.261407850454063 0.0507528714285717
0.269576845780753 0.0507167000000003
0.277745841107442 0.0506647714285717
0.285914836434132 0.0505933571428574
0.294083831760821 0.0501747142857145
0.302252827087511 0.0496228000000002
0.3104218224142 0.049593142857143
0.318590817740889 0.0494030285714288
0.326759813067579 0.049260742857143
0.334928808394268 0.0492375857142858
0.343097803720958 0.049130342857143
0.351266799047647 0.0491078142857144
0.359435794374337 0.0489622571428573
0.367604789701026 0.0489410285714287
0.375773785027716 0.048835042857143
0.383942780354405 0.0488143857142859
0.392111775681095 0.0487943142857145
0.400280771007784 0.048641842857143
0.408449766334474 0.0486204857142859
0.416618761661163 0.0485991571428573
0.424787756987853 0.0485035571428574
0.432956752314542 0.0484827571428573
0.441125747641232 0.0484612857142859
0.449294742967921 0.0483826571428573
0.457463738294611 0.0483606571428573
0.4656327336213 0.0483393000000002
0.473801728947989 0.0483162285714288
0.481970724274679 0.0482246428571431
0.490139719601368 0.0482029285714288
0.498308714928058 0.0481794571428574
0.506477710254747 0.0481567857142861
0.514646705581437 0.0481008571428575
0.522815700908126 0.0480746000000004
0.530984696234816 0.0480440000000004
0.539153691561505 0.0480019714285719
0.547322686888195 0.0479505857142861
0.555491682214884 0.0478935857142861
0.563660677541574 0.0474886857142861
};
\addlegendentry{MPR N=35}

% \addplot [semithick, black]
% table {%
% 0.17278759594743862 0.9785583
% 0.17278759594743862 0.001
% };

\end{groupplot}

\end{tikzpicture}
